A general result on the approximation of local conservation laws by nonlocal conservation laws: The singular limit problem for exponential kernels

We deal with the problem of approximating a scalar conservation law by a conservation law with nonlocal flux. As convolution kernel in the nonlocal flux, we consider an exponential-type approximation of the Dirac distribution. This enables us to obtain a total variation bound on the nonlocal term. By using this, we prove that the (unique) weak solution of the nonlocal problem converges strongly in $C(L^{1}_{\text{loc}})$ to the entropy solution of the local conservation law. We conclude with several numerical illustrations which underline the main results and, in particular, the difference between the solution and the nonlocal term.

==> figures/SIM_DATA.txt <==
0,2,1.8952,2,2,2,2
0.000125,2,1.8951,2,2,2,2
0.00025,2,1.8949,2,2,2,2
0.000375,1.9999,1.8948,2,2,2,2
0.0005,1.9999,1.8947,2,2,2,2
0.000625,1.9999,1.8945,2,2,2,2
0.00075,1.9999,1.8944,2,2,2,2
0.000875,1.9999,1.8942,2,2,2,2
0.001,1.9998,1.8941,2,2,2,2
0.001125,1.9998,1.894,2,2,2,2
0.00125,1.9998,1.8938,2,2,2,2
0.001375,1.9998,1.8937,2,2,2,2
0.0015,1.9997,1.8936,2,2,2,2
0.001625,1.9997,1.8934,2,2,2,2
0.00175,1.9997,1.8933,2,2,2,2
0.001875,1.9997,1.8932,2,2,2,2
0.002,1.9997,1.893,2,2,2,2
0.002125,1.9996,1.8929,2,2,2,2
0.00225,1.9996,1.8928,2,2,2,2
0.002375,1.9996,1.8926,2,2,2,2
0.0025,1.9996,1.8925,2,2,2,2
0.002625,1.9996,1.8924,2,2,2,2
0.00275,1.9995,1.8922,2,2,2,2
0.002875,1.9995,1.8921,2,2,2,2
0.003,1.9995,1.8919,2,2,2,2
0.003125,1.9995,1.8918,2,2,2,2
0.00325,1.9994,1.8917,2,2,2,2
0.003375,1.9994,1.8915,2,2,2,2
0.0035,1.9994,1.8914,2,2,2,2
0.003625,1.9994,1.8913,2,2,2,2
0.00375,1.9994,1.8911,2,2,2,2
0.003875,1.9993,1.891,2,2,2,2
0.004,1.9993,1.8909,2,2,2,2
0.004125,1.9993,1.8907,2,2,2,2
0.00425,1.9993,1.8906,2,2,2,2
0.004375,1.9993,1.8904,2,2,2,2
0.0045,1.9992,1.8903,2,2,2,2
0.004625,1.9992,1.8902,2,2,2,2
0.00475,1.9992,1.89,2,2,2,2
0.004875,1.9992,1.8899,2,2,2,2
0.005,1.9991,1.8898,2,2,2,2
0.005125,1.9991,1.8896,2,2,2,2
0.00525,1.9991,1.8895,2,2,2,2
0.005375,1.9991,1.8893,2,2,2,2
0.0055,1.9991,1.8892,2,2,2,2
0.005625,1.999,1.8891,2,2,2,2
0.00575,1.999,1.8889,2,2,2,2
0.005875,1.999,1.8888,2,2,2,2
0.006,1.999,1.8887,2,2,2,2
0.006125,1.9989,1.8885,2,2,2,2
0.00625,1.9989,1.8884,2,2,2,2
0.006375,1.9989,1.8882,2,2,2,2
0.0065,1.9989,1.8881,2,2,2,2
0.006625,1.9989,1.888,2,2,2,2
0.00675,1.9988,1.8878,2,2,2,2
0.006875,1.9988,1.8877,2,2,2,2
0.007,1.9988,1.8875,2,2,2,2
0.007125,1.9988,1.8874,2,2,2,2
0.00725,1.9987,1.8873,2,2,2,2
0.007375,1.9987,1.8871,2,2,2,2
0.0075,1.9987,1.887,2,2,2,2
0.007625,1.9987,1.8868,2,2,2,2
0.00775,1.9987,1.8867,2,2,2,2
0.007875,1.9986,1.8866,2,2,2,2
0.008,1.9986,1.8864,2,2,2,2
0.008125,1.9986,1.8863,2,2,2,2
0.00825,1.9986,1.8861,2,2,2,2
0.008375,1.9985,1.886,2,2,2,2
0.0085,1.9985,1.8859,2,2,2,2
0.008625,1.9985,1.8857,2,2,2,2
0.00875,1.9985,1.8856,2,2,2,2
0.008875,1.9985,1.8854,2,2,2,2
0.009,1.9984,1.8853,2,2,2,2
0.009125,1.9984,1.8852,2,2,2,2
0.00925,1.9984,1.885,2,2,2,2
0.009375,1.9984,1.8849,2,2,2,2
0.0095,1.9983,1.8847,2,2,2,2
0.009625,1.9983,1.8846,2,2,2,2
0.00975,1.9983,1.8845,2,2,2,2
0.009875,1.9983,1.8843,2,2,2,2
0.01,1.9983,1.8842,2,2,2,2
0.010125,1.9982,1.884,2,2,2,2
0.01025,1.9982,1.8839,2,2,2,2
0.010375,1.9982,1.8837,2,2,2,2
0.0105,1.9982,1.8836,2,2,2,2
0.010625,1.9981,1.8835,2,2,2,2
0.01075,1.9981,1.8833,2,2,2,2
0.010875,1.9981,1.8832,2,2,2,2
0.011,1.9981,1.883,2,2,2,2
0.011125,1.9981,1.8829,2,2,2,2
0.01125,1.998,1.8827,2,2,2,2
0.011375,1.998,1.8826,2,2,2,2
0.0115,1.998,1.8825,2,2,2,2
0.011625,1.998,1.8823,2,2,2,2
0.01175,1.9979,1.8822,2,2,2,2
0.011875,1.9979,1.882,2,2,2,2
0.012,1.9979,1.8819,2,2,2,2
0.012125,1.9979,1.8817,2,2,2,2
0.01225,1.9979,1.8816,2,2,2,2
0.012375,1.9978,1.8815,2,2,2,2
0.0125,1.9978,1.8813,2,2,2,2
0.012625,1.9978,1.8812,2,2,2,2
0.01275,1.9978,1.881,2,2,2,2
0.012875,1.9977,1.8809,2,2,2,2
0.013,1.9977,1.8807,2,2,2,2
0.013125,1.9977,1.8806,2,2,2,2
0.01325,1.9977,1.8804,2,2,2,2
0.013375,1.9976,1.8803,2,2,2,2
0.0135,1.9976,1.8802,2,2,2,2
0.013625,1.9976,1.88,2,2,2,2
0.01375,1.9976,1.8799,2,2,2,2
0.013875,1.9976,1.8797,2,2,2,2
0.014,1.9975,1.8796,2,2,2,2
0.014125,1.9975,1.8794,2,2,2,2
0.01425,1.9975,1.8793,2,2,2,2
0.014375,1.9975,1.8791,2,2,2,2
0.0145,1.9974,1.879,2,2,2,2
0.014625,1.9974,1.8788,2,2,2,2
0.01475,1.9974,1.8787,2,2,2,2
0.014875,1.9974,1.8786,2,2,2,2
0.015,1.9974,1.8784,2,2,2,2
0.015125,1.9973,1.8783,2,2,2,2
0.01525,1.9973,1.8781,2,2,2,2
0.015375,1.9973,1.878,2,2,2,2
0.0155,1.9973,1.8778,2,2,2,2
0.015625,1.9972,1.8777,2,2,2,2
0.01575,1.9972,1.8775,2,2,2,2
0.015875,1.9972,1.8774,2,2,2,2
0.016,1.9972,1.8772,2,2,2,2
0.016125,1.9971,1.8771,2,2,2,2
0.01625,1.9971,1.8769,2,2,2,2
0.016375,1.9971,1.8768,2,2,2,2
0.0165,1.9971,1.8766,2,2,2,2
0.016625,1.9971,1.8765,2,2,2,2
0.01675,1.997,1.8764,2,2,2,2
0.016875,1.997,1.8762,2,2,2,2
0.017,1.997,1.8761,2,2,2,2
0.017125,1.997,1.8759,2,2,2,2
0.01725,1.9969,1.8758,2,2,2,2
0.017375,1.9969,1.8756,2,2,2,2
0.0175,1.9969,1.8755,2,2,2,2
0.017625,1.9969,1.8753,2,2,2,2
0.01775,1.9968,1.8752,2,2,2,2
0.017875,1.9968,1.875,2,2,2,2
0.018,1.9968,1.8749,2,2,2,2
0.018125,1.9968,1.8747,2,2,2,2
0.01825,1.9967,1.8746,2,2,2,2
0.018375,1.9967,1.8744,2,2,2,2
0.0185,1.9967,1.8743,2,2,2,2
0.018625,1.9967,1.8741,2,2,2,2
0.01875,1.9967,1.874,2,2,2,2
0.018875,1.9966,1.8738,2,2,2,2
0.019,1.9966,1.8737,2,2,2,2
0.019125,1.9966,1.8735,2,2,2,2
0.01925,1.9966,1.8734,2,2,2,2
0.019375,1.9965,1.8732,2,2,2,2
0.0195,1.9965,1.8731,2,2,2,2
0.019625,1.9965,1.8729,2,2,2,2
0.01975,1.9965,1.8728,2,2,2,2
0.019875,1.9964,1.8726,2,2,2,2
0.02,1.9964,1.8725,2,2,2,2
0.020125,1.9964,1.8723,2,2,2,2
0.02025,1.9964,1.8722,2,2,2,2
0.020375,1.9964,1.872,2,2,2,2
0.0205,1.9963,1.8719,2,2,2,2
0.020625,1.9963,1.8717,2,2,2,2
0.02075,1.9963,1.8716,2,2,2,2
0.020875,1.9963,1.8714,2,2,2,2
0.021,1.9962,1.8713,2,2,2,2
0.021125,1.9962,1.8711,2,2,2,2
0.02125,1.9962,1.871,2,2,2,2
0.021375,1.9962,1.8708,2,2,2,2
0.0215,1.9961,1.8707,2,2,2,2
0.021625,1.9961,1.8705,2,2,2,2
0.02175,1.9961,1.8704,2,2,2,2
0.021875,1.9961,1.8702,2,2,2,2
0.022,1.996,1.8701,2,2,2,2
0.022125,1.996,1.8699,2,2,2,2
0.02225,1.996,1.8697,2,2,2,2
0.022375,1.996,1.8696,2,2,2,2
0.0225,1.9959,1.8694,2,2,2,2
0.022625,1.9959,1.8693,2,2,2,2
0.02275,1.9959,1.8691,2,2,2,2
0.022875,1.9959,1.869,2,2,2,2
0.023,1.9959,1.8688,2,2,2,2
0.023125,1.9958,1.8687,2,2,2,2
0.02325,1.9958,1.8685,2,2,2,2
0.023375,1.9958,1.8684,2,2,2,2
0.0235,1.9958,1.8682,2,2,2,2
0.023625,1.9957,1.8681,2,2,2,2
0.02375,1.9957,1.8679,2,2,2,2
0.023875,1.9957,1.8678,2,2,2,2
0.024,1.9957,1.8676,2,2,2,2
0.024125,1.9956,1.8674,2,2,2,2
0.02425,1.9956,1.8673,2,2,2,2
0.024375,1.9956,1.8671,2,2,2,2
0.0245,1.9956,1.867,2,2,2,2
0.024625,1.9955,1.8668,2,2,2,2
0.02475,1.9955,1.8667,2,2,2,2
0.024875,1.9955,1.8665,2,2,2,2
0.025,1.9955,1.8664,2,2,2,2
0.025125,1.9954,1.8662,2,2,2,2
0.02525,1.9954,1.866,2,2,2,2
0.025375,1.9954,1.8659,2,2,2,2
0.0255,1.9954,1.8657,2,2,2,2
0.025625,1.9953,1.8656,2,2,2,2
0.02575,1.9953,1.8654,2,2,2,2
0.025875,1.9953,1.8653,2,2,2,2
0.026,1.9953,1.8651,2,2,2,2
0.026125,1.9952,1.865,2,2,2,2
0.02625,1.9952,1.8648,2,2,2,2
0.026375,1.9952,1.8646,2,2,2,2
0.0265,1.9952,1.8645,2,2,2,2
0.026625,1.9952,1.8643,2,2,2,2
0.02675,1.9951,1.8642,2,2,2,2
0.026875,1.9951,1.864,2,2,2,2
0.027,1.9951,1.8639,2,2,2,2
0.027125,1.9951,1.8637,2,2,2,2
0.02725,1.995,1.8635,2,2,2,2
0.027375,1.995,1.8634,2,2,2,2
0.0275,1.995,1.8632,2,2,2,2
0.027625,1.995,1.8631,2,2,2,2
0.02775,1.9949,1.8629,2,2,2,2
0.027875,1.9949,1.8628,2,2,2,2
0.028,1.9949,1.8626,2,2,2,2
0.028125,1.9949,1.8624,2,2,2,2
0.02825,1.9948,1.8623,2,2,2,2
0.028375,1.9948,1.8621,2,2,2,2
0.0285,1.9948,1.862,2,2,2,2
0.028625,1.9948,1.8618,2,2,2,2
0.02875,1.9947,1.8616,2,2,2,2
0.028875,1.9947,1.8615,2,2,2,2
0.029,1.9947,1.8613,2,2,2,2
0.029125,1.9947,1.8612,2,2,2,2
0.02925,1.9946,1.861,2,2,2,2
0.029375,1.9946,1.8608,2,2,2,2
0.0295,1.9946,1.8607,2,2,2,2
0.029625,1.9946,1.8605,2,2,2,2
0.02975,1.9945,1.8604,2,2,2,2
0.029875,1.9945,1.8602,2,2,2,2
0.03,1.9945,1.86,2,2,2,2
0.030125,1.9945,1.8599,2,2,2,2
0.03025,1.9944,1.8597,2,2,2,2
0.030375,1.9944,1.8596,2,2,2,2
0.0305,1.9944,1.8594,2,2,2,2
0.030625,1.9944,1.8592,2,2,2,2
0.03075,1.9943,1.8591,2,2,2,2
0.030875,1.9943,1.8589,2,2,2,2
0.031,1.9943,1.8588,2,2,2,2
0.031125,1.9943,1.8586,2,2,2,2
0.03125,1.9942,1.8584,2,2,2,2
0.031375,1.9942,1.8583,2,2,2,2
0.0315,1.9942,1.8581,2,2,2,2
0.031625,1.9942,1.858,2,2,2,2
0.03175,1.9941,1.8578,2,2,2,2
0.031875,1.9941,1.8576,2,2,2,2
0.032,1.9941,1.8575,2,2,2,2
0.032125,1.9941,1.8573,2,2,2,2
0.03225,1.994,1.8571,2,2,2,2
0.032375,1.994,1.857,2,2,2,2
0.0325,1.994,1.8568,2,2,2,2
0.032625,1.994,1.8567,2,2,2,2
0.03275,1.9939,1.8565,2,2,2,2
0.032875,1.9939,1.8563,2,2,2,2
0.033,1.9939,1.8562,2,2,2,2
0.033125,1.9939,1.856,2,2,2,2
0.03325,1.9938,1.8558,2,2,2,2
0.033375,1.9938,1.8557,2,2,2,2
0.0335,1.9938,1.8555,2,2,2,2
0.033625,1.9938,1.8554,2,2,2,2
0.03375,1.9937,1.8552,2,2,2,2
0.033875,1.9937,1.855,2,2,2,2
0.034,1.9937,1.8549,2,2,2,2
0.034125,1.9937,1.8547,2,2,2,2
0.03425,1.9936,1.8545,2,2,2,2
0.034375,1.9936,1.8544,2,2,2,2
0.0345,1.9936,1.8542,2,2,2,2
0.034625,1.9936,1.854,2,2,2,2
0.03475,1.9935,1.8539,2,2,2,2
0.034875,1.9935,1.8537,2,2,2,2
0.035,1.9935,1.8535,2,2,2,2
0.035125,1.9935,1.8534,2,2,2,2
0.03525,1.9934,1.8532,2,2,2,2
0.035375,1.9934,1.853,2,2,2,2
0.0355,1.9934,1.8529,2,2,2,2
0.035625,1.9934,1.8527,2,2,2,2
0.03575,1.9933,1.8525,2,2,2,2
0.035875,1.9933,1.8524,2,2,2,2
0.036,1.9933,1.8522,2,2,2,2
0.036125,1.9933,1.852,2,2,2,2
0.03625,1.9932,1.8519,2,2,2,2
0.036375,1.9932,1.8517,2,2,2,2
0.0365,1.9932,1.8515,2,2,2,2
0.036625,1.9932,1.8514,2,2,2,2
0.03675,1.9931,1.8512,2,2,2,2
0.036875,1.9931,1.851,2,2,2,2
0.037,1.9931,1.8509,2,2,2,2
0.037125,1.9931,1.8507,2,2,2,2
0.03725,1.993,1.8505,2,2,2,2
0.037375,1.993,1.8504,2,2,2,2
0.0375,1.993,1.8502,2,2,2,2
0.037625,1.993,1.85,2,2,2,2
0.03775,1.9929,1.8499,2,2,2,2
0.037875,1.9929,1.8497,2,2,2,2
0.038,1.9929,1.8495,2,2,2,2
0.038125,1.9929,1.8494,2,2,2,2
0.03825,1.9928,1.8492,2,2,2,2
0.038375,1.9928,1.849,2,2,2,2
0.0385,1.9928,1.8489,2,2,2,2
0.038625,1.9928,1.8487,2,2,2,2
0.03875,1.9927,1.8485,2,2,2,2
0.038875,1.9927,1.8484,2,2,2,2
0.039,1.9927,1.8482,2,2,2,2
0.039125,1.9927,1.848,2,2,2,2
0.03925,1.9926,1.8478,2,2,2,2
0.039375,1.9926,1.8477,2,2,2,2
0.0395,1.9926,1.8475,2,2,2,2
0.039625,1.9926,1.8473,2,2,2,2
0.03975,1.9925,1.8472,2,2,2,2
0.039875,1.9925,1.847,2,2,2,2
0.04,1.9925,1.8468,2,2,2,2
0.040125,1.9924,1.8467,2,2,2,2
0.04025,1.9924,1.8465,2,2,2,2
0.040375,1.9924,1.8463,2,2,2,2
0.0405,1.9924,1.8461,2,2,2,2
0.040625,1.9923,1.846,2,2,2,2
0.04075,1.9923,1.8458,2,2,2,2
0.040875,1.9923,1.8456,2,2,2,2
0.041,1.9923,1.8455,2,2,2,2
0.041125,1.9922,1.8453,2,2,2,2
0.04125,1.9922,1.8451,2,2,2,2
0.041375,1.9922,1.8449,2,2,2,2
0.0415,1.9922,1.8448,2,2,2,2
0.041625,1.9921,1.8446,2,2,2,2
0.04175,1.9921,1.8444,2,2,2,2
0.041875,1.9921,1.8443,2,2,2,2
0.042,1.9921,1.8441,2,2,2,2
0.042125,1.992,1.8439,2,2,2,2
0.04225,1.992,1.8437,2,2,2,2
0.042375,1.992,1.8436,2,2,2,2
0.0425,1.992,1.8434,2,2,2,2
0.042625,1.9919,1.8432,2,2,2,2
0.04275,1.9919,1.843,2,2,2,2
0.042875,1.9919,1.8429,2,2,2,2
0.043,1.9919,1.8427,2,2,2,2
0.043125,1.9918,1.8425,2,2,2,2
0.04325,1.9918,1.8423,2,2,2,2
0.043375,1.9918,1.8422,2,2,2,2
0.0435,1.9917,1.842,2,2,2,2
0.043625,1.9917,1.8418,2,2,2,2
0.04375,1.9917,1.8417,2,2,2,2
0.043875,1.9917,1.8415,2,2,2,2
0.044,1.9916,1.8413,2,2,2,2
0.044125,1.9916,1.8411,2,2,2,2
0.04425,1.9916,1.841,2,2,2,2
0.044375,1.9916,1.8408,2,2,2,2
0.0445,1.9915,1.8406,2,2,2,2
0.044625,1.9915,1.8404,2,2,2,2
0.04475,1.9915,1.8403,2,2,2,2
0.044875,1.9915,1.8401,2,2,2,2
0.045,1.9914,1.8399,2,2,2,2
0.045125,1.9914,1.8397,2,2,2,2
0.04525,1.9914,1.8395,2,2,2,2
0.045375,1.9914,1.8394,2,2,2,2
0.0455,1.9913,1.8392,2,2,2,2
0.045625,1.9913,1.839,2,2,2,2
0.04575,1.9913,1.8388,2,2,2,2
0.045875,1.9913,1.8387,2,2,2,2
0.046,1.9912,1.8385,2,2,2,2
0.046125,1.9912,1.8383,2,2,2,2
0.04625,1.9912,1.8381,2,2,2,2
0.046375,1.9911,1.838,2,2,2,2
0.0465,1.9911,1.8378,2,2,2,2
0.046625,1.9911,1.8376,2,2,2,2
0.04675,1.9911,1.8374,2,2,2,2
0.046875,1.991,1.8372,2,2,2,2
0.047,1.991,1.8371,2,2,2,2
0.047125,1.991,1.8369,2,2,2,2
0.04725,1.991,1.8367,2,2,2,2
0.047375,1.9909,1.8365,2,2,2,2
0.0475,1.9909,1.8364,2,2,2,2
0.047625,1.9909,1.8362,2,2,2,2
0.04775,1.9909,1.836,2,2,2,2
0.047875,1.9908,1.8358,2,2,2,2
0.048,1.9908,1.8356,2,2,2,2
0.048125,1.9908,1.8355,2,2,2,2
0.04825,1.9908,1.8353,2,2,2,2
0.048375,1.9907,1.8351,2,2,2,2
0.0485,1.9907,1.8349,2,2,2,2
0.048625,1.9907,1.8347,2,2,2,2
0.04875,1.9906,1.8346,2,2,2,2
0.048875,1.9906,1.8344,2,2,2,2
0.049,1.9906,1.8342,2,2,2,2
0.049125,1.9906,1.834,2,2,2,2
0.04925,1.9905,1.8338,2,2,2,2
0.049375,1.9905,1.8337,2,2,2,2
0.0495,1.9905,1.8335,2,2,2,2
0.049625,1.9905,1.8333,2,2,2,2
0.04975,1.9904,1.8331,2,2,2,2
0.049875,1.9904,1.8329,2,2,2,2
0.05,1.9904,1.8328,2,2,2,2
0.050125,1.9904,1.8326,2,2,2,2
0.05025,1.9903,1.8324,2,2,2,2
0.050375,1.9903,1.8322,2,2,2,2
0.0505,1.9903,1.832,2,2,2,2
0.050625,1.9902,1.8318,2,2,2,2
0.05075,1.9902,1.8317,2,2,2,2
0.050875,1.9902,1.8315,2,2,2,2
0.051,1.9902,1.8313,2,2,2,2
0.051125,1.9901,1.8311,2,2,2,2
0.05125,1.9901,1.8309,2,2,2,2
0.051375,1.9901,1.8307,2,2,2,2
0.0515,1.9901,1.8306,2,2,2,2
0.051625,1.99,1.8304,2,2,2,2
0.05175,1.99,1.8302,2,2,2,2
0.051875,1.99,1.83,2,2,2,2
0.052,1.99,1.8298,2,2,2,2
0.052125,1.9899,1.8296,2,2,2,2
0.05225,1.9899,1.8295,2,2,2,2
0.052375,1.9899,1.8293,2,2,2,2
0.0525,1.9898,1.8291,2,2,2,2
0.052625,1.9898,1.8289,2,2,2,2
0.05275,1.9898,1.8287,2,2,2,2
0.052875,1.9898,1.8285,2,2,2,2
0.053,1.9897,1.8284,2,2,2,2
0.053125,1.9897,1.8282,2,2,2,2
0.05325,1.9897,1.828,2,2,2,2
0.053375,1.9897,1.8278,2,2,2,2
0.0535,1.9896,1.8276,2,2,2,2
0.053625,1.9896,1.8274,2,2,2,2
0.05375,1.9896,1.8272,2,2,2,2
0.053875,1.9895,1.8271,2,2,2,2
0.054,1.9895,1.8269,2,2,2,2
0.054125,1.9895,1.8267,2,2,2,2
0.05425,1.9895,1.8265,2,2,2,2
0.054375,1.9894,1.8263,2,2,2,2
0.0545,1.9894,1.8261,2,2,2,2
0.054625,1.9894,1.8259,2,2,2,2
0.05475,1.9894,1.8257,2,2,2,2
0.054875,1.9893,1.8256,2,2,2,2
0.055,1.9893,1.8254,2,2,2,2
0.055125,1.9893,1.8252,2,2,2,2
0.05525,1.9892,1.825,2,2,2,2
0.055375,1.9892,1.8248,2,2,2,2
0.0555,1.9892,1.8246,2,2,2,2
0.055625,1.9892,1.8244,2,2,2,2
0.05575,1.9891,1.8242,2,2,2,2
0.055875,1.9891,1.8241,2,2,2,2
0.056,1.9891,1.8239,2,2,2,2
0.056125,1.9891,1.8237,2,2,2,2
0.05625,1.989,1.8235,2,2,2,2
0.056375,1.989,1.8233,2,2,2,2
0.0565,1.989,1.8231,2,2,2,2
0.056625,1.989,1.8229,2,2,2,2
0.05675,1.9889,1.8227,2,2,2,2
0.056875,1.9889,1.8225,2,2,2,2
0.057,1.9889,1.8224,2,2,2,2
0.057125,1.9888,1.8222,2,2,2,2
0.05725,1.9888,1.822,2,2,2,2
0.057375,1.9888,1.8218,2,2,2,2
0.0575,1.9888,1.8216,2,2,2,2
0.057625,1.9887,1.8214,2,2,2,2
0.05775,1.9887,1.8212,2,2,2,2
0.057875,1.9887,1.821,2,2,2,2
0.058,1.9886,1.8208,2,2,2,2
0.058125,1.9886,1.8206,2,2,2,2
0.05825,1.9886,1.8204,2,2,2,2
0.058375,1.9886,1.8203,2,2,2,2
0.0585,1.9885,1.8201,2,2,2,2
0.058625,1.9885,1.8199,2,2,2,2
0.05875,1.9885,1.8197,2,2,2,2
0.058875,1.9885,1.8195,2,2,2,2
0.059,1.9884,1.8193,2,2,2,2
0.059125,1.9884,1.8191,2,2,2,2
0.05925,1.9884,1.8189,2,2,2,2
0.059375,1.9883,1.8187,2,2,2,2
0.0595,1.9883,1.8185,2,2,2,2
0.059625,1.9883,1.8183,2,2,2,2
0.05975,1.9883,1.8181,2,2,2,2
0.059875,1.9882,1.8179,2,2,2,2
0.06,1.9882,1.8178,2,2,2,2
0.060125,1.9882,1.8176,2,2,2,2
0.06025,1.9882,1.8174,2,2,2,2
0.060375,1.9881,1.8172,2,2,2,2
0.0605,1.9881,1.817,2,2,2,2
0.060625,1.9881,1.8168,2,2,2,2
0.06075,1.988,1.8166,2,2,2,2
0.060875,1.988,1.8164,2,2,2,2
0.061,1.988,1.8162,2,2,2,2
0.061125,1.988,1.816,2,2,2,2
0.06125,1.9879,1.8158,2,2,2,2
0.061375,1.9879,1.8156,2,2,2,2
0.0615,1.9879,1.8154,2,2,2,2
0.061625,1.9879,1.8152,2,2,2,2
0.06175,1.9878,1.815,2,2,2,2
0.061875,1.9878,1.8148,2,2,2,2
0.062,1.9878,1.8146,2,2,2,2
0.062125,1.9877,1.8144,2,2,2,2
0.06225,1.9877,1.8142,2,2,2,2
0.062375,1.9877,1.814,2,2,2,2
0.0625,1.9877,1.8138,2,2,2,2
0.062625,1.9876,1.8137,2,2,2,2
0.06275,1.9876,1.8135,2,2,2,2
0.062875,1.9876,1.8133,2,2,2,2
0.063,1.9875,1.8131,2,2,2,2
0.063125,1.9875,1.8129,2,2,2,2
0.06325,1.9875,1.8127,2,2,2,2
0.063375,1.9875,1.8125,2,2,2,2
0.0635,1.9874,1.8123,2,2,2,2
0.063625,1.9874,1.8121,2,2,2,2
0.06375,1.9874,1.8119,2,2,2,2
0.063875,1.9874,1.8117,2,2,2,2
0.064,1.9873,1.8115,2,2,2,2
0.064125,1.9873,1.8113,2,2,2,2
0.06425,1.9873,1.8111,2,2,2,2
0.064375,1.9872,1.8109,2,2,2,2
0.0645,1.9872,1.8107,2,2,2,2
0.064625,1.9872,1.8105,2,2,2,2
0.06475,1.9872,1.8103,2,2,2,2
0.064875,1.9871,1.8101,2,2,2,2
0.065,1.9871,1.8099,2,2,2,2
0.065125,1.9871,1.8097,2,2,2,2
0.06525,1.987,1.8095,2,2,2,2
0.065375,1.987,1.8093,2,2,2,2
0.0655,1.987,1.8091,2,2,2,2
0.065625,1.987,1.8089,2,2,2,2
0.06575,1.9869,1.8087,2,2,2,2
0.065875,1.9869,1.8085,2,2,2,2
0.066,1.9869,1.8083,2,2,2,2
0.066125,1.9868,1.8081,2,2,2,2
0.06625,1.9868,1.8079,2,2,2,2
0.066375,1.9868,1.8077,2,2,2,2
0.0665,1.9868,1.8075,2,2,2,2
0.066625,1.9867,1.8073,2,2,2,2
0.06675,1.9867,1.8071,2,2,2,2
0.066875,1.9867,1.8069,2,2,2,2
0.067,1.9867,1.8067,2,2,2,2
0.067125,1.9866,1.8065,2,2,2,2
0.06725,1.9866,1.8063,2,2,2,2
0.067375,1.9866,1.8061,2,2,2,2
0.0675,1.9865,1.8059,2,2,2,2
0.067625,1.9865,1.8057,2,2,2,2
0.06775,1.9865,1.8054,2,2,2,2
0.067875,1.9865,1.8052,2,2,2,2
0.068,1.9864,1.805,2,2,2,2
0.068125,1.9864,1.8048,2,2,2,2
0.06825,1.9864,1.8046,2,2,2,2
0.068375,1.9863,1.8044,2,2,2,2
0.0685,1.9863,1.8042,2,2,2,2
0.068625,1.9863,1.804,2,2,2,2
0.06875,1.9863,1.8038,2,2,2,2
0.068875,1.9862,1.8036,2,2,2,2
0.069,1.9862,1.8034,2,2,2,2
0.069125,1.9862,1.8032,2,2,2,2
0.06925,1.9861,1.803,2,2,2,2
0.069375,1.9861,1.8028,2,2,2,2
0.0695,1.9861,1.8026,2,2,2,2
0.069625,1.9861,1.8024,2,2,2,2
0.06975,1.986,1.8022,2,2,2,2
0.069875,1.986,1.802,2,2,2,2
0.07,1.986,1.8018,2,2,2,2
0.070125,1.9859,1.8016,2,2,2,2
0.07025,1.9859,1.8013,2,2,2,2
0.070375,1.9859,1.8011,2,2,2,2
0.0705,1.9859,1.8009,2,2,2,2
0.070625,1.9858,1.8007,2,2,2,2
0.07075,1.9858,1.8005,2,2,2,2
0.070875,1.9858,1.8003,2,2,2,2
0.071,1.9857,1.8001,2,2,2,2
0.071125,1.9857,1.7999,2,2,2,2
0.07125,1.9857,1.7997,2,2,2,2
0.071375,1.9857,1.7995,2,2,2,2
0.0715,1.9856,1.7993,2,2,2,2
0.071625,1.9856,1.7991,2,2,2,2
0.07175,1.9856,1.7989,2,2,2,2
0.071875,1.9855,1.7986,2,2,2,2
0.072,1.9855,1.7984,2,2,2,2
0.072125,1.9855,1.7982,2,2,2,2
0.07225,1.9855,1.798,2,2,2,2
0.072375,1.9854,1.7978,2,2,2,2
0.0725,1.9854,1.7976,2,2,2,2
0.072625,1.9854,1.7974,2,2,2,2
0.07275,1.9853,1.7972,2,2,2,2
0.072875,1.9853,1.797,2,2,2,2
0.073,1.9853,1.7968,2,2,2,2
0.073125,1.9853,1.7965,2,2,2,2
0.07325,1.9852,1.7963,2,2,2,2
0.073375,1.9852,1.7961,2,2,2,2
0.0735,1.9852,1.7959,2,2,2,2
0.073625,1.9851,1.7957,2,2,2,2
0.07375,1.9851,1.7955,2,2,2,2
0.073875,1.9851,1.7953,2,2,2,2
0.074,1.9851,1.7951,2,2,2,2
0.074125,1.985,1.7949,2,2,2,2
0.07425,1.985,1.7946,2,2,2,2
0.074375,1.985,1.7944,2,2,2,2
0.0745,1.9849,1.7942,2,2,2,2
0.074625,1.9849,1.794,2,2,2,2
0.07475,1.9849,1.7938,2,2,2,2
0.074875,1.9849,1.7936,2,2,2,2
0.075,1.9848,1.7934,2,2,2,2
0.075125,1.9848,1.7932,2,2,2,2
0.07525,1.9848,1.7929,2,2,2,2
0.075375,1.9847,1.7927,2,2,2,2
0.0755,1.9847,1.7925,2,2,2,2
0.075625,1.9847,1.7923,2,2,2,2
0.07575,1.9847,1.7921,2,2,2,2
0.075875,1.9846,1.7919,2,2,2,2
0.076,1.9846,1.7917,2,2,2,2
0.076125,1.9846,1.7914,2,2,2,2
0.07625,1.9845,1.7912,2,2,2,2
0.076375,1.9845,1.791,2,2,2,2
0.0765,1.9845,1.7908,2,2,2,2
0.076625,1.9845,1.7906,2,2,2,2
0.07675,1.9844,1.7904,2,2,2,2
0.076875,1.9844,1.7901,2,2,2,2
0.077,1.9844,1.7899,2,2,2,2
0.077125,1.9843,1.7897,2,2,2,2
0.07725,1.9843,1.7895,2,2,2,2
0.077375,1.9843,1.7893,2,2,2,2
0.0775,1.9843,1.7891,2,2,2,2
0.077625,1.9842,1.7889,2,2,2,2
0.07775,1.9842,1.7886,2,2,2,2
0.077875,1.9842,1.7884,2,2,2,2
0.078,1.9841,1.7882,2,2,2,2
0.078125,1.9841,1.788,2,2,2,2
0.07825,1.9841,1.7878,2,2,2,2
0.078375,1.9841,1.7875,2,2,2,2
0.0785,1.984,1.7873,2,2,2,2
0.078625,1.984,1.7871,2,2,2,2
0.07875,1.984,1.7869,2,2,2,2
0.078875,1.9839,1.7867,2,2,2,2
0.079,1.9839,1.7865,2,2,2,2
0.079125,1.9839,1.7862,2,2,2,2
0.07925,1.9839,1.786,2,2,2,2
0.079375,1.9838,1.7858,2,2,2,2
0.0795,1.9838,1.7856,2,2,2,2
0.079625,1.9838,1.7854,2,2,2,2
0.07975,1.9837,1.7851,2,2,2,2
0.079875,1.9837,1.7849,2,2,2,2
0.08,1.9837,1.7847,2,2,2,2
0.080125,1.9836,1.7845,2,2,2,2
0.08025,1.9836,1.7843,2,2,2,2
0.080375,1.9836,1.784,2,2,2,2
0.0805,1.9836,1.7838,2,2,2,2
0.080625,1.9835,1.7836,2,2,2,2
0.08075,1.9835,1.7834,2,2,2,2
0.080875,1.9835,1.7832,2,2,2,2
0.081,1.9834,1.7829,2,2,2,2
0.081125,1.9834,1.7827,2,2,2,2
0.08125,1.9834,1.7825,2,2,2,2
0.081375,1.9834,1.7823,2,2,2,2
0.0815,1.9833,1.782,2,2,2,2
0.081625,1.9833,1.7818,2,2,2,2
0.08175,1.9833,1.7816,2,2,2,2
0.081875,1.9832,1.7814,2,2,2,2
0.082,1.9832,1.7812,2,2,2,2
0.082125,1.9832,1.7809,2,2,2,2
0.08225,1.9832,1.7807,2,2,2,2
0.082375,1.9831,1.7805,2,2,2,2
0.0825,1.9831,1.7803,2,2,2,2
0.082625,1.9831,1.78,2,2,2,2
0.08275,1.983,1.7798,2,2,2,2
0.082875,1.983,1.7796,2,2,2,2
0.083,1.983,1.7794,2,2,2,2
0.083125,1.9829,1.7791,2,2,2,2
0.08325,1.9829,1.7789,2,2,2,2
0.083375,1.9829,1.7787,2,2,2,2
0.0835,1.9829,1.7785,2,2,2,2
0.083625,1.9828,1.7782,2,2,2,2
0.08375,1.9828,1.778,2,2,2,2
0.083875,1.9828,1.7778,2,2,2,2
0.084,1.9827,1.7776,2,2,2,2
0.084125,1.9827,1.7773,2,2,2,2
0.08425,1.9827,1.7771,2,2,2,2
0.084375,1.9827,1.7769,2,2,2,2
0.0845,1.9826,1.7767,2,2,2,2
0.084625,1.9826,1.7764,2,2,2,2
0.08475,1.9826,1.7762,2,2,2,2
0.084875,1.9825,1.776,2,2,2,2
0.085,1.9825,1.7757,2,2,2,2
0.085125,1.9825,1.7755,2,2,2,2
0.08525,1.9824,1.7753,2,2,2,2
0.085375,1.9824,1.7751,2,2,2,2
0.0855,1.9824,1.7748,2,2,2,2
0.085625,1.9824,1.7746,2,2,2,2
0.08575,1.9823,1.7744,2,2,2,2
0.085875,1.9823,1.7741,2,2,2,2
0.086,1.9823,1.7739,2,2,2,2
0.086125,1.9822,1.7737,2,2,2,2
0.08625,1.9822,1.7735,2,2,2,2
0.086375,1.9822,1.7732,2,2,2,2
0.0865,1.9822,1.773,2,2,2,2
0.086625,1.9821,1.7728,2,2,2,2
0.08675,1.9821,1.7725,2,2,2,2
0.086875,1.9821,1.7723,2,2,2,2
0.087,1.982,1.7721,2,2,2,2
0.087125,1.982,1.7719,2,2,2,2
0.08725,1.982,1.7716,2,2,2,2
0.087375,1.9819,1.7714,2,2,2,2
0.0875,1.9819,1.7712,2,2,2,2
0.087625,1.9819,1.7709,2,2,2,2
0.08775,1.9819,1.7707,2,2,2,2
0.087875,1.9818,1.7705,2,2,2,2
0.088,1.9818,1.7702,2,2,2,2
0.088125,1.9818,1.77,2,2,2,2
0.08825,1.9817,1.7698,2,2,2,2
0.088375,1.9817,1.7695,2,2,2,2
0.0885,1.9817,1.7693,2,2,2,2
0.088625,1.9816,1.7691,2,2,2,2
0.08875,1.9816,1.7688,2,2,2,2
0.088875,1.9816,1.7686,2,2,2,2
0.089,1.9816,1.7684,2,2,2,2
0.089125,1.9815,1.7681,2,2,2,2
0.08925,1.9815,1.7679,2,2,2,2
0.089375,1.9815,1.7677,2,2,2,2
0.0895,1.9814,1.7674,2,2,2,2
0.089625,1.9814,1.7672,2,2,2,2
0.08975,1.9814,1.767,2,2,2,2
0.089875,1.9814,1.7667,2,2,2,2
0.09,1.9813,1.7665,2,2,2,2
0.090125,1.9813,1.7663,2,2,2,2
0.09025,1.9813,1.766,2,2,2,2
0.090375,1.9812,1.7658,2,2,2,2
0.0905,1.9812,1.7656,2,2,2,2
0.090625,1.9812,1.7653,2,2,2,2
0.09075,1.9811,1.7651,2,2,2,2
0.090875,1.9811,1.7648,2,2,2,2
0.091,1.9811,1.7646,2,2,2,2
0.091125,1.9811,1.7644,2,2,2,2
0.09125,1.981,1.7641,2,2,2,2
0.091375,1.981,1.7639,2,2,2,2
0.0915,1.981,1.7637,2,2,2,2
0.091625,1.9809,1.7634,2,2,2,2
0.09175,1.9809,1.7632,2,2,2,2
0.091875,1.9809,1.763,2,2,2,2
0.092,1.9808,1.7627,2,2,2,2
0.092125,1.9808,1.7625,2,2,2,2
0.09225,1.9808,1.7622,2,2,2,2
0.092375,1.9808,1.762,2,2,2,2
0.0925,1.9807,1.7618,2,2,2,2
0.092625,1.9807,1.7615,2,2,2,2
0.09275,1.9807,1.7613,2,2,2,2
0.092875,1.9806,1.761,2,2,2,2
0.093,1.9806,1.7608,2,2,2,2
0.093125,1.9806,1.7606,2,2,2,2
0.09325,1.9805,1.7603,2,2,2,2
0.093375,1.9805,1.7601,2,2,2,2
0.0935,1.9805,1.7598,2,2,2,2
0.093625,1.9805,1.7596,2,2,2,2
0.09375,1.9804,1.7594,2,2,2,2
0.093875,1.9804,1.7591,2,2,2,2
0.094,1.9804,1.7589,2,2,2,2
0.094125,1.9803,1.7586,2,2,2,2
0.09425,1.9803,1.7584,2,2,2,2
0.094375,1.9803,1.7582,2,2,2,2
0.0945,1.9802,1.7579,2,2,2,2
0.094625,1.9802,1.7577,2,2,2,2
0.09475,1.9802,1.7574,2,2,2,2
0.094875,1.9802,1.7572,2,2,2,2
0.095,1.9801,1.7569,2,2,2,2
0.095125,1.9801,1.7567,2,2,2,2
0.09525,1.9801,1.7565,2,2,2,2
0.095375,1.98,1.7562,2,2,2,2
0.0955,1.98,1.756,2,2,2,2
0.095625,1.98,1.7557,2,2,2,2
0.09575,1.9799,1.7555,2,2,2,2
0.095875,1.9799,1.7552,2,2,2,2
0.096,1.9799,1.755,2,2,2,2
0.096125,1.9799,1.7548,2,2,2,2
0.09625,1.9798,1.7545,2,2,2,2
0.096375,1.9798,1.7543,2,2,2,2
0.0965,1.9798,1.754,2,2,2,2
0.096625,1.9797,1.7538,2,2,2,2
0.09675,1.9797,1.7535,2,2,2,2
0.096875,1.9797,1.7533,2,2,2,2
0.097,1.9796,1.753,2,2,2,2
0.097125,1.9796,1.7528,2,2,2,2
0.09725,1.9796,1.7525,2,2,2,2
0.097375,1.9796,1.7523,2,2,2,2
0.0975,1.9795,1.7521,2,2,2,2
0.097625,1.9795,1.7518,2,2,2,2
0.09775,1.9795,1.7516,2,2,2,2
0.097875,1.9794,1.7513,2,2,2,2
0.098,1.9794,1.7511,2,2,2,2
0.098125,1.9794,1.7508,2,2,2,2
0.09825,1.9793,1.7506,2,2,2,2
0.098375,1.9793,1.7503,2,2,2,2
0.0985,1.9793,1.7501,2,2,2,2
0.098625,1.9793,1.7498,2,2,2,2
0.09875,1.9792,1.7496,2,2,2,2
0.098875,1.9792,1.7493,2,2,2,2
0.099,1.9792,1.7491,2,2,2,2
0.099125,1.9791,1.7488,2,2,2,2
0.09925,1.9791,1.7486,2,2,2,2
0.099375,1.9791,1.7483,2,2,2,2
0.0995,1.979,1.7481,2,2,2,2
0.099625,1.979,1.7478,2,2,2,2
0.09975,1.979,1.7476,2,2,2,2
0.099875,1.9789,1.7473,2,2,2,2
0.1,1.9789,1.7471,2,2,2,2
0.10013,1.9789,1.7468,2,2,2,2
0.10025,1.9789,1.7466,2,2,2,2
0.10038,1.9788,1.7463,2,2,2,2
0.1005,1.9788,1.7461,2,2,2,2
0.10063,1.9788,1.7458,2,2,2,2
0.10075,1.9787,1.7456,2,2,2,2
0.10088,1.9787,1.7453,2,2,2,2
0.101,1.9787,1.7451,2,2,2,2
0.10113,1.9786,1.7448,2,2,2,2
0.10125,1.9786,1.7446,2,2,2,2
0.10138,1.9786,1.7443,2,2,2,2
0.1015,1.9786,1.7441,2,2,2,2
0.10163,1.9785,1.7438,2,2,2,2
0.10175,1.9785,1.7435,2,2,2,2
0.10188,1.9785,1.7433,2,2,2,2
0.102,1.9784,1.743,2,2,2,2
0.10213,1.9784,1.7428,2,2,2,2
0.10225,1.9784,1.7425,2,2,2,2
0.10238,1.9783,1.7423,2,2,2,2
0.1025,1.9783,1.742,2,2,2,2
0.10263,1.9783,1.7418,2,2,2,2
0.10275,1.9782,1.7415,2,2,2,2
0.10288,1.9782,1.7413,2,2,2,2
0.103,1.9782,1.741,2,2,2,2
0.10313,1.9782,1.7407,2,2,2,2
0.10325,1.9781,1.7405,2,2,2,2
0.10338,1.9781,1.7402,2,2,2,2
0.1035,1.9781,1.74,2,2,2,2
0.10363,1.978,1.7397,2,2,2,2
0.10375,1.978,1.7395,2,2,2,2
0.10388,1.978,1.7392,2,2,2,2
0.104,1.9779,1.7389,2,2,2,2
0.10413,1.9779,1.7387,2,2,2,2
0.10425,1.9779,1.7384,2,2,2,2
0.10438,1.9779,1.7382,2,2,2,2
0.1045,1.9778,1.7379,2,2,2,2
0.10463,1.9778,1.7377,2,2,2,2
0.10475,1.9778,1.7374,2,2,2,2
0.10488,1.9777,1.7371,2,2,2,2
0.105,1.9777,1.7369,2,2,2,2
0.10513,1.9777,1.7366,2,2,2,2
0.10525,1.9776,1.7364,2,2,2,2
0.10538,1.9776,1.7361,2,2,2,2
0.1055,1.9776,1.7358,2,2,2,2
0.10563,1.9775,1.7356,2,2,2,2
0.10575,1.9775,1.7353,2,2,2,2
0.10588,1.9775,1.7351,2,2,2,2
0.106,1.9775,1.7348,2,2,2,2
0.10613,1.9774,1.7345,2,2,2,2
0.10625,1.9774,1.7343,2,2,2,2
0.10638,1.9774,1.734,2,2,2,2
0.1065,1.9773,1.7338,2,2,2,2
0.10663,1.9773,1.7335,2,2,2,2
0.10675,1.9773,1.7332,2,2,2,2
0.10688,1.9772,1.733,2,2,2,2
0.107,1.9772,1.7327,2,2,2,2
0.10713,1.9772,1.7325,2,2,2,2
0.10725,1.9771,1.7322,2,2,2,2
0.10738,1.9771,1.7319,2,2,2,2
0.1075,1.9771,1.7317,2,2,2,2
0.10763,1.9771,1.7314,2,2,2,2
0.10775,1.977,1.7311,2,2,2,2
0.10788,1.977,1.7309,2,2,2,2
0.108,1.977,1.7306,2,2,2,2
0.10813,1.9769,1.7303,2,2,2,2
0.10825,1.9769,1.7301,2,2,2,2
0.10838,1.9769,1.7298,2,2,2,2
0.1085,1.9768,1.7296,2,2,2,2
0.10863,1.9768,1.7293,2,2,2,2
0.10875,1.9768,1.729,2,2,2,2
0.10888,1.9767,1.7288,2,2,2,2
0.109,1.9767,1.7285,2,2,2,2
0.10913,1.9767,1.7282,2,2,2,2
0.10925,1.9767,1.728,2,2,2,2
0.10938,1.9766,1.7277,2,2,2,2
0.1095,1.9766,1.7274,2,2,2,2
0.10963,1.9766,1.7272,2,2,2,2
0.10975,1.9765,1.7269,2,2,2,2
0.10988,1.9765,1.7266,2,2,2,2
0.11,1.9765,1.7264,2,2,2,2
0.11013,1.9764,1.7261,2,2,2,2
0.11025,1.9764,1.7258,2,2,2,2
0.11038,1.9764,1.7256,2,2,2,2
0.1105,1.9763,1.7253,2,2,2,2
0.11063,1.9763,1.725,2,2,2,2
0.11075,1.9763,1.7247,2,2,2,2
0.11088,1.9763,1.7245,2,2,2,2
0.111,1.9762,1.7242,2,2,2,2
0.11113,1.9762,1.7239,2,2,2,2
0.11125,1.9762,1.7237,2,2,2,2
0.11138,1.9761,1.7234,2,2,2,2
0.1115,1.9761,1.7231,2,2,2,2
0.11163,1.9761,1.7229,2,2,2,2
0.11175,1.976,1.7226,2,2,2,2
0.11188,1.976,1.7223,2,2,2,2
0.112,1.976,1.7221,2,2,2,2
0.11213,1.9759,1.7218,2,2,2,2
0.11225,1.9759,1.7215,2,2,2,2
0.11238,1.9759,1.7212,2,2,2,2
0.1125,1.9759,1.721,2,2,2,2
0.11263,1.9758,1.7207,2,2,2,2
0.11275,1.9758,1.7204,2,2,2,2
0.11288,1.9758,1.7201,2,2,2,2
0.113,1.9757,1.7199,2,2,2,2
0.11313,1.9757,1.7196,2,2,2,2
0.11325,1.9757,1.7193,2,2,2,2
0.11338,1.9756,1.7191,2,2,2,2
0.1135,1.9756,1.7188,2,2,2,2
0.11363,1.9756,1.7185,2,2,2,2
0.11375,1.9755,1.7182,2,2,2,2
0.11388,1.9755,1.718,2,2,2,2
0.114,1.9755,1.7177,2,2,2,2
0.11413,1.9754,1.7174,2,2,2,2
0.11425,1.9754,1.7171,2,2,2,2
0.11438,1.9754,1.7169,2,2,2,2
0.1145,1.9754,1.7166,2,2,2,2
0.11463,1.9753,1.7163,2,2,2,2
0.11475,1.9753,1.716,2,2,2,2
0.11488,1.9753,1.7158,2,2,2,2
0.115,1.9752,1.7155,2,2,2,2
0.11513,1.9752,1.7152,2,2,2,2
0.11525,1.9752,1.7149,2,2,2,2
0.11538,1.9751,1.7147,2,2,2,2
0.1155,1.9751,1.7144,2,2,2,2
0.11563,1.9751,1.7141,2,2,2,2
0.11575,1.975,1.7138,2,2,2,2
0.11588,1.975,1.7135,2,2,2,2
0.116,1.975,1.7133,2,2,2,2
0.11613,1.975,1.713,2,2,2,2
0.11625,1.9749,1.7127,2,2,2,2
0.11638,1.9749,1.7124,2,2,2,2
0.1165,1.9749,1.7122,2,2,2,2
0.11663,1.9748,1.7119,2,2,2,2
0.11675,1.9748,1.7116,2,2,2,2
0.11688,1.9748,1.7113,2,2,2,2
0.117,1.9747,1.711,2,2,2,2
0.11713,1.9747,1.7108,2,2,2,2
0.11725,1.9747,1.7105,2,2,2,2
0.11738,1.9746,1.7102,2,2,2,2
0.1175,1.9746,1.7099,2,2,2,2
0.11763,1.9746,1.7096,2,2,2,2
0.11775,1.9745,1.7094,2,2,2,2
0.11788,1.9745,1.7091,2,2,2,2
0.118,1.9745,1.7088,2,2,2,2
0.11813,1.9745,1.7085,2,2,2,2
0.11825,1.9744,1.7082,2,2,2,2
0.11838,1.9744,1.7079,2,2,2,2
0.1185,1.9744,1.7077,2,2,2,2
0.11863,1.9743,1.7074,2,2,2,2
0.11875,1.9743,1.7071,2,2,2,2
0.11888,1.9743,1.7068,2,2,2,2
0.119,1.9742,1.7065,2,2,2,2
0.11913,1.9742,1.7062,2,2,2,2
0.11925,1.9742,1.706,2,2,2,2
0.11938,1.9741,1.7057,2,2,2,2
0.1195,1.9741,1.7054,2,2,2,2
0.11963,1.9741,1.7051,2,2,2,2
0.11975,1.974,1.7048,2,2,2,2
0.11988,1.974,1.7045,2,2,2,2
0.12,1.974,1.7043,2,2,2,2
0.12013,1.974,1.704,2,2,2,2
0.12025,1.9739,1.7037,2,2,2,2
0.12038,1.9739,1.7034,2,2,2,2
0.1205,1.9739,1.7031,2,2,2,2
0.12063,1.9738,1.7028,2,2,2,2
0.12075,1.9738,1.7025,2,2,2,2
0.12088,1.9738,1.7023,2,2,2,2
0.121,1.9737,1.702,2,2,2,2
0.12113,1.9737,1.7017,2,2,2,2
0.12125,1.9737,1.7014,2,2,2,2
0.12138,1.9736,1.7011,2,2,2,2
0.1215,1.9736,1.7008,2,2,2,2
0.12163,1.9736,1.7005,2,2,2,2
0.12175,1.9735,1.7002,2,2,2,2
0.12188,1.9735,1.7,2,2,2,2
0.122,1.9735,1.6997,2,2,2,2
0.12213,1.9734,1.6994,2,2,2,2
0.12225,1.9734,1.6991,2,2,2,2
0.12238,1.9734,1.6988,2,2,2,2
0.1225,1.9734,1.6985,2,2,2,2
0.12263,1.9733,1.6982,2,2,2,2
0.12275,1.9733,1.6979,2,2,2,2
0.12288,1.9733,1.6976,2,2,2,2
0.123,1.9732,1.6973,2,2,2,2
0.12313,1.9732,1.6971,2,2,2,2
0.12325,1.9732,1.6968,2,2,2,2
0.12338,1.9731,1.6965,2,2,2,2
0.1235,1.9731,1.6962,2,2,2,2
0.12363,1.9731,1.6959,2,2,2,2
0.12375,1.973,1.6956,2,2,2,2
0.12388,1.973,1.6953,2,2,2,2
0.124,1.973,1.695,2,2,2,2
0.12413,1.9729,1.6947,2,2,2,2
0.12425,1.9729,1.6944,2,2,2,2
0.12438,1.9729,1.6941,2,2,2,2
0.1245,1.9729,1.6938,2,2,2,2
0.12463,1.9728,1.6936,2,2,2,2
0.12475,1.9728,1.6933,2,2,2,2
0.12488,1.9728,1.693,2,2,2,2
0.125,1.9727,1.6927,2,2,2,2
0.12513,1.9727,1.6924,2,2,2,2
0.12525,1.9727,1.6921,2,2,2,2
0.12538,1.9726,1.6918,2,2,2,2
0.1255,1.9726,1.6915,2,2,2,2
0.12563,1.9726,1.6912,2,2,2,2
0.12575,1.9725,1.6909,2,2,2,2
0.12587,1.9725,1.6906,2,2,2,2
0.126,1.9725,1.6903,2,2,2,2
0.12612,1.9724,1.69,2,2,2,2
0.12625,1.9724,1.6897,2,2,2,2
0.12637,1.9724,1.6894,2,2,2,2
0.1265,1.9723,1.6891,2,2,2,2
0.12662,1.9723,1.6888,2,2,2,2
0.12675,1.9723,1.6885,2,2,2,2
0.12687,1.9723,1.6882,2,2,2,2
0.127,1.9722,1.6879,2,2,2,2
0.12712,1.9722,1.6876,2,2,2,2
0.12725,1.9722,1.6873,2,2,2,2
0.12737,1.9721,1.687,2,2,2,2
0.1275,1.9721,1.6867,2,2,2,2
0.12762,1.9721,1.6864,2,2,2,2
0.12775,1.972,1.6861,2,2,2,2
0.12787,1.972,1.6858,2,2,2,2
0.128,1.972,1.6855,2,2,2,2
0.12812,1.9719,1.6852,2,2,2,2
0.12825,1.9719,1.6849,2,2,2,2
0.12837,1.9719,1.6846,2,2,2,2
0.1285,1.9718,1.6843,2,2,2,2
0.12862,1.9718,1.684,2,2,2,2
0.12875,1.9718,1.6837,2,2,2,2
0.12887,1.9717,1.6834,2,2,2,2
0.129,1.9717,1.6831,2,2,2,2
0.12912,1.9717,1.6828,2,2,2,2
0.12925,1.9717,1.6825,2,2,2,2
0.12937,1.9716,1.6822,2,2,2,2
0.1295,1.9716,1.6819,2,2,2,2
0.12962,1.9716,1.6816,2,2,2,2
0.12975,1.9715,1.6813,2,2,2,2
0.12987,1.9715,1.681,2,2,2,2
0.13,1.9715,1.6807,2,2,2,2
0.13012,1.9714,1.6804,2,2,2,2
0.13025,1.9714,1.6801,2,2,2,2
0.13037,1.9714,1.6798,2,2,2,2
0.1305,1.9713,1.6795,2,2,2,2
0.13062,1.9713,1.6792,2,2,2,2
0.13075,1.9713,1.6789,2,2,2,2
0.13087,1.9712,1.6786,2,2,2,2
0.131,1.9712,1.6783,2,2,2,2
0.13112,1.9712,1.678,2,2,2,2
0.13125,1.9711,1.6777,2,2,2,2
0.13137,1.9711,1.6773,2,2,2,2
0.1315,1.9711,1.677,2,2,2,2
0.13162,1.971,1.6767,2,2,2,2
0.13175,1.971,1.6764,2,2,2,2
0.13187,1.971,1.6761,2,2,2,2
0.132,1.971,1.6758,2,2,2,2
0.13212,1.9709,1.6755,2,2,2,2
0.13225,1.9709,1.6752,2,2,2,2
0.13237,1.9709,1.6749,2,2,2,2
0.1325,1.9708,1.6746,2,2,2,2
0.13262,1.9708,1.6743,2,2,2,2
0.13275,1.9708,1.674,2,2,2,2
0.13287,1.9707,1.6737,2,2,2,2
0.133,1.9707,1.6733,2,2,2,2
0.13312,1.9707,1.673,2,2,2,2
0.13325,1.9706,1.6727,2,2,2,2
0.13337,1.9706,1.6724,2,2,2,2
0.1335,1.9706,1.6721,2,2,2,2
0.13362,1.9705,1.6718,2,2,2,2
0.13375,1.9705,1.6715,2,2,2,2
0.13387,1.9705,1.6712,2,2,2,2
0.134,1.9704,1.6709,2,2,2,2
0.13412,1.9704,1.6705,2,2,2,2
0.13425,1.9704,1.6702,2,2,2,2
0.13437,1.9703,1.6699,2,2,2,2
0.1345,1.9703,1.6696,2,2,2,2
0.13462,1.9703,1.6693,2,2,2,2
0.13475,1.9703,1.669,2,2,2,2
0.13487,1.9702,1.6687,2,2,2,2
0.135,1.9702,1.6684,2,2,2,2
0.13512,1.9702,1.668,2,2,2,2
0.13525,1.9701,1.6677,2,2,2,2
0.13537,1.9701,1.6674,2,2,2,2
0.1355,1.9701,1.6671,2,2,2,2
0.13562,1.97,1.6668,2,2,2,2
0.13575,1.97,1.6665,2,2,2,2
0.13587,1.97,1.6662,2,2,2,2
0.136,1.9699,1.6658,2,2,2,2
0.13612,1.9699,1.6655,2,2,2,2
0.13625,1.9699,1.6652,2,2,2,2
0.13637,1.9698,1.6649,2,2,2,2
0.1365,1.9698,1.6646,2,2,2,2
0.13662,1.9698,1.6643,2,2,2,2
0.13675,1.9697,1.6639,2,2,2,2
0.13687,1.9697,1.6636,2,2,2,2
0.137,1.9697,1.6633,2,2,2,2
0.13712,1.9696,1.663,2,2,2,2
0.13725,1.9696,1.6627,2,2,2,2
0.13737,1.9696,1.6624,2,2,2,2
0.1375,1.9695,1.662,2,2,2,2
0.13762,1.9695,1.6617,2,2,2,2
0.13775,1.9695,1.6614,2,2,2,2
0.13787,1.9695,1.6611,2,2,2,2
0.138,1.9694,1.6608,2,2,2,2
0.13812,1.9694,1.6604,2,2,2,2
0.13825,1.9694,1.6601,2,2,2,2
0.13837,1.9693,1.6598,2,2,2,2
0.1385,1.9693,1.6595,2,2,2,2
0.13862,1.9693,1.6592,2,2,2,2
0.13875,1.9692,1.6588,2,2,2,2
0.13887,1.9692,1.6585,2,2,2,2
0.139,1.9692,1.6582,2,2,2,2
0.13912,1.9691,1.6579,2,2,2,2
0.13925,1.9691,1.6576,2,2,2,2
0.13937,1.9691,1.6572,2,2,2,2
0.1395,1.969,1.6569,2,2,2,2
0.13962,1.969,1.6566,2,2,2,2
0.13975,1.969,1.6563,2,2,2,2
0.13987,1.9689,1.6559,2,2,2,2
0.14,1.9689,1.6556,2,2,2,2
0.14012,1.9689,1.6553,2,2,2,2
0.14025,1.9688,1.655,2,2,2,2
0.14037,1.9688,1.6547,2,2,2,2
0.1405,1.9688,1.6543,2,2,2,2
0.14062,1.9687,1.654,2,2,2,2
0.14075,1.9687,1.6537,2,2,2,2
0.14087,1.9687,1.6534,2,2,2,2
0.141,1.9687,1.653,2,2,2,2
0.14112,1.9686,1.6527,2,2,2,2
0.14125,1.9686,1.6524,2,2,2,2
0.14137,1.9686,1.6521,2,2,2,2
0.1415,1.9685,1.6517,2,2,2,2
0.14162,1.9685,1.6514,2,2,2,2
0.14175,1.9685,1.6511,2,2,2,2
0.14187,1.9684,1.6507,2,2,2,2
0.142,1.9684,1.6504,2,2,2,2
0.14212,1.9684,1.6501,2,2,2,2
0.14225,1.9683,1.6498,2,2,2,2
0.14237,1.9683,1.6494,2,2,2,2
0.1425,1.9683,1.6491,2,2,2,2
0.14262,1.9682,1.6488,2,2,2,2
0.14275,1.9682,1.6484,2,2,2,2
0.14287,1.9682,1.6481,2,2,2,2
0.143,1.9681,1.6478,2,2,2,2
0.14312,1.9681,1.6475,2,2,2,2
0.14325,1.9681,1.6471,2,2,2,2
0.14337,1.968,1.6468,2,2,2,2
0.1435,1.968,1.6465,2,2,2,2
0.14362,1.968,1.6461,2,2,2,2
0.14375,1.9679,1.6458,2,2,2,2
0.14387,1.9679,1.6455,2,2,2,2
0.144,1.9679,1.6451,2,2,2,2
0.14412,1.9679,1.6448,2,2,2,2
0.14425,1.9678,1.6445,2,2,2,2
0.14437,1.9678,1.6441,2,2,2,2
0.1445,1.9678,1.6438,2,2,2,2
0.14462,1.9677,1.6435,2,2,2,2
0.14475,1.9677,1.6432,2,2,2,2
0.14487,1.9677,1.6428,2,2,2,2
0.145,1.9676,1.6425,2,2,2,2
0.14512,1.9676,1.6422,2,2,2,2
0.14525,1.9676,1.6418,2,2,2,2
0.14537,1.9675,1.6415,2,2,2,2
0.1455,1.9675,1.6411,2,2,2,2
0.14562,1.9675,1.6408,2,2,2,2
0.14575,1.9674,1.6405,2,2,2,2
0.14587,1.9674,1.6401,2,2,2,2
0.146,1.9674,1.6398,2,2,2,2
0.14612,1.9673,1.6395,2,2,2,2
0.14625,1.9673,1.6391,2,2,2,2
0.14637,1.9673,1.6388,2,2,2,2
0.1465,1.9672,1.6385,2,2,2,2
0.14662,1.9672,1.6381,2,2,2,2
0.14675,1.9672,1.6378,2,2,2,2
0.14687,1.9671,1.6375,2,2,2,2
0.147,1.9671,1.6371,2,2,2,2
0.14712,1.9671,1.6368,2,2,2,2
0.14725,1.967,1.6364,2,2,2,2
0.14737,1.967,1.6361,2,2,2,2
0.1475,1.967,1.6358,2,2,2,2
0.14762,1.9669,1.6354,2,2,2,2
0.14775,1.9669,1.6351,2,2,2,2
0.14787,1.9669,1.6347,2,2,2,2
0.148,1.9669,1.6344,2,2,2,2
0.14812,1.9668,1.6341,2,2,2,2
0.14825,1.9668,1.6337,2,2,2,2
0.14837,1.9668,1.6334,2,2,2,2
0.1485,1.9667,1.633,2,2,2,2
0.14862,1.9667,1.6327,2,2,2,2
0.14875,1.9667,1.6324,2,2,2,2
0.14887,1.9666,1.632,2,2,2,2
0.149,1.9666,1.6317,2,2,2,2
0.14912,1.9666,1.6313,2,2,2,2
0.14925,1.9665,1.631,2,2,2,2
0.14937,1.9665,1.6307,2,2,2,2
0.1495,1.9665,1.6303,2,2,2,2
0.14962,1.9664,1.63,2,2,2,2
0.14975,1.9664,1.6296,2,2,2,2
0.14987,1.9664,1.6293,2,2,2,2
0.15,1.9663,1.6289,2,2,2,2
0.15012,1.9663,1.6286,2,2,2,2
0.15025,1.9663,1.6283,2,2,2,2
0.15037,1.9662,1.6279,2,2,2,2
0.1505,1.9662,1.6276,2,2,2,2
0.15062,1.9662,1.6272,2,2,2,2
0.15075,1.9661,1.6269,2,2,2,2
0.15087,1.9661,1.6265,2,2,2,2
0.151,1.9661,1.6262,2,2,2,2
0.15112,1.966,1.6258,2,2,2,2
0.15125,1.966,1.6255,2,2,2,2
0.15137,1.966,1.6251,2,2,2,2
0.1515,1.9659,1.6248,2,2,2,2
0.15162,1.9659,1.6244,2,2,2,2
0.15175,1.9659,1.6241,2,2,2,2
0.15187,1.9659,1.6238,2,2,2,2
0.152,1.9658,1.6234,2,2,2,2
0.15212,1.9658,1.6231,2,2,2,2
0.15225,1.9658,1.6227,2,2,2,2
0.15237,1.9657,1.6224,2,2,2,2
0.1525,1.9657,1.622,2,2,2,2
0.15262,1.9657,1.6217,2,2,2,2
0.15275,1.9656,1.6213,2,2,2,2
0.15287,1.9656,1.621,2,2,2,2
0.153,1.9656,1.6206,2,2,2,2
0.15312,1.9655,1.6203,2,2,2,2
0.15325,1.9655,1.6199,2,2,2,2
0.15337,1.9655,1.6196,2,2,2,2
0.1535,1.9654,1.6192,2,2,2,2
0.15362,1.9654,1.6189,2,2,2,2
0.15375,1.9654,1.6185,2,2,2,2
0.15387,1.9653,1.6182,2,2,2,2
0.154,1.9653,1.6178,2,2,2,2
0.15412,1.9653,1.6174,2,2,2,2
0.15425,1.9652,1.6171,2,2,2,2
0.15437,1.9652,1.6167,2,2,2,2
0.1545,1.9652,1.6164,2,2,2,2
0.15462,1.9651,1.616,2,2,2,2
0.15475,1.9651,1.6157,2,2,2,2
0.15487,1.9651,1.6153,2,2,2,2
0.155,1.965,1.615,2,2,2,2
0.15512,1.965,1.6146,2,2,2,2
0.15525,1.965,1.6143,2,2,2,2
0.15537,1.9649,1.6139,2,2,2,2
0.1555,1.9649,1.6136,2,2,2,2
0.15562,1.9649,1.6132,2,2,2,2
0.15575,1.9648,1.6128,2,2,2,2
0.15587,1.9648,1.6125,2,2,2,2
0.156,1.9648,1.6121,2,2,2,2
0.15612,1.9647,1.6118,2,2,2,2
0.15625,1.9647,1.6114,2,2,2,2
0.15637,1.9647,1.6111,2,2,2,2
0.1565,1.9647,1.6107,2,2,2,2
0.15662,1.9646,1.6103,2,2,2,2
0.15675,1.9646,1.61,2,2,2,2
0.15687,1.9646,1.6096,2,2,2,2
0.157,1.9645,1.6093,2,2,2,2
0.15712,1.9645,1.6089,2,2,2,2
0.15725,1.9645,1.6086,2,2,2,2
0.15737,1.9644,1.6082,2,2,2,2
0.1575,1.9644,1.6078,2,2,2,2
0.15762,1.9644,1.6075,2,2,2,2
0.15775,1.9643,1.6071,2,2,2,2
0.15787,1.9643,1.6068,2,2,2,2
0.158,1.9643,1.6064,2,2,2,2
0.15812,1.9642,1.606,2,2,2,2
0.15825,1.9642,1.6057,2,2,2,2
0.15837,1.9642,1.6053,2,2,2,2
0.1585,1.9641,1.605,2,2,2,2
0.15862,1.9641,1.6046,2,2,2,2
0.15875,1.9641,1.6042,2,2,2,2
0.15887,1.964,1.6039,2,2,2,2
0.159,1.964,1.6035,2,2,2,2
0.15912,1.964,1.6031,2,2,2,2
0.15925,1.9639,1.6028,2,2,2,2
0.15937,1.9639,1.6024,2,2,2,2
0.1595,1.9639,1.602,2,2,2,2
0.15962,1.9638,1.6017,2,2,2,2
0.15975,1.9638,1.6013,2,2,2,2
0.15987,1.9638,1.601,2,2,2,2
0.16,1.9637,1.6006,2,2,2,2
0.16012,1.9637,1.6002,2,2,2,2
0.16025,1.9637,1.5999,2,2,2,2
0.16037,1.9636,1.5995,2,2,2,2
0.1605,1.9636,1.5991,2,2,2,2
0.16062,1.9636,1.5988,2,2,2,2
0.16075,1.9635,1.5984,2,2,2,2
0.16087,1.9635,1.598,2,2,2,2
0.161,1.9635,1.5977,2,2,2,2
0.16112,1.9634,1.5973,2,2,2,2
0.16125,1.9634,1.5969,2,2,2,2
0.16137,1.9634,1.5966,2,2,2,2
0.1615,1.9634,1.5962,2,2,2,2
0.16162,1.9633,1.5958,2,2,2,2
0.16175,1.9633,1.5955,2,2,2,2
0.16187,1.9633,1.5951,2,2,2,2
0.162,1.9632,1.5947,2,2,2,2
0.16212,1.9632,1.5943,2,2,2,2
0.16225,1.9632,1.594,2,2,2,2
0.16237,1.9631,1.5936,2,2,2,2
0.1625,1.9631,1.5932,2,2,2,2
0.16262,1.9631,1.5929,2,2,2,2
0.16275,1.963,1.5925,2,2,2,2
0.16287,1.963,1.5921,2,2,2,2
0.163,1.963,1.5918,2,2,2,2
0.16312,1.9629,1.5914,2,2,2,2
0.16325,1.9629,1.591,2,2,2,2
0.16337,1.9629,1.5906,2,2,2,2
0.1635,1.9628,1.5903,2,2,2,2
0.16362,1.9628,1.5899,2,2,2,2
0.16375,1.9628,1.5895,2,2,2,2
0.16387,1.9627,1.5891,2,2,2,2
0.164,1.9627,1.5888,2,2,2,2
0.16412,1.9627,1.5884,2,2,2,2
0.16425,1.9626,1.588,2,2,2,2
0.16437,1.9626,1.5876,2,2,2,2
0.1645,1.9626,1.5873,2,2,2,2
0.16462,1.9625,1.5869,2,2,2,2
0.16475,1.9625,1.5865,2,2,2,2
0.16487,1.9625,1.5861,2,2,2,2
0.165,1.9624,1.5858,2,2,2,2
0.16512,1.9624,1.5854,2,2,2,2
0.16525,1.9624,1.585,2,2,2,2
0.16537,1.9623,1.5846,2,2,2,2
0.1655,1.9623,1.5843,2,2,2,2
0.16562,1.9623,1.5839,2,2,2,2
0.16575,1.9622,1.5835,2,2,2,2
0.16587,1.9622,1.5831,2,2,2,2
0.166,1.9622,1.5828,2,2,2,2
0.16612,1.9621,1.5824,2,2,2,2
0.16625,1.9621,1.582,2,2,2,2
0.16637,1.9621,1.5816,2,2,2,2
0.1665,1.962,1.5812,2,2,2,2
0.16662,1.962,1.5809,2,2,2,2
0.16675,1.962,1.5805,2,2,2,2
0.16687,1.962,1.5801,2,2,2,2
0.167,1.9619,1.5797,2,2,2,2
0.16712,1.9619,1.5793,2,2,2,2
0.16725,1.9619,1.579,2,2,2,2
0.16737,1.9618,1.5786,2,2,2,2
0.1675,1.9618,1.5782,2,2,2,2
0.16762,1.9618,1.5778,2,2,2,2
0.16775,1.9617,1.5774,2,2,2,2
0.16787,1.9617,1.5771,2,2,2,2
0.168,1.9617,1.5767,2,2,2,2
0.16812,1.9616,1.5763,2,2,2,2
0.16825,1.9616,1.5759,2,2,2,2
0.16837,1.9616,1.5755,2,2,2,2
0.1685,1.9615,1.5751,2,2,2,2
0.16862,1.9615,1.5748,2,2,2,2
0.16875,1.9615,1.5744,2,2,2,2
0.16887,1.9614,1.574,2,2,2,2
0.169,1.9614,1.5736,2,2,2,2
0.16912,1.9614,1.5732,2,2,2,2
0.16925,1.9613,1.5728,2,2,2,2
0.16937,1.9613,1.5724,2,2,2,2
0.1695,1.9613,1.5721,2,2,2,2
0.16962,1.9612,1.5717,2,2,2,2
0.16975,1.9612,1.5713,2,2,2,2
0.16987,1.9612,1.5709,2,2,2,2
0.17,1.9611,1.5705,2,2,2,2
0.17012,1.9611,1.5701,2,2,2,2
0.17025,1.9611,1.5697,2,2,2,2
0.17037,1.961,1.5694,2,2,2,2
0.1705,1.961,1.569,2,2,2,2
0.17062,1.961,1.5686,2,2,2,2
0.17075,1.9609,1.5682,2,2,2,2
0.17087,1.9609,1.5678,2,2,2,2
0.171,1.9609,1.5674,2,2,2,2
0.17112,1.9608,1.567,2,2,2,2
0.17125,1.9608,1.5666,2,2,2,2
0.17137,1.9608,1.5662,2,2,2,2
0.1715,1.9607,1.5659,2,2,2,2
0.17162,1.9607,1.5655,2,2,2,2
0.17175,1.9607,1.5651,2,2,2,2
0.17187,1.9606,1.5647,2,2,2,2
0.172,1.9606,1.5643,2,2,2,2
0.17212,1.9606,1.5639,2,2,2,2
0.17225,1.9605,1.5635,2,2,2,2
0.17237,1.9605,1.5631,2,2,2,2
0.1725,1.9605,1.5627,2,2,2,2
0.17262,1.9604,1.5623,2,2,2,2
0.17275,1.9604,1.5619,2,2,2,2
0.17287,1.9604,1.5615,2,2,2,2
0.173,1.9604,1.5612,2,2,2,2
0.17312,1.9603,1.5608,2,2,2,2
0.17325,1.9603,1.5604,2,2,2,2
0.17337,1.9603,1.56,2,2,2,2
0.1735,1.9602,1.5596,2,2,2,2
0.17362,1.9602,1.5592,2,2,2,2
0.17375,1.9602,1.5588,2,2,2,2
0.17387,1.9601,1.5584,2,2,2,2
0.174,1.9601,1.558,2,2,2,2
0.17412,1.9601,1.5576,2,2,2,2
0.17425,1.96,1.5572,2,2,2,2
0.17437,1.96,1.5568,2,2,2,2
0.1745,1.96,1.5564,2,2,2,2
0.17462,1.9599,1.556,2,2,2,2
0.17475,1.9599,1.5556,2,2,2,2
0.17487,1.9599,1.5552,2,2,2,2
0.175,1.9598,1.5548,2,2,2,2
0.17512,1.9598,1.5544,2,2,2,2
0.17525,1.9598,1.554,2,2,2,2
0.17537,1.9597,1.5536,2,2,2,2
0.1755,1.9597,1.5532,2,2,2,2
0.17562,1.9597,1.5528,2,2,2,2
0.17575,1.9596,1.5524,2,2,2,2
0.17587,1.9596,1.552,2,2,2,2
0.176,1.9596,1.5516,2,2,2,2
0.17612,1.9595,1.5512,2,2,2,2
0.17625,1.9595,1.5508,2,2,2,2
0.17637,1.9595,1.5504,2,2,2,2
0.1765,1.9594,1.55,2,2,2,2
0.17662,1.9594,1.5496,2,2,2,2
0.17675,1.9594,1.5492,2,2,2,2
0.17687,1.9593,1.5488,2,2,2,2
0.177,1.9593,1.5484,2,2,2,2
0.17712,1.9593,1.548,2,2,2,2
0.17725,1.9592,1.5476,2,2,2,2
0.17737,1.9592,1.5472,2,2,2,2
0.1775,1.9592,1.5468,2,2,2,2
0.17762,1.9591,1.5464,2,2,2,2
0.17775,1.9591,1.546,2,2,2,2
0.17787,1.9591,1.5456,2,2,2,2
0.178,1.959,1.5452,2,2,2,2
0.17812,1.959,1.5448,2,2,2,2
0.17825,1.959,1.5444,2,2,2,2
0.17837,1.9589,1.544,2,2,2,2
0.1785,1.9589,1.5436,2,2,2,2
0.17862,1.9589,1.5432,2,2,2,2
0.17875,1.9588,1.5428,2,2,2,2
0.17887,1.9588,1.5424,2,2,2,2
0.179,1.9588,1.5419,2,2,2,2
0.17912,1.9587,1.5415,2,2,2,2
0.17925,1.9587,1.5411,2,2,2,2
0.17937,1.9587,1.5407,2,2,2,2
0.1795,1.9587,1.5403,2,2,2,2
0.17962,1.9586,1.5399,2,2,2,2
0.17975,1.9586,1.5395,2,2,2,2
0.17987,1.9586,1.5391,2,2,2,2
0.18,1.9585,1.5387,2,2,2,2
0.18012,1.9585,1.5383,2,2,2,2
0.18025,1.9585,1.5379,2,2,2,2
0.18037,1.9584,1.5375,2,2,2,2
0.1805,1.9584,1.537,2,2,2,2
0.18062,1.9584,1.5366,2,2,2,2
0.18075,1.9583,1.5362,2,2,2,2
0.18087,1.9583,1.5358,2,2,2,2
0.181,1.9583,1.5354,2,2,2,2
0.18112,1.9582,1.535,2,2,2,2
0.18125,1.9582,1.5346,2,2,2,2
0.18137,1.9582,1.5342,2,2,2,2
0.1815,1.9581,1.5338,2,2,2,2
0.18162,1.9581,1.5333,2,2,2,2
0.18175,1.9581,1.5329,2,2,2,2
0.18187,1.958,1.5325,2,2,2,2
0.182,1.958,1.5321,2,2,2,2
0.18212,1.958,1.5317,2,2,2,2
0.18225,1.9579,1.5313,2,2,2,2
0.18237,1.9579,1.5309,2,2,2,2
0.1825,1.9579,1.5304,2,2,2,2
0.18262,1.9578,1.53,2,2,2,2
0.18275,1.9578,1.5296,2,2,2,2
0.18287,1.9578,1.5292,2,2,2,2
0.183,1.9577,1.5288,2,2,2,2
0.18312,1.9577,1.5284,2,2,2,2
0.18325,1.9577,1.5279,2,2,2,2
0.18337,1.9576,1.5275,2,2,2,2
0.1835,1.9576,1.5271,2,2,2,2
0.18362,1.9576,1.5267,2,2,2,2
0.18375,1.9575,1.5263,2,2,2,2
0.18387,1.9575,1.5259,2,2,2,2
0.184,1.9575,1.5254,2,2,2,2
0.18412,1.9574,1.525,2,2,2,2
0.18425,1.9574,1.5246,2,2,2,2
0.18437,1.9574,1.5242,2,2,2,2
0.1845,1.9573,1.5238,2,2,2,2
0.18462,1.9573,1.5233,2,2,2,2
0.18475,1.9573,1.5229,2,2,2,2
0.18487,1.9572,1.5225,2,2,2,2
0.185,1.9572,1.5221,2,2,2,2
0.18512,1.9572,1.5217,2,2,2,2
0.18525,1.9571,1.5212,2,2,2,2
0.18537,1.9571,1.5208,2,2,2,2
0.1855,1.9571,1.5204,2,2,2,2
0.18562,1.957,1.52,2,2,2,2
0.18575,1.957,1.5196,2,2,2,2
0.18587,1.957,1.5191,2,2,2,2
0.186,1.9569,1.5187,2,2,2,2
0.18612,1.9569,1.5183,2,2,2,2
0.18625,1.9569,1.5179,2,2,2,2
0.18637,1.9569,1.5174,2,2,2,2
0.1865,1.9568,1.517,2,2,2,2
0.18662,1.9568,1.5166,2,2,2,2
0.18675,1.9568,1.5162,2,2,2,2
0.18687,1.9567,1.5157,2,2,2,2
0.187,1.9567,1.5153,2,2,2,2
0.18712,1.9567,1.5149,2,2,2,2
0.18725,1.9566,1.5145,2,2,2,2
0.18737,1.9566,1.514,2,2,2,2
0.1875,1.9566,1.5136,2,2,2,2
0.18762,1.9565,1.5132,2,2,2,2
0.18775,1.9565,1.5128,2,2,2,2
0.18787,1.9565,1.5123,2,2,2,2
0.188,1.9564,1.5119,2,2,2,2
0.18812,1.9564,1.5115,2,2,2,2
0.18825,1.9564,1.5111,2,2,2,2
0.18837,1.9563,1.5106,2,2,2,2
0.1885,1.9563,1.5102,2,2,2,2
0.18862,1.9563,1.5098,2,2,2,2
0.18875,1.9562,1.5093,2,2,2,2
0.18887,1.9562,1.5089,2,2,2,2
0.189,1.9562,1.5085,2,2,2,2
0.18912,1.9561,1.5081,2,2,2,2
0.18925,1.9561,1.5076,2,2,2,2
0.18937,1.9561,1.5072,2,2,2,2
0.1895,1.956,1.5068,2,1.9999,2,2
0.18962,1.956,1.5063,2,1.9999,2,2
0.18975,1.956,1.5059,2,1.9999,2,2
0.18987,1.9559,1.5055,2,1.9999,2,2
0.19,1.9559,1.505,2,1.9999,2,2
0.19012,1.9559,1.5046,2,1.9999,2,2
0.19025,1.9558,1.5042,2,1.9999,2,2
0.19037,1.9558,1.5037,2,1.9999,2,2
0.1905,1.9558,1.5033,2,1.9999,2,2
0.19062,1.9557,1.5029,2,1.9999,2,2
0.19075,1.9557,1.5024,2,1.9999,2,2
0.19087,1.9557,1.502,2,1.9999,2,2
0.191,1.9556,1.5016,2,1.9999,2,2
0.19112,1.9556,1.5011,2,1.9999,2,2
0.19125,1.9556,1.5007,2,1.9999,2,2
0.19137,1.9555,1.5003,2,1.9999,2,2
0.1915,1.9555,1.4998,2,1.9999,2,2
0.19162,1.9555,1.4994,2,1.9999,2,2
0.19175,1.9554,1.499,2,1.9999,2,2
0.19187,1.9554,1.4985,2,1.9999,2,2
0.192,1.9554,1.4981,2,1.9999,2,2
0.19212,1.9553,1.4977,2,1.9999,2,2
0.19225,1.9553,1.4972,2,1.9999,2,2
0.19237,1.9553,1.4968,2,1.9999,2,2
0.1925,1.9552,1.4963,2,1.9999,2,2
0.19262,1.9552,1.4959,2,1.9999,2,2
0.19275,1.9552,1.4955,2,1.9999,2,2
0.19287,1.9551,1.495,2,1.9999,2,2
0.193,1.9551,1.4946,2,1.9999,2,2
0.19312,1.9551,1.4942,2,1.9999,2,2
0.19325,1.955,1.4937,2,1.9999,2,2
0.19337,1.955,1.4933,2,1.9999,2,2
0.1935,1.955,1.4928,2,1.9999,2,2
0.19362,1.955,1.4924,2,1.9999,2,2
0.19375,1.9549,1.492,2,1.9999,2,2
0.19387,1.9549,1.4915,2,1.9999,2,2
0.194,1.9549,1.4911,2,1.9999,2,2
0.19412,1.9548,1.4906,2,1.9999,2,2
0.19425,1.9548,1.4902,2,1.9999,2,2
0.19437,1.9548,1.4898,2,1.9999,2,2
0.1945,1.9547,1.4893,2,1.9999,2,2
0.19462,1.9547,1.4889,2,1.9999,2,2
0.19475,1.9547,1.4884,2,1.9999,2,2
0.19487,1.9546,1.488,2,1.9999,2,2
0.195,1.9546,1.4875,2,1.9999,2,2
0.19512,1.9546,1.4871,2,1.9999,2,2
0.19525,1.9545,1.4867,2,1.9999,2,2
0.19537,1.9545,1.4862,2,1.9999,2,2
0.1955,1.9545,1.4858,2,1.9999,2,2
0.19562,1.9544,1.4853,2,1.9999,2,2
0.19575,1.9544,1.4849,2,1.9999,2,2
0.19587,1.9544,1.4844,2,1.9999,2,2
0.196,1.9543,1.484,2,1.9999,2,2
0.19612,1.9543,1.4835,2,1.9999,2,2
0.19625,1.9543,1.4831,2,1.9999,2,2
0.19637,1.9542,1.4826,2,1.9999,2,2
0.1965,1.9542,1.4822,2,1.9999,2,2
0.19662,1.9542,1.4818,2,1.9999,2,2
0.19675,1.9541,1.4813,2,1.9999,2,2
0.19687,1.9541,1.4809,2,1.9999,2,2
0.197,1.9541,1.4804,2,1.9999,2,2
0.19712,1.954,1.48,2,1.9999,2,2
0.19725,1.954,1.4795,2,1.9999,2,2
0.19737,1.954,1.4791,2,1.9999,2,2
0.1975,1.9539,1.4786,2,1.9999,2,2
0.19762,1.9539,1.4782,2,1.9999,2,2
0.19775,1.9539,1.4777,2,1.9999,2,2
0.19787,1.9538,1.4773,2,1.9999,2,2
0.198,1.9538,1.4768,2,1.9999,2,2
0.19812,1.9538,1.4764,2,1.9999,2,2
0.19825,1.9537,1.4759,2,1.9999,2,2
0.19837,1.9537,1.4755,2,1.9999,2,2
0.1985,1.9537,1.475,2,1.9999,2,2
0.19862,1.9536,1.4746,2,1.9999,2,2
0.19875,1.9536,1.4741,2,1.9999,2,2
0.19887,1.9536,1.4737,2,1.9999,2,2
0.199,1.9535,1.4732,2,1.9999,2,2
0.19912,1.9535,1.4728,2,1.9999,2,2
0.19925,1.9535,1.4723,2,1.9999,2,2
0.19937,1.9534,1.4719,2,1.9999,2,2
0.1995,1.9534,1.4714,2,1.9999,2,2
0.19962,1.9534,1.4709,2,1.9999,2,2
0.19975,1.9533,1.4705,2,1.9999,2,2
0.19987,1.9533,1.47,2,1.9999,2,2
0.2,1.9533,1.4696,2,1.9999,2,2
0.20012,1.9532,1.4691,2,1.9999,2,2
0.20025,1.9532,1.4687,2,1.9999,2,2
0.20037,1.9532,1.4682,2,1.9999,2,2
0.2005,1.9532,1.4678,2,1.9999,2,2
0.20062,1.9531,1.4673,2,1.9999,2,2
0.20075,1.9531,1.4669,2,1.9999,2,2
0.20087,1.9531,1.4664,2,1.9999,2,2
0.201,1.953,1.4659,2,1.9999,2,2
0.20112,1.953,1.4655,2,1.9999,2,2
0.20125,1.953,1.465,2,1.9999,2,2
0.20137,1.9529,1.4646,2,1.9999,2,2
0.2015,1.9529,1.4641,2,1.9999,2,2
0.20162,1.9529,1.4637,2,1.9999,2,2
0.20175,1.9528,1.4632,2,1.9999,2,2
0.20187,1.9528,1.4627,2,1.9999,2,2
0.202,1.9528,1.4623,2,1.9999,2,2
0.20212,1.9527,1.4618,2,1.9999,2,2
0.20225,1.9527,1.4614,2,1.9999,2,2
0.20237,1.9527,1.4609,2,1.9999,2,2
0.2025,1.9526,1.4604,2,1.9999,2,2
0.20262,1.9526,1.46,2,1.9999,2,2
0.20275,1.9526,1.4595,2,1.9999,2,2
0.20287,1.9525,1.4591,2,1.9999,2,2
0.203,1.9525,1.4586,2,1.9999,2,2
0.20312,1.9525,1.4581,2,1.9999,2,2
0.20325,1.9524,1.4577,2,1.9999,2,2
0.20337,1.9524,1.4572,2,1.9999,2,2
0.2035,1.9524,1.4567,2,1.9999,2,2
0.20362,1.9523,1.4563,2,1.9999,2,2
0.20375,1.9523,1.4558,1.9999,1.9999,2,2
0.20387,1.9523,1.4554,1.9999,1.9999,2,2
0.204,1.9522,1.4549,1.9999,1.9999,2,2
0.20412,1.9522,1.4544,1.9999,1.9999,2,2
0.20425,1.9522,1.454,1.9999,1.9999,2,2
0.20437,1.9521,1.4535,1.9999,1.9999,2,2
0.2045,1.9521,1.453,1.9999,1.9999,2,2
0.20462,1.9521,1.4526,1.9999,1.9999,2,2
0.20475,1.952,1.4521,1.9999,1.9999,2,2
0.20487,1.952,1.4516,1.9999,1.9999,2,2
0.205,1.952,1.4512,1.9999,1.9999,2,2
0.20512,1.9519,1.4507,1.9999,1.9999,2,2
0.20525,1.9519,1.4502,1.9999,1.9999,2,2
0.20537,1.9519,1.4498,1.9999,1.9999,2,2
0.2055,1.9518,1.4493,1.9999,1.9999,2,2
0.20562,1.9518,1.4488,1.9999,1.9999,2,2
0.20575,1.9518,1.4484,1.9999,1.9999,2,2
0.20587,1.9517,1.4479,1.9999,1.9999,2,2
0.206,1.9517,1.4474,1.9999,1.9999,2,2
0.20612,1.9517,1.447,1.9999,1.9999,2,2
0.20625,1.9516,1.4465,1.9999,1.9999,2,2
0.20637,1.9516,1.446,1.9999,1.9999,2,2
0.2065,1.9516,1.4456,1.9999,1.9999,2,2
0.20662,1.9516,1.4451,1.9999,1.9999,2,2
0.20675,1.9515,1.4446,1.9999,1.9999,2,2
0.20687,1.9515,1.4442,1.9999,1.9999,2,2
0.207,1.9515,1.4437,1.9999,1.9999,2,2
0.20712,1.9514,1.4432,1.9999,1.9999,2,2
0.20725,1.9514,1.4427,1.9999,1.9999,2,2
0.20737,1.9514,1.4423,1.9999,1.9999,2,2
0.2075,1.9513,1.4418,1.9999,1.9999,2,2
0.20762,1.9513,1.4413,1.9999,1.9999,2,2
0.20775,1.9513,1.4409,1.9999,1.9999,2,2
0.20787,1.9512,1.4404,1.9999,1.9999,2,2
0.208,1.9512,1.4399,1.9999,1.9999,2,2
0.20812,1.9512,1.4394,1.9999,1.9999,2,2
0.20825,1.9511,1.439,1.9999,1.9999,2,2
0.20837,1.9511,1.4385,1.9999,1.9999,2,2
0.2085,1.9511,1.438,1.9999,1.9999,2,2
0.20862,1.951,1.4375,1.9999,1.9999,2,2
0.20875,1.951,1.4371,1.9999,1.9999,2,2
0.20887,1.951,1.4366,1.9999,1.9999,2,2
0.209,1.9509,1.4361,1.9999,1.9999,2,2
0.20912,1.9509,1.4356,1.9999,1.9999,2,2
0.20925,1.9509,1.4352,1.9999,1.9999,2,2
0.20937,1.9508,1.4347,1.9999,1.9999,2,2
0.2095,1.9508,1.4342,1.9999,1.9999,2,2
0.20962,1.9508,1.4337,1.9999,1.9999,2,2
0.20975,1.9507,1.4333,1.9999,1.9999,2,2
0.20987,1.9507,1.4328,1.9999,1.9999,2,2
0.21,1.9507,1.4323,1.9999,1.9999,2,2
0.21012,1.9506,1.4318,1.9999,1.9999,2,2
0.21025,1.9506,1.4314,1.9999,1.9999,2,2
0.21037,1.9506,1.4309,1.9999,1.9999,2,2
0.2105,1.9505,1.4304,1.9999,1.9999,2,2
0.21062,1.9505,1.4299,1.9999,1.9999,2,2
0.21075,1.9505,1.4294,1.9999,1.9999,2,2
0.21087,1.9504,1.429,1.9999,1.9999,2,2
0.211,1.9504,1.4285,1.9999,1.9999,2,2
0.21112,1.9504,1.428,1.9999,1.9999,2,2
0.21125,1.9503,1.4275,1.9999,1.9999,2,2
0.21137,1.9503,1.427,1.9999,1.9999,2,2
0.2115,1.9503,1.4266,1.9999,1.9999,2,2
0.21162,1.9502,1.4261,1.9999,1.9999,2,2
0.21175,1.9502,1.4256,1.9999,1.9999,2,2
0.21187,1.9502,1.4251,1.9999,1.9999,2,2
0.212,1.9501,1.4246,1.9999,1.9999,2,2
0.21212,1.9501,1.4242,1.9999,1.9999,2,2
0.21225,1.9501,1.4237,1.9999,1.9999,2,2
0.21237,1.9501,1.4232,1.9999,1.9999,2,2
0.2125,1.95,1.4227,1.9999,1.9999,2,2
0.21262,1.95,1.4222,1.9999,1.9999,2,2
0.21275,1.95,1.4217,1.9999,1.9999,2,2
0.21287,1.9499,1.4213,1.9999,1.9999,2,2
0.213,1.9499,1.4208,1.9999,1.9999,2,2
0.21312,1.9499,1.4203,1.9999,1.9999,2,2
0.21325,1.9498,1.4198,1.9999,1.9999,2,2
0.21337,1.9498,1.4193,1.9999,1.9999,2,2
0.2135,1.9498,1.4188,1.9999,1.9999,2,2
0.21362,1.9497,1.4184,1.9999,1.9999,2,2
0.21375,1.9497,1.4179,1.9999,1.9999,2,2
0.21387,1.9497,1.4174,1.9999,1.9999,2,2
0.214,1.9496,1.4169,1.9999,1.9999,2,2
0.21412,1.9496,1.4164,1.9999,1.9999,2,2
0.21425,1.9496,1.4159,1.9999,1.9999,2,2
0.21437,1.9495,1.4154,1.9999,1.9999,2,2
0.2145,1.9495,1.4149,1.9999,1.9999,2,2
0.21462,1.9495,1.4145,1.9999,1.9999,2,2
0.21475,1.9494,1.414,1.9999,1.9999,2,2
0.21487,1.9494,1.4135,1.9999,1.9999,2,2
0.215,1.9494,1.413,1.9999,1.9999,2,2
0.21512,1.9493,1.4125,1.9999,1.9999,2,2
0.21525,1.9493,1.412,1.9999,1.9999,2,2
0.21537,1.9493,1.4115,1.9999,1.9999,2,2
0.2155,1.9492,1.411,1.9999,1.9999,2,2
0.21562,1.9492,1.4106,1.9999,1.9998,2,2
0.21575,1.9492,1.4101,1.9999,1.9998,2,2
0.21587,1.9491,1.4096,1.9999,1.9998,2,2
0.216,1.9491,1.4091,1.9999,1.9998,2,2
0.21612,1.9491,1.4086,1.9999,1.9998,2,2
0.21625,1.949,1.4081,1.9999,1.9998,2,2
0.21637,1.949,1.4076,1.9999,1.9998,2,2
0.2165,1.949,1.4071,1.9999,1.9998,2,2
0.21662,1.9489,1.4066,1.9999,1.9998,2,2
0.21675,1.9489,1.4061,1.9999,1.9998,2,2
0.21687,1.9489,1.4056,1.9999,1.9998,2,2
0.217,1.9488,1.4051,1.9999,1.9998,2,2
0.21712,1.9488,1.4047,1.9999,1.9998,2,2
0.21725,1.9488,1.4042,1.9999,1.9998,2,2
0.21737,1.9488,1.4037,1.9999,1.9998,2,2
0.2175,1.9487,1.4032,1.9999,1.9998,2,2
0.21762,1.9487,1.4027,1.9999,1.9998,2,2
0.21775,1.9487,1.4022,1.9999,1.9998,2,2
0.21787,1.9486,1.4017,1.9999,1.9998,2,2
0.218,1.9486,1.4012,1.9999,1.9998,2,2
0.21812,1.9486,1.4007,1.9999,1.9998,2,2
0.21825,1.9485,1.4002,1.9999,1.9998,2,2
0.21837,1.9485,1.3997,1.9999,1.9998,2,2
0.2185,1.9485,1.3992,1.9999,1.9998,2,2
0.21862,1.9484,1.3987,1.9999,1.9998,2,2
0.21875,1.9484,1.3982,1.9999,1.9998,2,2
0.21887,1.9484,1.3977,1.9999,1.9998,2,2
0.219,1.9483,1.3972,1.9999,1.9998,2,2
0.21912,1.9483,1.3967,1.9999,1.9998,2,2
0.21925,1.9483,1.3962,1.9999,1.9998,2,2
0.21937,1.9482,1.3957,1.9999,1.9998,2,2
0.2195,1.9482,1.3952,1.9999,1.9998,2,2
0.21962,1.9482,1.3947,1.9999,1.9998,2,2
0.21975,1.9481,1.3942,1.9999,1.9998,2,2
0.21987,1.9481,1.3937,1.9999,1.9998,2,2
0.22,1.9481,1.3932,1.9999,1.9998,2,2
0.22012,1.948,1.3927,1.9999,1.9998,2,2
0.22025,1.948,1.3922,1.9999,1.9998,2,2
0.22037,1.948,1.3917,1.9999,1.9998,2,2
0.2205,1.9479,1.3912,1.9999,1.9998,2,2
0.22062,1.9479,1.3907,1.9999,1.9998,2,2
0.22075,1.9479,1.3902,1.9999,1.9998,2,2
0.22087,1.9478,1.3897,1.9999,1.9998,2,2
0.221,1.9478,1.3892,1.9999,1.9998,2,2
0.22112,1.9478,1.3887,1.9999,1.9998,2,2
0.22125,1.9477,1.3882,1.9999,1.9998,2,2
0.22137,1.9477,1.3877,1.9999,1.9998,2,2
0.2215,1.9477,1.3872,1.9999,1.9998,2,2
0.22162,1.9476,1.3867,1.9999,1.9998,2,2
0.22175,1.9476,1.3862,1.9999,1.9998,2,2
0.22187,1.9476,1.3857,1.9999,1.9998,2,2
0.222,1.9475,1.3852,1.9999,1.9998,2,2
0.22212,1.9475,1.3847,1.9999,1.9998,2,2
0.22225,1.9475,1.3842,1.9999,1.9998,2,2
0.22237,1.9475,1.3837,1.9999,1.9998,2,2
0.2225,1.9474,1.3832,1.9999,1.9998,2,2
0.22262,1.9474,1.3827,1.9999,1.9998,2,2
0.22275,1.9474,1.3822,1.9999,1.9998,2,2
0.22287,1.9473,1.3817,1.9999,1.9998,2,2
0.223,1.9473,1.3812,1.9999,1.9998,2,2
0.22312,1.9473,1.3807,1.9999,1.9998,2,2
0.22325,1.9472,1.3802,1.9999,1.9998,2,2
0.22337,1.9472,1.3797,1.9999,1.9998,2,2
0.2235,1.9472,1.3791,1.9999,1.9998,2,2
0.22362,1.9471,1.3786,1.9999,1.9998,2,2
0.22375,1.9471,1.3781,1.9999,1.9998,2,2
0.22387,1.9471,1.3776,1.9999,1.9998,2,2
0.224,1.947,1.3771,1.9999,1.9998,2,2
0.22412,1.947,1.3766,1.9999,1.9998,2,2
0.22425,1.947,1.3761,1.9999,1.9998,2,2
0.22437,1.9469,1.3756,1.9999,1.9998,2,2
0.2245,1.9469,1.3751,1.9999,1.9998,2,2
0.22462,1.9469,1.3746,1.9999,1.9998,2,2
0.22475,1.9468,1.3741,1.9999,1.9998,2,2
0.22487,1.9468,1.3735,1.9999,1.9998,2,2
0.225,1.9468,1.373,1.9999,1.9998,2,2
0.22512,1.9467,1.3725,1.9999,1.9998,2,2
0.22525,1.9467,1.372,1.9999,1.9998,2,2
0.22537,1.9467,1.3715,1.9999,1.9998,2,2
0.2255,1.9466,1.371,1.9999,1.9998,2,2
0.22562,1.9466,1.3705,1.9999,1.9998,2,2
0.22575,1.9466,1.37,1.9999,1.9998,2,2
0.22587,1.9465,1.3695,1.9999,1.9998,2,2
0.226,1.9465,1.3689,1.9999,1.9998,2,2
0.22612,1.9465,1.3684,1.9999,1.9998,2,2
0.22625,1.9464,1.3679,1.9999,1.9998,2,2
0.22637,1.9464,1.3674,1.9999,1.9998,2,2
0.2265,1.9464,1.3669,1.9999,1.9998,2,2
0.22662,1.9464,1.3664,1.9999,1.9998,2,2
0.22675,1.9463,1.3659,1.9999,1.9998,2,2
0.22687,1.9463,1.3654,1.9999,1.9998,2,2
0.227,1.9463,1.3648,1.9999,1.9998,2,2
0.22712,1.9462,1.3643,1.9999,1.9998,2,2
0.22725,1.9462,1.3638,1.9999,1.9997,2,2
0.22737,1.9462,1.3633,1.9999,1.9997,2,2
0.2275,1.9461,1.3628,1.9999,1.9997,2,2
0.22762,1.9461,1.3623,1.9999,1.9997,2,2
0.22775,1.9461,1.3617,1.9999,1.9997,2,2
0.22787,1.946,1.3612,1.9999,1.9997,2,2
0.228,1.946,1.3607,1.9999,1.9997,2,2
0.22812,1.946,1.3602,1.9999,1.9997,2,2
0.22825,1.9459,1.3597,1.9999,1.9997,2,2
0.22837,1.9459,1.3592,1.9999,1.9997,2,2
0.2285,1.9459,1.3586,1.9999,1.9997,2,2
0.22862,1.9458,1.3581,1.9999,1.9997,2,2
0.22875,1.9458,1.3576,1.9999,1.9997,2,2
0.22887,1.9458,1.3571,1.9999,1.9997,2,2
0.229,1.9457,1.3566,1.9999,1.9997,2,2
0.22912,1.9457,1.356,1.9999,1.9997,2,2
0.22925,1.9457,1.3555,1.9999,1.9997,2,2
0.22937,1.9456,1.355,1.9999,1.9997,2,2
0.2295,1.9456,1.3545,1.9999,1.9997,2,2
0.22962,1.9456,1.354,1.9999,1.9997,2,2
0.22975,1.9455,1.3534,1.9999,1.9997,2,2
0.22987,1.9455,1.3529,1.9999,1.9997,2,2
0.23,1.9455,1.3524,1.9999,1.9997,2,2
0.23012,1.9454,1.3519,1.9999,1.9997,2,2
0.23025,1.9454,1.3514,1.9999,1.9997,2,2
0.23037,1.9454,1.3508,1.9999,1.9997,2,2
0.2305,1.9454,1.3503,1.9999,1.9997,2,2
0.23062,1.9453,1.3498,1.9999,1.9997,2,2
0.23075,1.9453,1.3493,1.9999,1.9997,2,2
0.23087,1.9453,1.3488,1.9999,1.9997,2,2
0.231,1.9452,1.3482,1.9999,1.9997,2,2
0.23112,1.9452,1.3477,1.9999,1.9997,2,2
0.23125,1.9452,1.3472,1.9999,1.9997,2,2
0.23137,1.9451,1.3467,1.9999,1.9997,2,2
0.2315,1.9451,1.3461,1.9999,1.9997,2,2
0.23162,1.9451,1.3456,1.9999,1.9997,2,2
0.23175,1.945,1.3451,1.9999,1.9997,2,2
0.23187,1.945,1.3446,1.9999,1.9997,2,2
0.232,1.945,1.344,1.9999,1.9997,2,2
0.23212,1.9449,1.3435,1.9999,1.9997,2,2
0.23225,1.9449,1.343,1.9999,1.9997,2,2
0.23237,1.9449,1.3425,1.9998,1.9997,2,2
0.2325,1.9448,1.3419,1.9998,1.9997,2,2
0.23262,1.9448,1.3414,1.9998,1.9997,2,2
0.23275,1.9448,1.3409,1.9998,1.9997,2,2
0.23287,1.9447,1.3404,1.9998,1.9997,2,2
0.233,1.9447,1.3398,1.9998,1.9997,2,2
0.23312,1.9447,1.3393,1.9998,1.9997,2,2
0.23325,1.9446,1.3388,1.9998,1.9997,2,2
0.23337,1.9446,1.3382,1.9998,1.9997,2,2
0.2335,1.9446,1.3377,1.9998,1.9997,2,2
0.23362,1.9445,1.3372,1.9998,1.9997,2,2
0.23375,1.9445,1.3367,1.9998,1.9997,2,2
0.23387,1.9445,1.3361,1.9998,1.9997,2,2
0.234,1.9445,1.3356,1.9998,1.9997,2,2
0.23412,1.9444,1.3351,1.9998,1.9996,2,2
0.23425,1.9444,1.3345,1.9998,1.9996,2,2
0.23437,1.9444,1.334,1.9998,1.9996,2,2
0.2345,1.9443,1.3335,1.9998,1.9996,2,2
0.23462,1.9443,1.3329,1.9998,1.9996,2,2
0.23475,1.9443,1.3324,1.9998,1.9996,2,2
0.23487,1.9442,1.3319,1.9998,1.9996,2,2
0.235,1.9442,1.3314,1.9998,1.9996,2,2
0.23512,1.9442,1.3308,1.9998,1.9996,2,2
0.23525,1.9441,1.3303,1.9998,1.9996,2,2
0.23537,1.9441,1.3298,1.9998,1.9996,2,2
0.2355,1.9441,1.3292,1.9998,1.9996,2,2
0.23562,1.944,1.3287,1.9998,1.9996,2,2
0.23575,1.944,1.3282,1.9998,1.9996,2,2
0.23587,1.944,1.3276,1.9998,1.9996,2,2
0.236,1.9439,1.3271,1.9998,1.9996,2,2
0.23612,1.9439,1.3266,1.9998,1.9996,2,2
0.23625,1.9439,1.326,1.9998,1.9996,2,2
0.23637,1.9438,1.3255,1.9998,1.9996,2,2
0.2365,1.9438,1.325,1.9998,1.9996,2,2
0.23662,1.9438,1.3244,1.9998,1.9996,2,2
0.23675,1.9437,1.3239,1.9998,1.9996,2,2
0.23687,1.9437,1.3234,1.9998,1.9996,2,2
0.237,1.9437,1.3228,1.9998,1.9996,2,2
0.23712,1.9437,1.3223,1.9998,1.9996,2,2
0.23725,1.9436,1.3217,1.9998,1.9996,2,2
0.23737,1.9436,1.3212,1.9998,1.9996,2,2
0.2375,1.9436,1.3207,1.9998,1.9996,2,2
0.23762,1.9435,1.3201,1.9998,1.9996,2,2
0.23775,1.9435,1.3196,1.9998,1.9996,2,2
0.23787,1.9435,1.3191,1.9998,1.9996,2,2
0.238,1.9434,1.3185,1.9998,1.9996,2,2
0.23812,1.9434,1.318,1.9998,1.9996,2,2
0.23825,1.9434,1.3174,1.9998,1.9996,2,2
0.23837,1.9433,1.3169,1.9998,1.9996,2,2
0.2385,1.9433,1.3164,1.9998,1.9996,2,2
0.23862,1.9433,1.3158,1.9998,1.9996,2,2
0.23875,1.9432,1.3153,1.9998,1.9995,2,2
0.23887,1.9432,1.3148,1.9998,1.9995,2,2
0.239,1.9432,1.3142,1.9998,1.9995,2,2
0.23912,1.9431,1.3137,1.9998,1.9995,2,2
0.23925,1.9431,1.3131,1.9998,1.9995,2,2
0.23937,1.9431,1.3126,1.9998,1.9995,2,2
0.2395,1.943,1.3121,1.9998,1.9995,2,2
0.23962,1.943,1.3115,1.9998,1.9995,2,2
0.23975,1.943,1.311,1.9998,1.9995,2,2
0.23987,1.9429,1.3104,1.9998,1.9995,2,2
0.24,1.9429,1.3099,1.9998,1.9995,2,2
0.24012,1.9429,1.3093,1.9998,1.9995,2,2
0.24025,1.9429,1.3088,1.9998,1.9995,2,2
0.24037,1.9428,1.3083,1.9998,1.9995,2,2
0.2405,1.9428,1.3077,1.9998,1.9995,2,2
0.24062,1.9428,1.3072,1.9998,1.9995,2,2
0.24075,1.9427,1.3066,1.9998,1.9995,2,2
0.24087,1.9427,1.3061,1.9998,1.9995,2,2
0.241,1.9427,1.3055,1.9998,1.9995,2,2
0.24112,1.9426,1.305,1.9998,1.9995,2,2
0.24125,1.9426,1.3045,1.9998,1.9995,2,2
0.24137,1.9426,1.304,1.9998,1.9995,2,2
0.2415,1.9425,1.3034,1.9998,1.9995,2,2
0.24162,1.9425,1.3029,1.9998,1.9995,2,2
0.24175,1.9425,1.3024,1.9998,1.9995,2,2
0.24187,1.9424,1.3018,1.9998,1.9995,2,2
0.242,1.9424,1.3013,1.9998,1.9995,2,2
0.24212,1.9424,1.3008,1.9998,1.9995,2,2
0.24225,1.9423,1.3003,1.9998,1.9994,2,2
0.24237,1.9423,1.2997,1.9998,1.9994,2,2
0.2425,1.9423,1.2992,1.9998,1.9994,2,2
0.24262,1.9422,1.2987,1.9998,1.9994,2,2
0.24275,1.9422,1.2982,1.9998,1.9994,2,2
0.24287,1.9422,1.2977,1.9998,1.9994,2,2
0.243,1.9421,1.2972,1.9998,1.9994,2,2
0.24312,1.9421,1.2967,1.9998,1.9994,2,2
0.24325,1.9421,1.2961,1.9998,1.9994,2,2
0.24337,1.9421,1.2956,1.9998,1.9994,2,2
0.2435,1.942,1.2951,1.9998,1.9994,2,2
0.24362,1.942,1.2946,1.9998,1.9994,2,2
0.24375,1.942,1.2941,1.9998,1.9994,2,2
0.24387,1.9419,1.2936,1.9998,1.9994,2,2
0.244,1.9419,1.2931,1.9998,1.9994,2,2
0.24412,1.9419,1.2926,1.9998,1.9994,2,2
0.24425,1.9418,1.2921,1.9998,1.9994,2,2
0.24437,1.9418,1.2916,1.9998,1.9994,2,2
0.2445,1.9418,1.2911,1.9998,1.9994,2,2
0.24462,1.9417,1.2906,1.9998,1.9994,2,2
0.24475,1.9417,1.2901,1.9998,1.9994,2,2
0.24487,1.9417,1.2896,1.9998,1.9994,2,2
0.245,1.9416,1.2891,1.9998,1.9993,2,2
0.24512,1.9416,1.2886,1.9998,1.9993,2,2
0.24525,1.9416,1.2881,1.9998,1.9993,2,2
0.24537,1.9415,1.2877,1.9998,1.9993,2,2
0.2455,1.9415,1.2872,1.9998,1.9993,2,2
0.24562,1.9415,1.2867,1.9998,1.9993,2,2
0.24575,1.9415,1.2862,1.9998,1.9993,2,2
0.24587,1.9414,1.2857,1.9998,1.9993,2,2
0.246,1.9414,1.2852,1.9998,1.9993,2,2
0.24612,1.9414,1.2847,1.9998,1.9993,2,2
0.24625,1.9413,1.2842,1.9998,1.9993,2,2
0.24637,1.9413,1.2838,1.9998,1.9993,2,2
0.2465,1.9413,1.2833,1.9998,1.9993,2,2
0.24662,1.9412,1.2828,1.9998,1.9993,2,2
0.24675,1.9412,1.2824,1.9998,1.9993,2,2
0.24687,1.9412,1.2819,1.9998,1.9993,2,2
0.247,1.9411,1.2814,1.9998,1.9993,2,2
0.24712,1.9411,1.2809,1.9998,1.9993,2,2
0.24725,1.9411,1.2805,1.9998,1.9993,2,2
0.24737,1.941,1.28,1.9998,1.9992,2,2
0.2475,1.941,1.2795,1.9998,1.9992,2,2
0.24762,1.941,1.279,1.9998,1.9992,2,2
0.24775,1.9409,1.2786,1.9998,1.9992,2,2
0.24787,1.9409,1.2781,1.9998,1.9992,2,2
0.248,1.9409,1.2777,1.9998,1.9992,2,2
0.24812,1.9408,1.2772,1.9998,1.9992,2,2
0.24825,1.9408,1.2767,1.9997,1.9992,2,2
0.24837,1.9408,1.2763,1.9997,1.9992,2,2
0.2485,1.9408,1.2758,1.9997,1.9992,2,2
0.24862,1.9407,1.2753,1.9997,1.9992,2,2
0.24875,1.9407,1.2749,1.9997,1.9992,2,2
0.24887,1.9407,1.2744,1.9997,1.9992,2,2
0.249,1.9406,1.274,1.9997,1.9992,2,2
0.24912,1.9406,1.2735,1.9997,1.9992,2,2
0.24925,1.9406,1.2731,1.9997,1.9991,2,2
0.24937,1.9405,1.2726,1.9997,1.9991,2,2
0.2495,1.9405,1.2722,1.9997,1.9991,2,2
0.24962,1.9405,1.2717,1.9997,1.9991,2,2
0.24975,1.9404,1.2713,1.9997,1.9991,2,2
0.24987,1.9404,1.2708,1.9997,1.9991,2,2
0.25,1.9404,1.2704,1.9997,1.9991,2,2
0.25012,1.9403,1.2699,1.9997,1.9991,2,2
0.25025,1.9403,1.2695,1.9997,1.9991,2,2
0.25037,1.9403,1.269,1.9997,1.9991,2,2
0.2505,1.9402,1.2686,1.9997,1.9991,2,2
0.25062,1.9402,1.2681,1.9997,1.9991,2,2
0.25075,1.9402,1.2677,1.9997,1.9991,2,2
0.25087,1.9402,1.2673,1.9997,1.999,2,2
0.251,1.9401,1.2668,1.9997,1.999,2,2
0.25112,1.9401,1.2664,1.9997,1.999,2,2
0.25125,1.9401,1.2659,1.9997,1.999,2,2
0.25137,1.94,1.2655,1.9997,1.999,2,2
0.2515,1.94,1.2651,1.9997,1.999,2,2
0.25162,1.94,1.2646,1.9997,1.999,2,2
0.25175,1.9399,1.2642,1.9997,1.999,2,2
0.25187,1.9399,1.2638,1.9997,1.999,2,2
0.252,1.9399,1.2633,1.9997,1.999,2,2
0.25212,1.9398,1.2629,1.9997,1.999,2,2
0.25225,1.9398,1.2625,1.9997,1.9989,2,2
0.25237,1.9398,1.262,1.9997,1.9989,2,2
0.2525,1.9397,1.2616,1.9997,1.9989,2,2
0.25262,1.9397,1.2612,1.9997,1.9989,2,2
0.25275,1.9397,1.2608,1.9997,1.9989,2,2
0.25287,1.9396,1.2603,1.9997,1.9989,2,2
0.253,1.9396,1.2599,1.9997,1.9989,2,2
0.25312,1.9396,1.2595,1.9997,1.9989,2,2
0.25325,1.9396,1.2591,1.9997,1.9989,2,2
0.25337,1.9395,1.2586,1.9997,1.9989,2,2
0.2535,1.9395,1.2582,1.9997,1.9989,2,2
0.25362,1.9395,1.2578,1.9997,1.9988,2,2
0.25375,1.9394,1.2574,1.9997,1.9988,2,2
0.25387,1.9394,1.257,1.9997,1.9988,2,2
0.254,1.9394,1.2566,1.9997,1.9988,2,2
0.25412,1.9393,1.2561,1.9997,1.9988,2,2
0.25425,1.9393,1.2557,1.9997,1.9988,2,2
0.25437,1.9393,1.2553,1.9997,1.9988,2,2
0.2545,1.9392,1.2549,1.9997,1.9988,2,2
0.25462,1.9392,1.2545,1.9997,1.9988,2,2
0.25475,1.9392,1.2541,1.9997,1.9987,2,2
0.25487,1.9391,1.2537,1.9997,1.9987,2,2
0.255,1.9391,1.2533,1.9997,1.9987,2,2
0.25512,1.9391,1.2529,1.9997,1.9987,2,2
0.25525,1.9391,1.2524,1.9997,1.9987,2,2
0.25537,1.939,1.252,1.9997,1.9987,2,2
0.2555,1.939,1.2516,1.9997,1.9987,2,2
0.25562,1.939,1.2512,1.9997,1.9987,2,2
0.25575,1.9389,1.2508,1.9997,1.9986,2,2
0.25587,1.9389,1.2504,1.9997,1.9986,2,2
0.256,1.9389,1.25,1.9997,1.9986,2,2
0.25612,1.9388,1.2496,1.9997,1.9986,2,2
0.25625,1.9388,1.2492,1.9997,1.9986,2,2
0.25637,1.9388,1.2488,1.9997,1.9986,2,2
0.2565,1.9387,1.2484,1.9997,1.9986,2,2
0.25662,1.9387,1.248,1.9997,1.9986,2,2
0.25675,1.9387,1.2476,1.9997,1.9985,2,2
0.25687,1.9386,1.2472,1.9997,1.9985,2,2
0.257,1.9386,1.2468,1.9997,1.9985,2,2
0.25712,1.9386,1.2464,1.9997,1.9985,2,2
0.25725,1.9385,1.246,1.9997,1.9985,2,2
0.25737,1.9385,1.2456,1.9997,1.9985,2,2
0.2575,1.9385,1.2452,1.9997,1.9985,2,2
0.25762,1.9385,1.2449,1.9997,1.9984,2,2
0.25775,1.9384,1.2445,1.9997,1.9984,2,2
0.25787,1.9384,1.2441,1.9997,1.9984,2,2
0.258,1.9384,1.2437,1.9997,1.9984,2,2
0.25812,1.9383,1.2433,1.9997,1.9984,2,2
0.25825,1.9383,1.2429,1.9997,1.9984,2,2
0.25837,1.9383,1.2425,1.9997,1.9984,2,2
0.2585,1.9382,1.2421,1.9997,1.9983,2,2
0.25862,1.9382,1.2417,1.9997,1.9983,2,2
0.25875,1.9382,1.2414,1.9997,1.9983,2,2
0.25887,1.9381,1.241,1.9997,1.9983,2,2
0.259,1.9381,1.2406,1.9997,1.9983,2,2
0.25912,1.9381,1.2402,1.9997,1.9983,2,2
0.25925,1.938,1.2398,1.9996,1.9982,2,2
0.25937,1.938,1.2395,1.9996,1.9982,2,2
0.2595,1.938,1.2391,1.9996,1.9982,2,2
0.25962,1.938,1.2387,1.9996,1.9982,2,2
0.25975,1.9379,1.2383,1.9996,1.9982,2,2
0.25987,1.9379,1.2379,1.9996,1.9981,2,2
0.26,1.9379,1.2376,1.9996,1.9981,2,2
0.26012,1.9378,1.2372,1.9996,1.9981,2,2
0.26025,1.9378,1.2368,1.9996,1.9981,2,2
0.26037,1.9378,1.2364,1.9996,1.9981,2,2
0.2605,1.9377,1.2361,1.9996,1.9981,2,2
0.26062,1.9377,1.2357,1.9996,1.998,2,2
0.26075,1.9377,1.2353,1.9996,1.998,2,2
0.26087,1.9376,1.2349,1.9996,1.998,2,2
0.261,1.9376,1.2346,1.9996,1.998,2,2
0.26112,1.9376,1.2342,1.9996,1.998,2,2
0.26125,1.9375,1.2338,1.9996,1.9979,2,2
0.26137,1.9375,1.2335,1.9996,1.9979,2,2
0.2615,1.9375,1.2331,1.9996,1.9979,2,2
0.26162,1.9375,1.2327,1.9996,1.9979,2,2
0.26175,1.9374,1.2324,1.9996,1.9979,2,2
0.26187,1.9374,1.232,1.9996,1.9978,2,2
0.262,1.9374,1.2316,1.9996,1.9978,2,2
0.26212,1.9373,1.2313,1.9996,1.9978,2,2
0.26225,1.9373,1.2309,1.9996,1.9978,2,2
0.26237,1.9373,1.2305,1.9996,1.9977,2,2
0.2625,1.9372,1.2302,1.9996,1.9977,2,2
0.26262,1.9372,1.2298,1.9996,1.9977,2,2
0.26275,1.9372,1.2295,1.9996,1.9977,2,2
0.26287,1.9371,1.2291,1.9996,1.9976,2,2
0.263,1.9371,1.2287,1.9996,1.9976,2,2
0.26312,1.9371,1.2284,1.9996,1.9976,2,2
0.26325,1.9371,1.228,1.9996,1.9976,2,2
0.26337,1.937,1.2277,1.9996,1.9975,2,2
0.2635,1.937,1.2273,1.9996,1.9975,2,2
0.26362,1.937,1.227,1.9996,1.9975,2,2
0.26375,1.9369,1.2266,1.9996,1.9975,2,2
0.26387,1.9369,1.2262,1.9996,1.9974,2,2
0.264,1.9369,1.2259,1.9996,1.9974,2,2
0.26412,1.9368,1.2255,1.9996,1.9974,2,2
0.26425,1.9368,1.2252,1.9996,1.9974,2,2
0.26437,1.9368,1.2248,1.9996,1.9973,2,2
0.2645,1.9367,1.2245,1.9996,1.9973,2,2
0.26462,1.9367,1.2241,1.9996,1.9973,2,2
0.26475,1.9367,1.2238,1.9996,1.9973,2,2
0.26487,1.9366,1.2234,1.9996,1.9972,2,2
0.265,1.9366,1.2231,1.9996,1.9972,2,2
0.26512,1.9366,1.2227,1.9996,1.9972,2,2
0.26525,1.9366,1.2224,1.9996,1.9971,2,2
0.26537,1.9365,1.222,1.9996,1.9971,2,2
0.2655,1.9365,1.2217,1.9996,1.9971,2,2
0.26562,1.9365,1.2213,1.9996,1.997,2,2
0.26575,1.9364,1.221,1.9996,1.997,2,2
0.26587,1.9364,1.2206,1.9996,1.997,2,2
0.266,1.9364,1.2203,1.9996,1.997,2,2
0.26612,1.9363,1.22,1.9996,1.9969,2,2
0.26625,1.9363,1.2196,1.9996,1.9969,2,2
0.26637,1.9363,1.2193,1.9996,1.9969,2,2
0.2665,1.9362,1.2189,1.9996,1.9968,2,2
0.26662,1.9362,1.2186,1.9996,1.9968,2,2
0.26675,1.9362,1.2183,1.9996,1.9968,2,2
0.26687,1.9362,1.2179,1.9996,1.9967,2,2
0.267,1.9361,1.2176,1.9996,1.9967,2,2
0.26712,1.9361,1.2172,1.9996,1.9966,2,2
0.26725,1.9361,1.2169,1.9996,1.9966,2,2
0.26737,1.936,1.2166,1.9996,1.9966,2,2
0.2675,1.936,1.2162,1.9996,1.9965,2,2
0.26762,1.936,1.2159,1.9996,1.9965,2,2
0.26775,1.9359,1.2156,1.9995,1.9965,2,2
0.26787,1.9359,1.2152,1.9995,1.9964,2,2
0.268,1.9359,1.2149,1.9995,1.9964,2,2
0.26812,1.9358,1.2146,1.9995,1.9963,2,2
0.26825,1.9358,1.2142,1.9995,1.9963,2,2
0.26837,1.9358,1.2139,1.9995,1.9963,2,2
0.2685,1.9358,1.2136,1.9995,1.9962,2,2
0.26862,1.9357,1.2132,1.9995,1.9962,2,2
0.26875,1.9357,1.2129,1.9995,1.9961,2,2
0.26887,1.9357,1.2126,1.9995,1.9961,2,2
0.269,1.9356,1.2122,1.9995,1.9961,2,2
0.26912,1.9356,1.2119,1.9995,1.996,2,2
0.26925,1.9356,1.2116,1.9995,1.996,2,2
0.26937,1.9355,1.2113,1.9995,1.9959,2,2
0.2695,1.9355,1.2109,1.9995,1.9959,2,2
0.26962,1.9355,1.2106,1.9995,1.9958,2,2
0.26975,1.9354,1.2103,1.9995,1.9958,2,2
0.26987,1.9354,1.21,1.9995,1.9958,2,2
0.27,1.9354,1.2096,1.9995,1.9957,2,2
0.27012,1.9354,1.2093,1.9995,1.9957,2,2
0.27025,1.9353,1.209,1.9995,1.9956,2,2
0.27037,1.9353,1.2087,1.9995,1.9956,2,2
0.2705,1.9353,1.2083,1.9995,1.9955,2,2
0.27062,1.9352,1.208,1.9995,1.9955,2,2
0.27075,1.9352,1.2077,1.9995,1.9954,2,2
0.27087,1.9352,1.2074,1.9995,1.9954,2,2
0.271,1.9351,1.2071,1.9995,1.9953,2,2
0.27112,1.9351,1.2067,1.9995,1.9953,2,2
0.27125,1.9351,1.2064,1.9995,1.9952,2,2
0.27137,1.935,1.2061,1.9995,1.9952,2,2
0.2715,1.935,1.2058,1.9995,1.9951,2,2
0.27162,1.935,1.2055,1.9995,1.995,2,2
0.27175,1.935,1.2052,1.9995,1.995,2,2
0.27187,1.9349,1.2048,1.9995,1.9949,2,2
0.272,1.9349,1.2045,1.9995,1.9949,2,2
0.27212,1.9349,1.2042,1.9995,1.9948,2,2
0.27225,1.9348,1.2039,1.9995,1.9948,2,2
0.27237,1.9348,1.2036,1.9995,1.9947,2,2
0.2725,1.9348,1.2033,1.9995,1.9946,2,2
0.27262,1.9347,1.203,1.9995,1.9946,2,2
0.27275,1.9347,1.2027,1.9995,1.9945,2,2
0.27287,1.9347,1.2023,1.9995,1.9945,2,2
0.273,1.9346,1.202,1.9995,1.9944,2,2
0.27312,1.9346,1.2017,1.9995,1.9943,2,2
0.27325,1.9346,1.2014,1.9995,1.9943,2,2
0.27337,1.9346,1.2011,1.9995,1.9942,2,2
0.2735,1.9345,1.2008,1.9995,1.9941,2,2
0.27362,1.9345,1.2005,1.9995,1.9941,2,2
0.27375,1.9345,1.2002,1.9995,1.994,2,2
0.27387,1.9344,1.1999,1.9995,1.9939,2,2
0.274,1.9344,1.1996,1.9995,1.9939,2,2
0.27412,1.9344,1.1993,1.9995,1.9938,2,2
0.27425,1.9343,1.1989,1.9995,1.9937,2,2
0.27437,1.9343,1.1986,1.9995,1.9937,2,2
0.2745,1.9343,1.1983,1.9995,1.9936,2,2
0.27462,1.9343,1.198,1.9994,1.9935,2,2
0.27475,1.9342,1.1977,1.9994,1.9935,2,2
0.27487,1.9342,1.1974,1.9994,1.9934,2,2
0.275,1.9342,1.1971,1.9994,1.9933,2,2
0.27512,1.9341,1.1968,1.9994,1.9932,2,2
0.27525,1.9341,1.1965,1.9994,1.9931,2,2
0.27537,1.9341,1.1962,1.9994,1.9931,2,2
0.2755,1.934,1.1959,1.9994,1.993,2,2
0.27562,1.934,1.1956,1.9994,1.9929,2,2
0.27575,1.934,1.1953,1.9994,1.9928,2,2
0.27587,1.9339,1.195,1.9994,1.9927,2,2
0.276,1.9339,1.1947,1.9994,1.9927,2,2
0.27612,1.9339,1.1944,1.9994,1.9926,2,2
0.27625,1.9339,1.1941,1.9994,1.9925,2,2
0.27637,1.9338,1.1938,1.9994,1.9924,2,2
0.2765,1.9338,1.1935,1.9994,1.9923,2,2
0.27662,1.9338,1.1932,1.9994,1.9922,2,2
0.27675,1.9337,1.1929,1.9994,1.9921,2,2
0.27687,1.9337,1.1926,1.9994,1.9921,2,2
0.277,1.9337,1.1924,1.9994,1.992,2,2
0.27712,1.9336,1.1921,1.9994,1.9919,2,2
0.27725,1.9336,1.1918,1.9994,1.9918,2,2
0.27737,1.9336,1.1915,1.9994,1.9917,2,2
0.2775,1.9336,1.1912,1.9994,1.9916,2,2
0.27762,1.9335,1.1909,1.9994,1.9915,2,2
0.27775,1.9335,1.1906,1.9994,1.9914,2,2
0.27787,1.9335,1.1903,1.9994,1.9913,2,2
0.278,1.9334,1.19,1.9994,1.9912,2,2
0.27812,1.9334,1.1897,1.9994,1.9911,2,2
0.27825,1.9334,1.1894,1.9994,1.991,2,2
0.27837,1.9333,1.1891,1.9994,1.9909,2,2
0.2785,1.9333,1.1889,1.9994,1.9908,2,2
0.27862,1.9333,1.1886,1.9994,1.9907,2,2
0.27875,1.9332,1.1883,1.9994,1.9906,2,2
0.27887,1.9332,1.188,1.9994,1.9905,2,2
0.279,1.9332,1.1877,1.9994,1.9903,2,2
0.27912,1.9332,1.1874,1.9994,1.9902,2,2
0.27925,1.9331,1.1871,1.9994,1.9901,2,2
0.27937,1.9331,1.1868,1.9994,1.99,2,2
0.2795,1.9331,1.1865,1.9994,1.9899,2,2
0.27962,1.933,1.1863,1.9994,1.9898,2,2
0.27975,1.933,1.186,1.9994,1.9897,2,2
0.27987,1.933,1.1857,1.9994,1.9895,2,2
0.28,1.9329,1.1854,1.9994,1.9894,2,2
0.28012,1.9329,1.1851,1.9994,1.9893,2,2
0.28025,1.9329,1.1849,1.9994,1.9892,2,2
0.28037,1.9329,1.1846,1.9994,1.989,2,2
0.2805,1.9328,1.1843,1.9993,1.9889,2,2
0.28062,1.9328,1.184,1.9993,1.9888,2,2
0.28075,1.9328,1.1837,1.9993,1.9886,2,2
0.28087,1.9327,1.1834,1.9993,1.9885,2,2
0.281,1.9327,1.1832,1.9993,1.9884,2,2
0.28112,1.9327,1.1829,1.9993,1.9882,2,2
0.28125,1.9326,1.1826,1.9993,1.9881,2,2
0.28137,1.9326,1.1823,1.9993,1.988,2,2
0.2815,1.9326,1.1821,1.9993,1.9878,2,2
0.28162,1.9326,1.1818,1.9993,1.9877,2,2
0.28175,1.9325,1.1815,1.9993,1.9875,2,2
0.28187,1.9325,1.1812,1.9993,1.9874,2,2
0.282,1.9325,1.1809,1.9993,1.9872,2,2
0.28212,1.9324,1.1807,1.9993,1.9871,2,2
0.28225,1.9324,1.1804,1.9993,1.9869,2,2
0.28237,1.9324,1.1801,1.9993,1.9868,2,2
0.2825,1.9323,1.1798,1.9993,1.9866,2,2
0.28262,1.9323,1.1796,1.9993,1.9865,2,2
0.28275,1.9323,1.1793,1.9993,1.9863,2,2
0.28287,1.9323,1.179,1.9993,1.9862,2,2
0.283,1.9322,1.1788,1.9993,1.986,2,2
0.28312,1.9322,1.1785,1.9993,1.9858,2,2
0.28325,1.9322,1.1782,1.9993,1.9857,2,2
0.28337,1.9321,1.1779,1.9993,1.9855,2,2
0.2835,1.9321,1.1777,1.9993,1.9853,2,2
0.28362,1.9321,1.1774,1.9993,1.9851,2,2
0.28375,1.932,1.1771,1.9993,1.985,2,2
0.28387,1.932,1.1768,1.9993,1.9848,2,2
0.284,1.932,1.1766,1.9993,1.9846,2,2
0.28412,1.932,1.1763,1.9993,1.9844,2,2
0.28425,1.9319,1.176,1.9993,1.9842,2,2
0.28437,1.9319,1.1758,1.9993,1.9841,2,2
0.2845,1.9319,1.1755,1.9993,1.9839,2,2
0.28462,1.9318,1.1752,1.9993,1.9837,2,2
0.28475,1.9318,1.175,1.9993,1.9835,2,2
0.28487,1.9318,1.1747,1.9993,1.9833,2,2
0.285,1.9317,1.1744,1.9993,1.9831,2,2
0.28512,1.9317,1.1742,1.9993,1.9829,2,2
0.28525,1.9317,1.1739,1.9993,1.9827,2,2
0.28537,1.9317,1.1736,1.9993,1.9825,2,2
0.2855,1.9316,1.1734,1.9993,1.9823,2,2
0.28562,1.9316,1.1731,1.9993,1.9821,2,2
0.28575,1.9316,1.1728,1.9992,1.9818,2,2
0.28587,1.9315,1.1726,1.9992,1.9816,2,2
0.286,1.9315,1.1723,1.9992,1.9814,2,2
0.28612,1.9315,1.1721,1.9992,1.9812,2,2
0.28625,1.9314,1.1718,1.9992,1.981,2,2
0.28637,1.9314,1.1715,1.9992,1.9807,2,2
0.2865,1.9314,1.1713,1.9992,1.9805,2,2
0.28662,1.9314,1.171,1.9992,1.9803,2,2
0.28675,1.9313,1.1708,1.9992,1.98,2,2
0.28687,1.9313,1.1705,1.9992,1.9798,2,2
0.287,1.9313,1.1702,1.9992,1.9796,2,2
0.28712,1.9312,1.17,1.9992,1.9793,2,2
0.28725,1.9312,1.1697,1.9992,1.9791,2,2
0.28737,1.9312,1.1695,1.9992,1.9788,2,2
0.2875,1.9311,1.1692,1.9992,1.9786,2,2
0.28762,1.9311,1.1689,1.9992,1.9783,2,2
0.28775,1.9311,1.1687,1.9992,1.9781,2,2
0.28787,1.9311,1.1684,1.9992,1.9778,2,2
0.288,1.931,1.1682,1.9992,1.9775,2,2
0.28812,1.931,1.1679,1.9992,1.9773,2,2
0.28825,1.931,1.1677,1.9992,1.977,2,2
0.28837,1.9309,1.1674,1.9992,1.9767,2,2
0.2885,1.9309,1.1671,1.9992,1.9764,2,2
0.28862,1.9309,1.1669,1.9992,1.9762,2,2
0.28875,1.9308,1.1666,1.9992,1.9759,2,2
0.28887,1.9308,1.1664,1.9992,1.9756,2,2
0.289,1.9308,1.1661,1.9992,1.9753,2,2
0.28912,1.9308,1.1659,1.9992,1.975,2,2
0.28925,1.9307,1.1656,1.9992,1.9747,2,2
0.28937,1.9307,1.1654,1.9992,1.9744,2,2
0.2895,1.9307,1.1651,1.9992,1.9741,2,2
0.28962,1.9306,1.1649,1.9992,1.9738,2,2
0.28975,1.9306,1.1646,1.9992,1.9735,2,2
0.28987,1.9306,1.1644,1.9992,1.9731,2,2
0.29,1.9306,1.1641,1.9992,1.9728,2,2
0.29012,1.9305,1.1639,1.9992,1.9725,2,2
0.29025,1.9305,1.1636,1.9992,1.9722,2,2
0.29037,1.9305,1.1634,1.9991,1.9718,2,2
0.2905,1.9304,1.1631,1.9991,1.9715,2,2
0.29062,1.9304,1.1629,1.9991,1.9712,2,2
0.29075,1.9304,1.1626,1.9991,1.9708,2,2
0.29087,1.9303,1.1624,1.9991,1.9705,2,2
0.291,1.9303,1.1621,1.9991,1.9701,2,2
0.29112,1.9303,1.1619,1.9991,1.9697,2,2
0.29125,1.9303,1.1616,1.9991,1.9694,2,2
0.29137,1.9302,1.1614,1.9991,1.969,2,2
0.2915,1.9302,1.1611,1.9991,1.9686,2,2
0.29162,1.9302,1.1609,1.9991,1.9683,2,2
0.29175,1.9301,1.1606,1.9991,1.9679,2,2
0.29187,1.9301,1.1604,1.9991,1.9675,2,2
0.292,1.9301,1.1601,1.9991,1.9671,2,2
0.29212,1.93,1.1599,1.9991,1.9667,2,2
0.29225,1.93,1.1597,1.9991,1.9663,2,2
0.29237,1.93,1.1594,1.9991,1.9659,2,2
0.2925,1.93,1.1592,1.9991,1.9655,2,2
0.29262,1.9299,1.1589,1.9991,1.9651,2,2
0.29275,1.9299,1.1587,1.9991,1.9647,2,2
0.29287,1.9299,1.1585,1.9991,1.9642,2,2
0.293,1.9298,1.1582,1.9991,1.9638,2,2
0.29312,1.9298,1.158,1.9991,1.9634,2,2
0.29325,1.9298,1.1577,1.9991,1.9629,2,2
0.29337,1.9298,1.1575,1.9991,1.9625,2,2
0.2935,1.9297,1.1572,1.9991,1.962,2,2
0.29362,1.9297,1.157,1.9991,1.9616,2,2
0.29375,1.9297,1.1568,1.9991,1.9611,2,2
0.29387,1.9296,1.1565,1.9991,1.9607,2,2
0.294,1.9296,1.1563,1.9991,1.9602,2,2
0.29412,1.9296,1.156,1.9991,1.9597,2,2
0.29425,1.9295,1.1558,1.9991,1.9592,2,2
0.29437,1.9295,1.1556,1.9991,1.9587,2,2
0.2945,1.9295,1.1553,1.9991,1.9582,2,2
0.29462,1.9295,1.1551,1.999,1.9577,2,2
0.29475,1.9294,1.1549,1.999,1.9572,2,2
0.29487,1.9294,1.1546,1.999,1.9567,2,2
0.295,1.9294,1.1544,1.999,1.9562,2,2
0.29512,1.9293,1.1541,1.999,1.9557,2,2
0.29525,1.9293,1.1539,1.999,1.9551,2,2
0.29537,1.9293,1.1537,1.999,1.9546,2,2
0.2955,1.9293,1.1534,1.999,1.9541,2,2
0.29562,1.9292,1.1532,1.999,1.9535,2,2
0.29575,1.9292,1.153,1.999,1.9529,2,2
0.29587,1.9292,1.1527,1.999,1.9524,2,2
0.296,1.9291,1.1525,1.999,1.9518,2,2
0.29612,1.9291,1.1523,1.999,1.9512,2,2
0.29625,1.9291,1.152,1.999,1.9506,2,2
0.29637,1.929,1.1518,1.999,1.9501,2,2
0.2965,1.929,1.1516,1.999,1.9495,2,2
0.29662,1.929,1.1513,1.999,1.9489,2,2
0.29675,1.929,1.1511,1.999,1.9482,2,2
0.29687,1.9289,1.1509,1.999,1.9476,2,2
0.297,1.9289,1.1506,1.999,1.947,2,2
0.29712,1.9289,1.1504,1.999,1.9464,2,2
0.29725,1.9288,1.1502,1.999,1.9457,2,2
0.29737,1.9288,1.1499,1.999,1.9451,2,2
0.2975,1.9288,1.1497,1.999,1.9444,2,2
0.29762,1.9288,1.1495,1.999,1.9437,2,2
0.29775,1.9287,1.1493,1.999,1.9431,2,2
0.29787,1.9287,1.149,1.999,1.9424,2,2
0.298,1.9287,1.1488,1.999,1.9417,2,2
0.29812,1.9286,1.1486,1.999,1.941,2,2
0.29825,1.9286,1.1483,1.999,1.9403,2,2
0.29837,1.9286,1.1481,1.999,1.9396,2,2
0.2985,1.9286,1.1479,1.9989,1.9388,2,2
0.29862,1.9285,1.1477,1.9989,1.9381,2,2
0.29875,1.9285,1.1474,1.9989,1.9374,2,2
0.29887,1.9285,1.1472,1.9989,1.9366,2,2
0.299,1.9284,1.147,1.9989,1.9359,2,2
0.29912,1.9284,1.1468,1.9989,1.9351,2,2
0.29925,1.9284,1.1465,1.9989,1.9343,2,2
0.29937,1.9283,1.1463,1.9989,1.9335,2,2
0.2995,1.9283,1.1461,1.9989,1.9327,2,2
0.29962,1.9283,1.1458,1.9989,1.9319,2,2
0.29975,1.9283,1.1456,1.9989,1.9311,2,2
0.29987,1.9282,1.1454,1.9989,1.9303,2,2
0.3,1.9282,1.1452,1.9989,1.9295,2,2
0.30012,1.9282,1.145,1.9989,1.9286,2,2
0.30025,1.9281,1.1447,1.9989,1.9278,2,2
0.30037,1.9281,1.1445,1.9989,1.9269,2,2
0.3005,1.9281,1.1443,1.9989,1.926,2,2
0.30062,1.9281,1.1441,1.9989,1.9252,2,2
0.30075,1.928,1.1438,1.9989,1.9243,2,2
0.30087,1.928,1.1436,1.9989,1.9234,2,2
0.301,1.928,1.1434,1.9989,1.9225,2,2
0.30112,1.9279,1.1432,1.9989,1.9215,2,2
0.30125,1.9279,1.143,1.9989,1.9206,2,2
0.30137,1.9279,1.1427,1.9989,1.9197,2,2
0.3015,1.9279,1.1425,1.9989,1.9187,2,2
0.30162,1.9278,1.1423,1.9989,1.9177,2,2
0.30175,1.9278,1.1421,1.9989,1.9168,2,2
0.30187,1.9278,1.1419,1.9989,1.9158,2,2
0.302,1.9277,1.1416,1.9989,1.9148,2,2
0.30212,1.9277,1.1414,1.9988,1.9138,2,2
0.30225,1.9277,1.1412,1.9988,1.9127,2,2
0.30237,1.9277,1.141,1.9988,1.9117,2,2
0.3025,1.9276,1.1408,1.9988,1.9107,2,2
0.30262,1.9276,1.1405,1.9988,1.9096,2,2
0.30275,1.9276,1.1403,1.9988,1.9085,2,2
0.30287,1.9275,1.1401,1.9988,1.9074,2,2
0.303,1.9275,1.1399,1.9988,1.9063,2,2
0.30312,1.9275,1.1397,1.9988,1.9052,2,2
0.30325,1.9275,1.1395,1.9988,1.9041,2,2
0.30337,1.9274,1.1392,1.9988,1.903,2,2
0.3035,1.9274,1.139,1.9988,1.9018,2,2
0.30362,1.9274,1.1388,1.9988,1.9007,2,2
0.30375,1.9273,1.1386,1.9988,1.8995,2,2
0.30387,1.9273,1.1384,1.9988,1.8983,2,2
0.304,1.9273,1.1382,1.9988,1.8971,2,2
0.30412,1.9273,1.138,1.9988,1.8967,2,2
0.30425,1.9272,1.1377,1.9988,1.8965,2,2
0.30437,1.9272,1.1375,1.9988,1.8963,2,2
0.3045,1.9272,1.1373,1.9988,1.8961,2,2
0.30462,1.9271,1.1371,1.9988,1.8959,2,2
0.30475,1.9271,1.1369,1.9988,1.8958,2,2
0.30487,1.9271,1.1367,1.9988,1.8956,2,2
0.305,1.9271,1.1365,1.9988,1.8954,2,2
0.30512,1.927,1.1363,1.9988,1.8952,2,2
0.30525,1.927,1.136,1.9988,1.895,2,2
0.30537,1.927,1.1358,1.9988,1.8948,2,2
0.3055,1.9269,1.1356,1.9987,1.8946,2,2
0.30562,1.9269,1.1354,1.9987,1.8944,2,2
0.30575,1.9269,1.1352,1.9987,1.8942,2,2
0.30587,1.9269,1.135,1.9987,1.894,2,2
0.306,1.9268,1.1348,1.9987,1.8938,2,2
0.30612,1.9268,1.1346,1.9987,1.8936,2,2
0.30625,1.9268,1.1344,1.9987,1.8934,2,2
0.30637,1.9267,1.1341,1.9987,1.8931,2,2
0.3065,1.9267,1.1339,1.9987,1.8929,2,2
0.30662,1.9267,1.1337,1.9987,1.8927,2,2
0.30675,1.9267,1.1335,1.9987,1.8925,2,2
0.30687,1.9266,1.1333,1.9987,1.8923,2,2
0.307,1.9266,1.1331,1.9987,1.892,2,2
0.30712,1.9266,1.1329,1.9987,1.8918,2,2
0.30725,1.9265,1.1327,1.9987,1.8916,2,2
0.30737,1.9265,1.1325,1.9987,1.8913,2,2
0.3075,1.9265,1.1323,1.9987,1.8911,2,2
0.30762,1.9265,1.1321,1.9987,1.8908,2,2
0.30775,1.9264,1.1319,1.9987,1.8906,2,2
0.30787,1.9264,1.1317,1.9987,1.8903,2,2
0.308,1.9264,1.1315,1.9987,1.8901,2,2
0.30812,1.9263,1.1313,1.9987,1.8898,2,2
0.30825,1.9263,1.1311,1.9987,1.8896,2,2
0.30837,1.9263,1.1308,1.9987,1.8893,2,2
0.3085,1.9263,1.1306,1.9987,1.889,2,2
0.30862,1.9262,1.1304,1.9986,1.8888,2,2
0.30875,1.9262,1.1302,1.9986,1.8885,2,2
0.30887,1.9262,1.13,1.9986,1.8882,2,2
0.309,1.9261,1.1298,1.9986,1.8879,2,2
0.30912,1.9261,1.1296,1.9986,1.8876,2,2
0.30925,1.9261,1.1294,1.9986,1.8874,2,2
0.30937,1.9261,1.1292,1.9986,1.8871,2,2
0.3095,1.926,1.129,1.9986,1.8868,2,2
0.30962,1.926,1.1288,1.9986,1.8865,2,2
0.30975,1.926,1.1286,1.9986,1.8862,2,2
0.30987,1.9259,1.1284,1.9986,1.8859,2,2
0.31,1.9259,1.1282,1.9986,1.8856,2,2
0.31012,1.9259,1.128,1.9986,1.8853,2,2
0.31025,1.9259,1.1278,1.9986,1.8849,2,2
0.31037,1.9258,1.1276,1.9986,1.8846,2,2
0.3105,1.9258,1.1274,1.9986,1.8843,2,2
0.31062,1.9258,1.1272,1.9986,1.884,2,2
0.31075,1.9257,1.127,1.9986,1.8836,2,2
0.31087,1.9257,1.1268,1.9986,1.8833,2,2
0.311,1.9257,1.1266,1.9986,1.883,2,2
0.31112,1.9257,1.1264,1.9986,1.8826,2,2
0.31125,1.9256,1.1262,1.9986,1.8823,2,2
0.31137,1.9256,1.126,1.9986,1.8819,2,2
0.3115,1.9256,1.1258,1.9985,1.8816,2,2
0.31162,1.9255,1.1256,1.9985,1.8812,2,2
0.31175,1.9255,1.1254,1.9985,1.8808,2,2
0.31187,1.9255,1.1252,1.9985,1.8805,2,2
0.312,1.9255,1.125,1.9985,1.8801,2,2
0.31212,1.9254,1.1248,1.9985,1.8797,2,2
0.31225,1.9254,1.1246,1.9985,1.8793,2,2
0.31237,1.9254,1.1244,1.9985,1.8789,2,2
0.3125,1.9253,1.1242,1.9985,1.8786,2,2
0.31262,1.9253,1.124,1.9985,1.8782,2,2
0.31275,1.9253,1.1238,1.9985,1.8778,2,2
0.31287,1.9253,1.1236,1.9985,1.8773,2,2
0.313,1.9252,1.1235,1.9985,1.8769,2,2
0.31312,1.9252,1.1233,1.9985,1.8765,2,2
0.31325,1.9252,1.1231,1.9985,1.8761,2,2
0.31337,1.9252,1.1229,1.9985,1.8757,2,2
0.3135,1.9251,1.1227,1.9985,1.8752,2,2
0.31362,1.9251,1.1225,1.9985,1.8748,2,2
0.31375,1.9251,1.1223,1.9985,1.8744,2,2
0.31387,1.925,1.1221,1.9985,1.8739,2,2
0.314,1.925,1.1219,1.9985,1.8735,2,2
0.31412,1.925,1.1217,1.9985,1.873,2,2
0.31425,1.925,1.1215,1.9985,1.8726,2,2
0.31437,1.9249,1.1213,1.9984,1.8721,2,2
0.3145,1.9249,1.1211,1.9984,1.8716,2,2
0.31462,1.9249,1.1209,1.9984,1.8711,2,2
0.31475,1.9248,1.1207,1.9984,1.8706,2,2
0.31487,1.9248,1.1206,1.9984,1.8702,2,2
0.315,1.9248,1.1204,1.9984,1.8697,2,2
0.31512,1.9248,1.1202,1.9984,1.8692,2,2
0.31525,1.9247,1.12,1.9984,1.8687,2,2
0.31537,1.9247,1.1198,1.9984,1.8681,2,2
0.3155,1.9247,1.1196,1.9984,1.8676,2,2
0.31562,1.9247,1.1194,1.9984,1.8671,2,2
0.31575,1.9246,1.1192,1.9984,1.8666,2,2
0.31587,1.9246,1.119,1.9984,1.866,2,2
0.316,1.9246,1.1188,1.9984,1.8655,2,2
0.31612,1.9245,1.1187,1.9984,1.8649,2,2
0.31625,1.9245,1.1185,1.9984,1.8644,2,2
0.31637,1.9245,1.1183,1.9984,1.8638,2,2
0.3165,1.9245,1.1181,1.9984,1.8632,2,2
0.31662,1.9244,1.1179,1.9984,1.8627,2,2
0.31675,1.9244,1.1177,1.9984,1.8621,2,2
0.31687,1.9244,1.1175,1.9984,1.8615,2,2
0.317,1.9243,1.1173,1.9983,1.8609,2,2
0.31712,1.9243,1.1172,1.9983,1.8603,2,2
0.31725,1.9243,1.117,1.9983,1.8597,2,2
0.31737,1.9243,1.1168,1.9983,1.8591,2,2
0.3175,1.9242,1.1166,1.9983,1.8584,2,2
0.31762,1.9242,1.1164,1.9983,1.8578,2,2
0.31775,1.9242,1.1162,1.9983,1.8572,2,2
0.31787,1.9242,1.116,1.9983,1.8565,2,2
0.318,1.9241,1.1158,1.9983,1.8559,2,2
0.31812,1.9241,1.1157,1.9983,1.8552,2,2
0.31825,1.9241,1.1155,1.9983,1.8545,2,2
0.31837,1.924,1.1153,1.9983,1.8539,2,2
0.3185,1.924,1.1151,1.9983,1.8532,2,2
0.31862,1.924,1.1149,1.9983,1.8525,2,2
0.31875,1.924,1.1147,1.9983,1.8518,2,2
0.31887,1.9239,1.1146,1.9983,1.8511,2,2
0.319,1.9239,1.1144,1.9983,1.8504,2,2
0.31912,1.9239,1.1142,1.9983,1.8496,2,2
0.31925,1.9238,1.114,1.9983,1.8489,2,2
0.31937,1.9238,1.1138,1.9983,1.8482,2,2
0.3195,1.9238,1.1136,1.9982,1.8474,2,2
0.31962,1.9238,1.1135,1.9982,1.8469,2,2
0.31975,1.9237,1.1133,1.9982,1.8467,2,2
0.31987,1.9237,1.1131,1.9982,1.8465,2,2
0.32,1.9237,1.1129,1.9982,1.8463,2,2
0.32012,1.9237,1.1127,1.9982,1.8461,2,2
0.32025,1.9236,1.1125,1.9982,1.8459,2,2
0.32037,1.9236,1.1124,1.9982,1.8457,2,2
0.3205,1.9236,1.1122,1.9982,1.8454,2,2
0.32062,1.9235,1.112,1.9982,1.8452,2,2
0.32075,1.9235,1.1118,1.9982,1.845,2,2
0.32087,1.9235,1.1116,1.9982,1.8447,2,2
0.321,1.9235,1.1115,1.9982,1.8445,2,2
0.32112,1.9234,1.1113,1.9982,1.8443,2,2
0.32125,1.9234,1.1111,1.9982,1.844,2,2
0.32137,1.9234,1.1109,1.9982,1.8438,2,2
0.3215,1.9234,1.1107,1.9982,1.8435,2,2
0.32162,1.9233,1.1106,1.9982,1.8433,2,2
0.32175,1.9233,1.1104,1.9982,1.843,2,2
0.32187,1.9233,1.1102,1.9982,1.8428,2,2
0.322,1.9232,1.11,1.9981,1.8425,2,2
0.32212,1.9232,1.1099,1.9981,1.8423,2,2
0.32225,1.9232,1.1097,1.9981,1.842,2,2
0.32237,1.9232,1.1095,1.9981,1.8417,2,2
0.3225,1.9231,1.1093,1.9981,1.8415,2,2
0.32262,1.9231,1.1091,1.9981,1.8412,2,2
0.32275,1.9231,1.109,1.9981,1.8409,2,1.9999
0.32287,1.9231,1.1088,1.9981,1.8406,2,1.9999
0.323,1.923,1.1086,1.9981,1.8403,2,1.9999
0.32312,1.923,1.1084,1.9981,1.8401,2,1.9999
0.32325,1.923,1.1083,1.9981,1.8398,2,1.9999
0.32337,1.9229,1.1081,1.9981,1.8395,2,1.9999
0.3235,1.9229,1.1079,1.9981,1.8392,2,1.9999
0.32362,1.9229,1.1077,1.9981,1.8389,2,1.9999
0.32375,1.9229,1.1076,1.9981,1.8386,2,1.9999
0.32387,1.9228,1.1074,1.9981,1.8382,2,1.9998
0.324,1.9228,1.1072,1.9981,1.8379,2,1.9998
0.32412,1.9228,1.107,1.9981,1.8376,2,1.9998
0.32425,1.9228,1.1069,1.998,1.8373,2,1.9998
0.32437,1.9227,1.1067,1.998,1.837,2,1.9997
0.3245,1.9227,1.1065,1.998,1.8366,2,1.9997
0.32462,1.9227,1.1063,1.998,1.8363,2,1.9997
0.32475,1.9226,1.1062,1.998,1.836,2,1.9996
0.32487,1.9226,1.106,1.998,1.8356,2,1.9996
0.325,1.9226,1.1058,1.998,1.8353,2,1.9995
0.32512,1.9226,1.1056,1.998,1.8349,2,1.9995
0.32525,1.9225,1.1055,1.998,1.8346,2,1.9994
0.32537,1.9225,1.1053,1.998,1.8342,2,1.9993
0.3255,1.9225,1.1051,1.998,1.8339,2,1.9992
0.32562,1.9225,1.105,1.998,1.8335,2,1.9991
0.32575,1.9224,1.1048,1.998,1.8331,2,1.999
0.32587,1.9224,1.1046,1.998,1.8328,2,1.9988
0.326,1.9224,1.1044,1.998,1.8324,2,1.9987
0.32612,1.9223,1.1043,1.998,1.832,2,1.9985
0.32625,1.9223,1.1041,1.998,1.8316,2,1.9983
0.32637,1.9223,1.1039,1.998,1.8312,2,1.9981
0.3265,1.9223,1.1038,1.9979,1.8308,2,1.9978
0.32662,1.9222,1.1036,1.9979,1.8304,2,1.9976
0.32675,1.9222,1.1034,1.9979,1.83,2,1.9972
0.32687,1.9222,1.1032,1.9979,1.8296,2,1.9969
0.327,1.9222,1.1031,1.9979,1.8292,2,1.9965
0.32712,1.9221,1.1029,1.9979,1.8288,2,1.996
0.32725,1.9221,1.1027,1.9979,1.8283,2,1.9954
0.32737,1.9221,1.1026,1.9979,1.8279,2,1.9948
0.3275,1.9221,1.1024,1.9979,1.8275,2,1.9942
0.32762,1.922,1.1022,1.9979,1.827,2,1.9934
0.32775,1.922,1.1021,1.9979,1.8266,2,1.9925
0.32787,1.922,1.1019,1.9979,1.8261,2,1.9915
0.328,1.9219,1.1017,1.9979,1.8257,2,1.9904
0.32812,1.9219,1.1016,1.9979,1.8252,2,1.9891
0.32825,1.9219,1.1014,1.9979,1.8247,2,1.9877
0.32837,1.9219,1.1012,1.9979,1.8243,2,1.986
0.3285,1.9218,1.1011,1.9979,1.8238,2,1.9842
0.32862,1.9218,1.1009,1.9978,1.8233,2,1.9821
0.32875,1.9218,1.1007,1.9978,1.8228,2,1.9798
0.32887,1.9218,1.1005,1.9978,1.8223,2,1.9771
0.329,1.9217,1.1004,1.9978,1.8218,2,1.9741
0.32912,1.9217,1.1002,1.9978,1.8213,2,1.9707
0.32925,1.9217,1.1001,1.9978,1.8208,2,1.9668
0.32937,1.9216,1.0999,1.9978,1.8203,2,1.9625
0.3295,1.9216,1.0997,1.9978,1.8198,2,1.9576
0.32962,1.9216,1.0996,1.9978,1.8192,2,1.9521
0.32975,1.9216,1.0994,1.9978,1.8187,2,1.9458
0.32987,1.9215,1.0992,1.9978,1.8182,2,1.9388
0.33,1.9215,1.0991,1.9978,1.8176,2,1.931
0.33012,1.9215,1.0989,1.9978,1.8171,2,1.9222
0.33025,1.9215,1.0987,1.9978,1.8165,2,1.9222
0.33037,1.9214,1.0986,1.9978,1.8159,2,1.9222
0.3305,1.9214,1.0984,1.9978,1.8154,2,1.9222
0.33062,1.9214,1.0982,1.9978,1.8148,2,1.9222
0.33075,1.9214,1.0981,1.9977,1.8142,2,1.9222
0.33087,1.9213,1.0979,1.9977,1.8136,2,1.9222
0.331,1.9213,1.0978,1.9977,1.813,2,1.9222
0.33112,1.9213,1.0976,1.9977,1.8124,2,1.9221
0.33125,1.9212,1.0974,1.9977,1.8118,2,1.9221
0.33137,1.9212,1.0973,1.9977,1.8116,2,1.9221
0.3315,1.9212,1.0971,1.9977,1.8114,2,1.9221
0.33162,1.9212,1.0969,1.9977,1.8112,2,1.922
0.33175,1.9211,1.0968,1.9977,1.8109,2,1.922
0.33187,1.9211,1.0966,1.9977,1.8107,2,1.9219
0.332,1.9211,1.0964,1.9977,1.8105,2,1.9219
0.33212,1.9211,1.0963,1.9977,1.8103,2,1.9218
0.33225,1.921,1.0961,1.9977,1.81,2,1.9217
0.33237,1.921,1.096,1.9977,1.8098,2,1.9217
0.3325,1.921,1.0958,1.9977,1.8095,2,1.9216
0.33262,1.921,1.0956,1.9977,1.8093,2,1.9215
0.33275,1.9209,1.0955,1.9976,1.8091,2,1.9213
0.33287,1.9209,1.0953,1.9976,1.8088,2,1.9212
0.333,1.9209,1.0952,1.9976,1.8085,2,1.9211
0.33312,1.9209,1.095,1.9976,1.8083,2,1.9209
0.33325,1.9208,1.0948,1.9976,1.808,2,1.9208
0.33337,1.9208,1.0947,1.9976,1.8078,2,1.9206
0.3335,1.9208,1.0945,1.9976,1.8075,2,1.9204
0.33362,1.9207,1.0944,1.9976,1.8072,2,1.9202
0.33375,1.9207,1.0942,1.9976,1.807,2,1.92
0.33387,1.9207,1.094,1.9976,1.8067,2,1.9197
0.334,1.9207,1.0939,1.9976,1.8064,2,1.9195
0.33412,1.9206,1.0937,1.9976,1.8061,2,1.9192
0.33425,1.9206,1.0936,1.9976,1.8059,2,1.919
0.33437,1.9206,1.0934,1.9976,1.8056,2,1.9187
0.3345,1.9206,1.0933,1.9976,1.8053,2,1.9184
0.33462,1.9205,1.0931,1.9975,1.805,2,1.9181
0.33475,1.9205,1.0929,1.9975,1.8047,2,1.9178
0.33487,1.9205,1.0928,1.9975,1.8044,2,1.9174
0.335,1.9205,1.0926,1.9975,1.8041,2,1.9171
0.33512,1.9204,1.0925,1.9975,1.8038,2,1.9167
0.33525,1.9204,1.0923,1.9975,1.8035,2,1.9164
0.33537,1.9204,1.0922,1.9975,1.8031,2,1.916
0.3355,1.9204,1.092,1.9975,1.8028,2,1.9156
0.33562,1.9203,1.0918,1.9975,1.8025,2,1.9152
0.33575,1.9203,1.0917,1.9975,1.8022,2,1.9148
0.33587,1.9203,1.0915,1.9975,1.8018,2,1.9144
0.336,1.9202,1.0914,1.9975,1.8015,2,1.914
0.33612,1.9202,1.0912,1.9975,1.8012,2,1.9136
0.33625,1.9202,1.0911,1.9975,1.8008,2,1.9132
0.33637,1.9202,1.0909,1.9975,1.8005,2,1.9128
0.3365,1.9201,1.0908,1.9974,1.8001,2,1.9123
0.33662,1.9201,1.0906,1.9974,1.7998,2,1.9119
0.33675,1.9201,1.0904,1.9974,1.7994,2,1.9114
0.33687,1.9201,1.0903,1.9974,1.799,2,1.911
0.337,1.92,1.0901,1.9974,1.7987,2,1.9105
0.33712,1.92,1.09,1.9974,1.7983,2,1.91
0.33725,1.92,1.0898,1.9974,1.7979,2,1.9095
0.33737,1.92,1.0897,1.9974,1.7976,2,1.9091
0.3375,1.9199,1.0895,1.9974,1.7972,2,1.9086
0.33762,1.9199,1.0894,1.9974,1.7968,2,1.9081
0.33775,1.9199,1.0892,1.9974,1.7964,2,1.9076
0.33787,1.9199,1.0891,1.9974,1.796,2,1.9071
0.338,1.9198,1.0889,1.9974,1.7956,2,1.9066
0.33812,1.9198,1.0888,1.9974,1.7952,2,1.906
0.33825,1.9198,1.0886,1.9974,1.7948,2,1.9055
0.33837,1.9198,1.0884,1.9973,1.7943,2,1.905
0.3385,1.9197,1.0883,1.9973,1.7939,2,1.9044
0.33862,1.9197,1.0881,1.9973,1.7935,2,1.9039
0.33875,1.9197,1.088,1.9973,1.7931,2,1.9034
0.33887,1.9197,1.0878,1.9973,1.7926,2,1.9028
0.339,1.9196,1.0877,1.9973,1.7922,2,1.9022
0.33912,1.9196,1.0875,1.9973,1.7917,2,1.9017
0.33925,1.9196,1.0874,1.9973,1.7913,2,1.9011
0.33937,1.9195,1.0872,1.9973,1.7908,2,1.9005
0.3395,1.9195,1.0871,1.9973,1.7904,2,1.8999
0.33962,1.9195,1.0869,1.9973,1.7899,2,1.8993
0.33975,1.9195,1.0868,1.9973,1.7894,2,1.8987
0.33987,1.9194,1.0866,1.9973,1.789,2,1.8981
0.34,1.9194,1.0865,1.9973,1.7885,2,1.8975
0.34012,1.9194,1.0863,1.9972,1.788,2,1.8969
0.34025,1.9194,1.0862,1.9972,1.7875,2,1.8962
0.34037,1.9193,1.086,1.9972,1.787,2,1.8956
0.3405,1.9193,1.0859,1.9972,1.7865,2,1.8949
0.34062,1.9193,1.0857,1.9972,1.786,2,1.8943
0.34075,1.9193,1.0856,1.9972,1.7855,2,1.8936
0.34087,1.9192,1.0854,1.9972,1.7849,2,1.8929
0.341,1.9192,1.0853,1.9972,1.7844,2,1.8923
0.34112,1.9192,1.0851,1.9972,1.7839,2,1.8916
0.34125,1.9192,1.085,1.9972,1.7835,2,1.8909
0.34137,1.9191,1.0849,1.9972,1.7833,2,1.8902
0.3415,1.9191,1.0847,1.9972,1.7831,2,1.8895
0.34162,1.9191,1.0846,1.9972,1.7828,2,1.8887
0.34175,1.9191,1.0844,1.9972,1.7826,2,1.888
0.34187,1.919,1.0843,1.9971,1.7824,2,1.8872
0.342,1.919,1.0841,1.9971,1.7821,2,1.8865
0.34212,1.919,1.084,1.9971,1.7819,2,1.8857
0.34225,1.919,1.0838,1.9975,1.7817,2,1.885
0.34237,1.9189,1.0837,1.998,1.7814,2,1.8842
0.3425,1.9189,1.0835,1.9986,1.7812,2,1.8834
0.34262,1.9189,1.0834,1.9991,1.7809,2,1.8826
0.34275,1.9189,1.0832,1.9996,1.7807,2,1.8818
0.34287,1.9188,1.0831,2.0002,1.7804,2,1.8809
0.343,1.9188,1.0829,2.0007,1.7802,2,1.8801
0.34312,1.9188,1.0828,2.0013,1.7799,2,1.8792
0.34325,1.9188,1.0827,2.0018,1.7797,2,1.8784
0.34337,1.9187,1.0825,2.0024,1.7794,2,1.8775
0.3435,1.9187,1.0824,2.003,1.7791,2,1.8766
0.34362,1.9187,1.0822,2.0036,1.7789,2.0003,1.876
0.34375,1.9187,1.0821,2.0041,1.7786,2.0012,1.876
0.34387,1.9186,1.0819,2.0047,1.7783,2.0021,1.876
0.344,1.9186,1.0818,2.0053,1.778,2.0031,1.876
0.34412,1.9186,1.0816,2.0059,1.7777,2.004,1.876
0.34425,1.9185,1.0815,2.0065,1.7774,2.005,1.876
0.34437,1.9185,1.0814,2.0071,1.7772,2.0059,1.876
0.3445,1.9185,1.0812,2.0077,1.7769,2.0069,1.876
0.34462,1.9185,1.0811,2.0083,1.7766,2.0079,1.876
0.34475,1.9184,1.0809,2.009,1.7763,2.009,1.876
0.34487,1.9184,1.0808,2.0096,1.776,2.01,1.876
0.345,1.9184,1.0806,2.0102,1.7756,2.011,1.876
0.34512,1.9184,1.0805,2.0109,1.7753,2.0121,1.876
0.34525,1.9183,1.0803,2.0115,1.775,2.0132,1.876
0.34537,1.9183,1.0802,2.0122,1.7747,2.0143,1.876
0.3455,1.9183,1.0801,2.0129,1.7744,2.0154,1.876
0.34562,1.9183,1.0799,2.0135,1.774,2.0165,1.8759
0.34575,1.9182,1.0798,2.0142,1.7737,2.0177,1.8759
0.34587,1.9182,1.0796,2.0149,1.7734,2.0188,1.8759
0.346,1.9182,1.0795,2.0156,1.773,2.02,1.8759
0.34612,1.9182,1.0794,2.0163,1.7727,2.0212,1.8759
0.34625,1.9181,1.0792,2.017,1.7723,2.0225,1.8759
0.34637,1.9181,1.0791,2.0177,1.772,2.0237,1.8759
0.3465,1.9181,1.0789,2.0184,1.7716,2.025,1.8759
0.34662,1.9181,1.0788,2.0191,1.7713,2.0263,1.8759
0.34675,1.918,1.0786,2.0198,1.7709,2.0276,1.8759
0.34687,1.918,1.0785,2.0206,1.7706,2.0289,1.8758
0.347,1.918,1.0784,2.0213,1.7702,2.0302,1.8758
0.34712,1.918,1.0782,2.022,1.7698,2.0316,1.8758
0.34725,1.9179,1.0781,2.0228,1.7694,2.033,1.8758
0.34737,1.9179,1.078,2.0236,1.769,2.0344,1.8758
0.3475,1.9179,1.0778,2.0243,1.7686,2.0359,1.8758
0.34762,1.9179,1.0777,2.0251,1.7683,2.0373,1.8758
0.34775,1.9178,1.0775,2.0259,1.7679,2.0388,1.8757
0.34787,1.9178,1.0774,2.0267,1.7675,2.0403,1.8757
0.348,1.9178,1.0773,2.0275,1.767,2.0419,1.8757
0.34812,1.9178,1.0771,2.0283,1.7666,2.0435,1.8757
0.34825,1.9177,1.077,2.0291,1.7662,2.0451,1.8757
0.34837,1.9177,1.0768,2.0299,1.7658,2.0467,1.8756
0.3485,1.9177,1.0767,2.0307,1.7654,2.0484,1.8756
0.34862,1.9177,1.0766,2.0316,1.7649,2.0501,1.8756
0.34875,1.9176,1.0764,2.0324,1.7645,2.0518,1.8756
0.34887,1.9176,1.0763,2.0333,1.7641,2.0536,1.8755
0.349,1.9176,1.0761,2.0341,1.7636,2.0554,1.8755
0.34912,1.9176,1.076,2.035,1.7632,2.0572,1.8755
0.34925,1.9175,1.0759,2.0359,1.7627,2.059,1.8755
0.34937,1.9175,1.0757,2.0367,1.7623,2.0609,1.8754
0.3495,1.9175,1.0756,2.0376,1.7618,2.0629,1.8754
0.34962,1.9175,1.0755,2.0385,1.7613,2.0649,1.8754
0.34975,1.9174,1.0753,2.0394,1.7608,2.0669,1.8753
0.34987,1.9174,1.0752,2.0403,1.7604,2.069,1.8753
0.35,1.9174,1.0751,2.0413,1.7599,2.0711,1.8753
0.35012,1.9174,1.0749,2.0422,1.7595,2.0732,1.8752
0.35025,1.9173,1.0748,2.0431,1.7593,2.0754,1.8752
0.35037,1.9173,1.0746,2.0441,1.7591,2.0776,1.8752
0.3505,1.9173,1.0745,2.045,1.7589,2.0799,1.8751
0.35062,1.9173,1.0744,2.046,1.7586,2.0823,1.8751
0.35075,1.9172,1.0742,2.047,1.7584,2.0847,1.875
0.35087,1.9172,1.0741,2.048,1.7582,2.0871,1.875
0.351,1.9172,1.074,2.0489,1.7579,2.0896,1.875
0.35112,1.9172,1.0738,2.0499,1.7577,2.0922,1.8749
0.35125,1.9171,1.0737,2.051,1.7575,2.0948,1.8749
0.35137,1.9171,1.0736,2.052,1.7572,2.0974,1.8748
0.3515,1.9171,1.0734,2.053,1.757,2.1002,1.8748
0.35162,1.9171,1.0733,2.054,1.7567,2.103,1.8747
0.35175,1.9171,1.0732,2.0551,1.7565,2.1058,1.8747
0.35187,1.917,1.073,2.0561,1.7562,2.1088,1.8746
0.352,1.917,1.0729,2.0572,1.756,2.1118,1.8746
0.35212,1.917,1.0728,2.0583,1.7557,2.1149,1.8745
0.35225,1.917,1.0726,2.0594,1.7554,2.118,1.8745
0.35237,1.9169,1.0725,2.0604,1.7552,2.1213,1.8744
0.3525,1.9169,1.0724,2.0615,1.7549,2.1246,1.8743
0.35262,1.9169,1.0722,2.0627,1.7546,2.128,1.8743
0.35275,1.9169,1.0721,2.0638,1.7543,2.1315,1.8742
0.35287,1.9168,1.072,2.0649,1.754,2.1351,1.8742
0.353,1.9168,1.0718,2.0661,1.7538,2.1388,1.8741
0.35312,1.9168,1.0717,2.0672,1.7535,2.1425,1.874
0.35325,1.9168,1.0716,2.0684,1.7532,2.1464,1.8739
0.35337,1.9167,1.0714,2.0695,1.7529,2.1504,1.8739
0.3535,1.9167,1.0713,2.0711,1.7526,2.1545,1.8738
0.35362,1.9167,1.0712,2.0727,1.7523,2.1587,1.8737
0.35375,1.9167,1.071,2.0743,1.752,2.163,1.8736
0.35387,1.9166,1.0709,2.0759,1.7517,2.1675,1.8736
0.354,1.9166,1.0708,2.0776,1.7514,2.1721,1.8735
0.35412,1.9166,1.0706,2.0792,1.751,2.1768,1.8734
0.35425,1.9166,1.0705,2.0809,1.7507,2.1817,1.8733
0.35437,1.9165,1.0704,2.0825,1.7504,2.1867,1.8732
0.3545,1.9165,1.0703,2.0842,1.7501,2.1918,1.8731
0.35462,1.9165,1.0701,2.0859,1.7497,2.1971,1.873
0.35475,1.9165,1.07,2.0877,1.7494,2.2026,1.8729
0.35487,1.9164,1.0699,2.0894,1.7491,2.2083,1.8728
0.355,1.9164,1.0697,2.0911,1.7487,2.2141,1.8727
0.35512,1.9164,1.0696,2.0929,1.7484,2.2201,1.8726
0.35525,1.9164,1.0695,2.0947,1.748,2.2263,1.8725
0.35537,1.9163,1.0693,2.0965,1.7477,2.2327,1.8724
0.3555,1.9163,1.0692,2.0983,1.7473,2.2394,1.8722
0.35562,1.9163,1.0691,2.1001,1.747,2.2462,1.8721
0.35575,1.9163,1.069,2.102,1.7466,2.2533,1.872
0.35587,1.9162,1.0688,2.1038,1.7462,2.2606,1.8718
0.356,1.9162,1.0687,2.1057,1.7458,2.2682,1.8717
0.35612,1.9162,1.0686,2.1076,1.7455,2.276,1.8716
0.35625,1.9162,1.0684,2.1095,1.7451,2.2841,1.8714
0.35637,1.9162,1.0683,2.1114,1.7447,2.2925,1.8713
0.3565,1.9161,1.0682,2.1133,1.7443,2.3012,1.8711
0.35662,1.9161,1.068,2.1153,1.7439,2.3102,1.8709
0.35675,1.9161,1.0679,2.1173,1.7435,2.3195,1.8708
0.35687,1.9161,1.0678,2.1193,1.7431,2.3292,1.8706
0.357,1.916,1.0677,2.1213,1.7427,2.3392,1.8704
0.35712,1.916,1.0675,2.1233,1.7423,2.3496,1.8702
0.35725,1.916,1.0674,2.1253,1.7418,2.3604,1.87
0.35737,1.916,1.0673,2.1274,1.7414,2.3716,1.8698
0.3575,1.9159,1.0672,2.1294,1.741,2.3833,1.8696
0.35762,1.9159,1.067,2.1315,1.7405,2.3953,1.8694
0.35775,1.9159,1.0669,2.1336,1.7401,2.4078,1.8692
0.35787,1.9159,1.0668,2.1358,1.7397,2.4208,1.8689
0.358,1.9158,1.0667,2.1379,1.7392,2.4343,1.8687
0.35812,1.9158,1.0665,2.14,1.7388,2.4483,1.8684
0.35825,1.9158,1.0664,2.1422,1.7385,2.4629,1.8681
0.35837,1.9158,1.0663,2.1444,1.7383,2.478,1.8679
0.3585,1.9157,1.0661,2.1466,1.738,2.4936,1.8676
0.35862,1.9157,1.066,2.1488,1.7378,2.5099,1.8673
0.35875,1.9157,1.0659,2.1511,1.7376,2.5267,1.867
0.35887,1.9157,1.0658,2.1533,1.7374,2.5442,1.8666
0.359,1.9156,1.0656,2.1556,1.7371,2.5623,1.8663
0.35912,1.9156,1.0655,2.1579,1.7369,2.5811,1.8659
0.35925,1.9156,1.0654,2.1602,1.7367,2.6005,1.8656
0.35937,1.9156,1.0653,2.1626,1.7364,2.6206,1.8652
0.3595,1.9156,1.0651,2.1649,1.7362,2.6414,1.8648
0.35962,1.9155,1.065,2.1673,1.7359,2.6629,1.8644
0.35975,1.9155,1.0649,2.1697,1.7357,2.685,1.8639
0.35987,1.9155,1.0648,2.1721,1.7354,2.7078,1.8635
0.36,1.9155,1.0646,2.1745,1.7352,2.7313,1.863
0.36012,1.9154,1.0645,2.1769,1.7349,2.7555,1.8625
0.36025,1.9154,1.0644,2.1794,1.7346,2.7803,1.862
0.36037,1.9154,1.0643,2.1819,1.7344,2.8058,1.8614
0.3605,1.9154,1.0642,2.1844,1.7341,2.8318,1.8609
0.36062,1.9153,1.064,2.1869,1.7338,2.8584,1.8603
0.36075,1.9153,1.0639,2.1894,1.7336,2.8855,1.8597
0.36087,1.9153,1.0638,2.192,1.7333,2.9131,1.859
0.361,1.9153,1.0637,2.1945,1.733,2.9411,1.8584
0.36112,1.9152,1.0635,2.1971,1.7327,2.9694,1.8577
0.36125,1.9152,1.0634,2.1997,1.7324,2.9981,1.857
0.36137,1.9152,1.0633,2.2024,1.7321,3.027,1.8563
0.3615,1.9152,1.0632,2.205,1.7318,3.056,1.8555
0.36162,1.9151,1.063,2.2077,1.7315,3.0851,1.8547
0.36175,1.9151,1.0629,2.2104,1.7312,3.1143,1.8539
0.36187,1.9151,1.0628,2.2131,1.7309,3.1433,1.853
0.362,1.9151,1.0627,2.2158,1.7306,3.1722,1.8522
0.36212,1.9151,1.0626,2.2185,1.7303,3.2008,1.8513
0.36225,1.915,1.0624,2.2213,1.73,3.229,1.8503
0.36237,1.915,1.0623,2.224,1.7297,3.2569,1.8494
0.3625,1.915,1.0622,2.2268,1.7294,3.2843,1.8484
0.36262,1.915,1.0621,2.2296,1.729,3.3111,1.8473
0.36275,1.9149,1.062,2.2325,1.7287,3.3372,1.8463
0.36287,1.9149,1.0618,2.2357,1.7284,3.3627,1.8452
0.363,1.9149,1.0617,2.2389,1.728,3.3874,1.844
0.36312,1.9149,1.0616,2.2421,1.7277,3.4123,1.8438
0.36325,1.9148,1.0615,2.2453,1.7273,3.4366,1.8438
0.36337,1.9148,1.0614,2.2486,1.727,3.46,1.8438
0.3635,1.9148,1.0612,2.2518,1.7266,3.4825,1.8438
0.36362,1.9148,1.0611,2.2551,1.7263,3.5042,1.8438
0.36375,1.9148,1.061,2.2585,1.7259,3.5249,1.8438
0.36387,1.9147,1.0609,2.2618,1.7256,3.5447,1.8438
0.364,1.9147,1.0608,2.2652,1.7252,3.5636,1.8438
0.36412,1.9147,1.0606,2.2686,1.7248,3.5816,1.8438
0.36425,1.9147,1.0605,2.272,1.7244,3.5986,1.8438
0.36437,1.9146,1.0604,2.2754,1.724,3.6148,1.8438
0.3645,1.9146,1.0603,2.2789,1.7237,3.6301,1.8438
0.36462,1.9146,1.0602,2.2823,1.7233,3.6446,1.8438
0.36475,1.9146,1.06,2.2858,1.7229,3.6582,1.8438
0.36487,1.9145,1.0599,2.2894,1.7225,3.671,1.8437
0.365,1.9145,1.0598,2.2929,1.7221,3.6831,1.8437
0.36512,1.9145,1.0597,2.2965,1.7217,3.6944,1.8437
0.36525,1.9145,1.0596,2.3,1.7212,3.705,1.8437
0.36537,1.9144,1.0595,2.3037,1.7208,3.7149,1.8437
0.3655,1.9144,1.0593,2.3073,1.7204,3.7242,1.8436
0.36562,1.9144,1.0592,2.3109,1.72,3.7328,1.8436
0.36575,1.9144,1.0591,2.3146,1.7197,3.7409,1.8436
0.36587,1.9144,1.059,2.3183,1.7195,3.7484,1.8436
0.366,1.9143,1.0589,2.322,1.7192,3.7554,1.8436
0.36612,1.9143,1.0588,2.3257,1.719,3.762,1.8435
0.36625,1.9143,1.0586,2.3295,1.7188,3.768,1.8435
0.36637,1.9143,1.0585,2.3333,1.7186,3.7736,1.8435
0.3665,1.9142,1.0584,2.3371,1.7183,3.7789,1.8434
0.36662,1.9142,1.0583,2.3409,1.7181,3.7837,1.8434
0.36675,1.9142,1.0582,2.3447,1.7179,3.7882,1.8434
0.36687,1.9142,1.0581,2.3486,1.7176,3.7924,1.8433
0.367,1.9142,1.0579,2.3525,1.7174,3.7962,1.8433
0.36712,1.9141,1.0578,2.3564,1.7171,3.7998,1.8432
0.36725,1.9141,1.0577,2.3603,1.7169,3.8031,1.8432
0.36737,1.9141,1.0576,2.3642,1.7166,3.8061,1.8431
0.3675,1.9141,1.0575,2.3682,1.7164,3.8089,1.8431
0.36762,1.914,1.0574,2.3722,1.7161,3.8115,1.843
0.36775,1.914,1.0572,2.3762,1.7159,3.8139,1.843
0.36787,1.914,1.0571,2.3802,1.7156,3.8161,1.8429
0.368,1.914,1.057,2.3842,1.7153,3.8181,1.8429
0.36812,1.9139,1.0569,2.3883,1.7151,3.82,1.8428
0.36825,1.9139,1.0568,2.3923,1.7148,3.8217,1.8428
0.36837,1.9139,1.0567,2.3964,1.7145,3.8233,1.8427
0.3685,1.9139,1.0566,2.4006,1.7142,3.8247,1.8426
0.36862,1.9139,1.0564,2.4047,1.7139,3.826,1.8426
0.36875,1.9138,1.0563,2.4088,1.7137,3.8273,1.8425
0.36887,1.9138,1.0562,2.413,1.7134,3.8284,1.8424
0.369,1.9138,1.0561,2.4172,1.7131,3.8294,1.8423
0.36912,1.9138,1.056,2.4214,1.7128,3.8303,1.8423
0.36925,1.9137,1.0559,2.4256,1.7125,3.8312,1.8422
0.36937,1.9137,1.0558,2.4299,1.7122,3.832,1.8421
0.3695,1.9137,1.0556,2.4341,1.7119,3.8327,1.842
0.36962,1.9137,1.0555,2.4384,1.7116,3.8333,1.8419
0.36975,1.9136,1.0554,2.4427,1.7113,3.8339,1.8418
0.36987,1.9136,1.0553,2.447,1.7109,3.8344,1.8417
0.37,1.9136,1.0552,2.4513,1.7106,3.8349,1.8416
0.37012,1.9136,1.0551,2.4557,1.7103,3.8353,1.8415
0.37025,1.9136,1.055,2.46,1.71,3.8357,1.8414
0.37037,1.9135,1.0549,2.4644,1.7096,3.836,1.8413
0.3705,1.9135,1.0547,2.4688,1.7093,3.8363,1.8412
0.37062,1.9135,1.0546,2.4732,1.709,3.8366,1.8411
0.37075,1.9135,1.0545,2.4776,1.7086,3.8368,1.8409
0.37087,1.9134,1.0544,2.482,1.7083,3.837,1.8408
0.371,1.9134,1.0543,2.4865,1.7079,3.8372,1.8407
0.37112,1.9134,1.0542,2.491,1.7076,3.8373,1.8405
0.37125,1.9134,1.0541,2.4957,1.7072,3.8374,1.8404
0.37137,1.9134,1.054,2.5005,1.7068,3.8375,1.8402
0.3715,1.9133,1.0539,2.5053,1.7065,3.8375,1.8401
0.37162,1.9133,1.0537,2.5101,1.7061,3.8376,1.8399
0.37175,1.9133,1.0536,2.5149,1.7057,3.8376,1.8397
0.37187,1.9133,1.0535,2.5197,1.7054,3.8376,1.8396
0.372,1.9132,1.0534,2.5245,1.705,3.8376,1.8394
0.37212,1.9132,1.0533,2.5294,1.7046,3.8375,1.8392
0.37225,1.9132,1.0532,2.5343,1.7042,3.8375,1.839
0.37237,1.9132,1.0531,2.5391,1.7038,3.8374,1.8388
0.3725,1.9132,1.053,2.544,1.7034,3.8373,1.8386
0.37262,1.9131,1.0529,2.5489,1.703,3.8372,1.8384
0.37275,1.9131,1.0528,2.5539,1.7026,3.837,1.8381
0.37287,1.9131,1.0526,2.5588,1.7024,3.8369,1.8379
0.373,1.9131,1.0525,2.5638,1.7022,3.8367,1.8376
0.37312,1.913,1.0524,2.5687,1.7019,3.8365,1.8374
0.37325,1.913,1.0523,2.5737,1.7017,3.8363,1.8371
0.37337,1.913,1.0522,2.5787,1.7015,3.8361,1.8368
0.3735,1.913,1.0521,2.5837,1.7013,3.8359,1.8366
0.37362,1.913,1.052,2.5887,1.701,3.8356,1.8363
0.37375,1.9129,1.0519,2.5937,1.7008,3.8354,1.8359
0.37387,1.9129,1.0518,2.5987,1.7006,3.8351,1.8356
0.374,1.9129,1.0517,2.6038,1.7003,3.8348,1.8353
0.37412,1.9129,1.0516,2.6088,1.7001,3.8345,1.8349
0.37425,1.9128,1.0514,2.6139,1.6998,3.8341,1.8346
0.37437,1.9128,1.0513,2.6189,1.6996,3.8338,1.8342
0.3745,1.9128,1.0512,2.624,1.6993,3.8334,1.8338
0.37462,1.9128,1.0511,2.6291,1.6991,3.833,1.8333
0.37475,1.9128,1.051,2.6342,1.6988,3.8326,1.8329
0.37487,1.9127,1.0509,2.6392,1.6986,3.8322,1.8324
0.375,1.9127,1.0508,2.6443,1.6983,3.8317,1.832
0.37512,1.9127,1.0507,2.6495,1.698,3.8312,1.8315
0.37525,1.9127,1.0506,2.6546,1.6978,3.8307,1.8309
0.37537,1.9126,1.0505,2.6597,1.6975,3.8302,1.8304
0.3755,1.9126,1.0504,2.6648,1.6972,3.8296,1.8298
0.37562,1.9126,1.0503,2.6699,1.6969,3.8291,1.8292
0.37575,1.9126,1.0502,2.6751,1.6967,3.8284,1.8286
0.37587,1.9126,1.0501,2.6802,1.6964,3.8278,1.8279
0.376,1.9125,1.0499,2.6853,1.6961,3.8271,1.8272
0.37612,1.9125,1.0498,2.6905,1.6958,3.8264,1.8265
0.37625,1.9125,1.0497,2.6956,1.6955,3.8257,1.8258
0.37637,1.9125,1.0496,2.7008,1.6952,3.8249,1.825
0.3765,1.9125,1.0495,2.7059,1.6949,3.8241,1.8242
0.37662,1.9124,1.0494,2.7111,1.6946,3.8232,1.8233
0.37675,1.9124,1.0493,2.7162,1.6943,3.8224,1.8224
0.37687,1.9124,1.0492,2.7214,1.694,3.8214,1.8215
0.377,1.9124,1.0491,2.7265,1.6937,3.8205,1.8205
0.37712,1.9123,1.049,2.7317,1.6933,3.8195,1.8195
0.37725,1.9123,1.0489,2.7369,1.693,3.8184,1.8185
0.37737,1.9123,1.0488,2.742,1.6927,3.8177,1.8177
0.3775,1.9123,1.0487,2.7472,1.6924,3.8177,1.8177
0.37762,1.9123,1.0486,2.7523,1.692,3.8177,1.8177
0.37775,1.9122,1.0485,2.7575,1.6917,3.8177,1.8177
0.37787,1.9122,1.0484,2.7626,1.6914,3.8177,1.8177
0.378,1.9122,1.0483,2.7677,1.691,3.8177,1.8177
0.37812,1.9122,1.0482,2.7729,1.6907,3.8177,1.8177
0.37825,1.9121,1.0481,2.778,1.6903,3.8177,1.8177
0.37837,1.9121,1.048,2.7831,1.6899,3.8176,1.8177
0.3785,1.9121,1.0479,2.7883,1.6896,3.8176,1.8177
0.37862,1.9121,1.0478,2.7934,1.6892,3.8176,1.8176
0.37875,1.9121,1.0476,2.7985,1.6889,3.8176,1.8176
0.37887,1.912,1.0475,2.8038,1.6885,3.8176,1.8176
0.379,1.912,1.0474,2.8091,1.6881,3.8176,1.8176
0.37912,1.912,1.0473,2.8145,1.6877,3.8176,1.8176
0.37925,1.912,1.0472,2.8198,1.6873,3.8175,1.8176
0.37937,1.912,1.0471,2.8251,1.6869,3.8175,1.8175
0.3795,1.9119,1.047,2.8305,1.6866,3.8175,1.8175
0.37962,1.9119,1.0469,2.8358,1.6864,3.8175,1.8175
0.37975,1.9119,1.0468,2.8411,1.6862,3.8174,1.8174
0.37987,1.9119,1.0467,2.8464,1.686,3.8174,1.8174
0.38,1.9118,1.0466,2.8517,1.6858,3.8174,1.8174
0.38012,1.9118,1.0465,2.857,1.6855,3.8173,1.8173
0.38025,1.9118,1.0464,2.8622,1.6853,3.8173,1.8173
0.38037,1.9118,1.0463,2.8675,1.6851,3.8173,1.8173
0.3805,1.9118,1.0462,2.8728,1.6848,3.8172,1.8172
0.38062,1.9117,1.0461,2.878,1.6846,3.8172,1.8172
0.38075,1.9117,1.046,2.8833,1.6844,3.8171,1.8171
0.38087,1.9117,1.0459,2.8885,1.6841,3.8171,1.8171
0.381,1.9117,1.0458,2.8937,1.6839,3.817,1.817
0.38112,1.9117,1.0457,2.8989,1.6836,3.817,1.817
0.38125,1.9116,1.0456,2.9041,1.6834,3.8169,1.8169
0.38137,1.9116,1.0455,2.9093,1.6831,3.8168,1.8168
0.3815,1.9116,1.0454,2.9145,1.6829,3.8168,1.8168
0.38162,1.9116,1.0453,2.9196,1.6826,3.8167,1.8167
0.38175,1.9115,1.0452,2.9248,1.6824,3.8166,1.8166
0.38187,1.9115,1.0451,2.9299,1.6821,3.8165,1.8165
0.382,1.9115,1.045,2.935,1.6818,3.8165,1.8165
0.38212,1.9115,1.0449,2.9401,1.6816,3.8164,1.8164
0.38225,1.9115,1.0448,2.9452,1.6813,3.8163,1.8163
0.38237,1.9114,1.0447,2.9503,1.681,3.8162,1.8162
0.3825,1.9114,1.0446,2.9553,1.6807,3.8161,1.8161
0.38262,1.9114,1.0445,2.9604,1.6804,3.816,1.816
0.38275,1.9114,1.0444,2.9654,1.6802,3.8159,1.8159
0.38287,1.9114,1.0443,2.9704,1.6799,3.8158,1.8158
0.383,1.9113,1.0442,2.9754,1.6796,3.8156,1.8156
0.38312,1.9113,1.0441,2.9804,1.6793,3.8155,1.8155
0.38325,1.9113,1.044,2.9853,1.679,3.8154,1.8154
0.38337,1.9113,1.0439,2.9903,1.6787,3.8153,1.8153
0.3835,1.9113,1.0438,2.9952,1.6784,3.8151,1.8151
0.38362,1.9112,1.0437,3.0001,1.6781,3.815,1.815
0.38375,1.9112,1.0436,3.005,1.6777,3.8148,1.8148
0.38387,1.9112,1.0435,3.0098,1.6774,3.8147,1.8147
0.384,1.9112,1.0434,3.0147,1.6771,3.8145,1.8145
0.38412,1.9111,1.0433,3.0195,1.6768,3.8143,1.8143
0.38425,1.9111,1.0432,3.0243,1.6764,3.8142,1.8142
0.38437,1.9111,1.0431,3.0291,1.6761,3.814,1.814
0.3845,1.9111,1.043,3.0339,1.6758,3.8138,1.8138
0.38462,1.9111,1.0429,3.0386,1.6754,3.8136,1.8136
0.38475,1.911,1.0428,3.0433,1.6751,3.8134,1.8134
0.38487,1.911,1.0427,3.048,1.6747,3.8131,1.8131
0.385,1.911,1.0426,3.0527,1.6744,3.8129,1.8129
0.38512,1.911,1.0426,3.0573,1.674,3.8127,1.8127
0.38525,1.911,1.0425,3.062,1.6737,3.8124,1.8124
0.38537,1.9109,1.0424,3.0666,1.6733,3.8122,1.8122
0.3855,1.9109,1.0423,3.0711,1.6729,3.8119,1.8119
0.38562,1.9109,1.0422,3.0757,1.6726,3.8116,1.8116
0.38575,1.9109,1.0421,3.0802,1.6722,3.8113,1.8113
0.38587,1.9109,1.042,3.0847,1.6719,3.811,1.811
0.386,1.9108,1.0419,3.0894,1.6717,3.8107,1.8107
0.38612,1.9108,1.0418,3.094,1.6715,3.8104,1.8104
0.38625,1.9108,1.0417,3.0987,1.6712,3.81,1.81
0.38637,1.9108,1.0416,3.1033,1.671,3.8097,1.8097
0.3865,1.9108,1.0415,3.1079,1.6708,3.8093,1.8093
0.38662,1.9107,1.0414,3.1125,1.6706,3.8089,1.8089
0.38675,1.9107,1.0413,3.1171,1.6703,3.8085,1.8085
0.38687,1.9107,1.0412,3.1216,1.6701,3.8081,1.8081
0.387,1.9107,1.0411,3.1261,1.6699,3.8076,1.8076
0.38712,1.9107,1.041,3.1306,1.6696,3.8071,1.8071
0.38725,1.9106,1.0409,3.1351,1.6694,3.8066,1.8066
0.38737,1.9106,1.0408,3.1395,1.6692,3.8061,1.8061
0.3875,1.9106,1.0407,3.1439,1.6689,3.8056,1.8056
0.38762,1.9106,1.0406,3.1483,1.6687,3.805,1.805
0.38775,1.9106,1.0405,3.1527,1.6684,3.8044,1.8044
0.38787,1.9105,1.0405,3.157,1.6682,3.8038,1.8038
0.388,1.9105,1.0404,3.1613,1.6679,3.8032,1.8031
0.38812,1.9105,1.0403,3.1656,1.6677,3.8025,1.8024
0.38825,1.9105,1.0402,3.1698,1.6674,3.8018,1.8017
0.38837,1.9104,1.0401,3.1741,1.6671,3.801,1.801
0.3885,1.9104,1.04,3.1783,1.6669,3.8002,1.8002
0.38862,1.9104,1.0399,3.1825,1.6666,3.7994,1.7994
0.38875,1.9104,1.0398,3.1866,1.6663,3.7985,1.7985
0.38887,1.9104,1.0397,3.1907,1.666,3.7976,1.7976
0.389,1.9104,1.0396,3.1948,1.6658,3.7967,1.7966
0.38912,1.9104,1.0395,3.1989,1.6655,3.7957,1.7956
0.38925,1.9103,1.0394,3.2029,1.6652,3.7954,1.7954
0.38937,1.9103,1.0393,3.2069,1.6649,3.7954,1.7954
0.3895,1.9103,1.0392,3.2109,1.6646,3.7954,1.7954
0.38962,1.9103,1.0391,3.2149,1.6643,3.7954,1.7954
0.38975,1.9103,1.0391,3.2188,1.664,3.7954,1.7954
0.38987,1.9103,1.039,3.2227,1.6637,3.7953,1.7953
0.39,1.9103,1.0389,3.2266,1.6634,3.7953,1.7953
0.39012,1.9103,1.0388,3.2304,1.6631,3.7953,1.7953
0.39025,1.9103,1.0387,3.2342,1.6628,3.7953,1.7953
0.39037,1.9103,1.0386,3.238,1.6624,3.7953,1.7953
0.3905,1.9102,1.0385,3.2418,1.6621,3.7953,1.7953
0.39062,1.9102,1.0384,3.2455,1.6618,3.7953,1.7953
0.39075,1.9102,1.0383,3.2492,1.6615,3.7952,1.7952
0.39087,1.9102,1.0382,3.2529,1.6611,3.7952,1.7952
0.391,1.9102,1.0381,3.2565,1.6608,3.7952,1.7952
0.39112,1.9102,1.0381,3.2601,1.6605,3.7952,1.7952
0.39125,1.9102,1.038,3.2637,1.6601,3.7951,1.7951
0.39137,1.9102,1.0379,3.2673,1.6598,3.7951,1.7951
0.3915,1.9102,1.0378,3.2708,1.6594,3.7951,1.7951
0.39162,1.9102,1.0377,3.2743,1.6591,3.795,1.795
0.39175,1.9102,1.0376,3.2777,1.6587,3.795,1.795
0.39187,1.9102,1.0375,3.2812,1.6583,3.7949,1.7949
0.392,1.9102,1.0374,3.2846,1.658,3.7949,1.7949
0.39212,1.9102,1.0373,3.288,1.6578,3.7948,1.7948
0.39225,1.9102,1.0372,3.2913,1.6576,3.7948,1.7948
0.39237,1.9102,1.0371,3.2946,1.6574,3.7947,1.7947
0.3925,1.9102,1.0371,3.2979,1.6572,3.7947,1.7947
0.39262,1.9102,1.037,3.3012,1.657,3.7946,1.7946
0.39275,1.9102,1.0369,3.3045,1.6567,3.7945,1.7945
0.39287,1.9102,1.0368,3.3079,1.6565,3.7945,1.7945
0.393,1.9102,1.0367,3.3113,1.6563,3.7944,1.7944
0.39312,1.9102,1.0366,3.3146,1.6561,3.7943,1.7943
0.39325,1.9103,1.0365,3.3179,1.6558,3.7942,1.7942
0.39337,1.9103,1.0364,3.3212,1.6556,3.7941,1.7941
0.3935,1.9103,1.0363,3.3245,1.6553,3.794,1.794
0.39362,1.9103,1.0363,3.3277,1.6551,3.7939,1.7939
0.39375,1.9103,1.0362,3.3309,1.6548,3.7938,1.7938
0.39387,1.9103,1.0361,3.334,1.6546,3.7937,1.7937
0.394,1.9103,1.036,3.3372,1.6543,3.7936,1.7936
0.39412,1.9103,1.0359,3.3403,1.6541,3.7934,1.7934
0.39425,1.9103,1.0358,3.3434,1.6538,3.7933,1.7933
0.39437,1.9103,1.0357,3.3464,1.6536,3.7932,1.7932
0.3945,1.9104,1.0356,3.3495,1.6533,3.793,1.793
0.39462,1.9104,1.0356,3.3525,1.653,3.7929,1.7929
0.39475,1.9104,1.0355,3.3554,1.6528,3.7927,1.7927
0.39487,1.9104,1.0354,3.3584,1.6525,3.7925,1.7925
0.395,1.9104,1.0353,3.3613,1.6522,3.7924,1.7924
0.39512,1.9104,1.0352,3.3642,1.652,3.7922,1.7922
0.39525,1.9104,1.0351,3.367,1.6517,3.792,1.792
0.39537,1.9105,1.035,3.3699,1.6514,3.7918,1.7918
0.3955,1.9105,1.0349,3.3727,1.6511,3.7916,1.7916
0.39562,1.9105,1.0349,3.3755,1.6508,3.7914,1.7913
0.39575,1.9105,1.0348,3.3782,1.6505,3.7911,1.7911
0.39587,1.9105,1.0347,3.3809,1.6502,3.7909,1.7909
0.396,1.9106,1.0346,3.3836,1.6499,3.7906,1.7906
0.39612,1.9106,1.0345,3.3863,1.6496,3.7904,1.7904
0.39625,1.9106,1.0344,3.3889,1.6493,3.7901,1.7901
0.39637,1.9106,1.0343,3.3915,1.649,3.7898,1.7898
0.3965,1.9106,1.0343,3.3941,1.6487,3.7895,1.7895
0.39662,1.9107,1.0342,3.3967,1.6484,3.7892,1.7892
0.39675,1.9107,1.0341,3.3992,1.648,3.7889,1.7888
0.39687,1.9107,1.034,3.4017,1.6477,3.7885,1.7885
0.397,1.9107,1.0339,3.4042,1.6474,3.7881,1.7881
0.39712,1.9108,1.0338,3.4066,1.647,3.7878,1.7877
0.39725,1.9108,1.0337,3.4091,1.6467,3.7874,1.7873
0.39737,1.9108,1.0337,3.4115,1.6464,3.7869,1.7869
0.3975,1.9108,1.0336,3.4138,1.646,3.7865,1.7865
0.39762,1.9109,1.0335,3.4162,1.6457,3.7861,1.786
0.39775,1.9109,1.0334,3.4185,1.6453,3.7856,1.7855
0.39787,1.9109,1.0333,3.4208,1.645,3.7851,1.785
0.398,1.9109,1.0332,3.423,1.6448,3.7845,1.7845
0.39812,1.911,1.0332,3.4253,1.6446,3.784,1.784
0.39825,1.911,1.0331,3.4275,1.6444,3.7834,1.7834
0.39837,1.911,1.033,3.4297,1.6442,3.7828,1.7828
0.3985,1.9111,1.0329,3.4318,1.6439,3.7822,1.7821
0.39862,1.9111,1.0328,3.4339,1.6437,3.7815,1.7814
0.39875,1.9111,1.0327,3.436,1.6435,3.7808,1.7807
0.39887,1.9112,1.0326,3.4381,1.6433,3.7801,1.78
0.399,1.9112,1.0326,3.4402,1.643,3.7793,1.7792
0.39912,1.9112,1.0325,3.4423,1.6428,3.7785,1.7784
0.39925,1.9113,1.0324,3.4445,1.6426,3.7776,1.7775
0.39937,1.9113,1.0323,3.4466,1.6423,3.7767,1.7766
0.3995,1.9113,1.0322,3.4487,1.6421,3.7758,1.7757
0.39962,1.9114,1.0322,3.4508,1.6419,3.7757,1.7757
0.39975,1.9114,1.0321,3.4529,1.6416,3.7757,1.7757
0.39987,1.9115,1.032,3.455,1.6414,3.7757,1.7757
0.4,1.9115,1.0319,3.457,1.6411,3.7757,1.7757
0.40012,1.9115,1.0318,3.459,1.6409,3.7757,1.7757
0.40025,1.9116,1.0317,3.461,1.6406,3.7757,1.7757
0.40037,1.9116,1.0317,3.463,1.6403,3.7757,1.7757
0.4005,1.9117,1.0316,3.4649,1.6401,3.7757,1.7757
0.40062,1.9117,1.0315,3.4669,1.6398,3.7756,1.7756
0.40075,1.9117,1.0314,3.4688,1.6395,3.7756,1.7756
0.40087,1.9118,1.0313,3.4706,1.6393,3.7756,1.7756
0.401,1.9118,1.0312,3.4725,1.639,3.7756,1.7756
0.40112,1.9119,1.0312,3.4743,1.6387,3.7756,1.7756
0.40125,1.9119,1.0311,3.4761,1.6384,3.7755,1.7755
0.40137,1.912,1.031,3.4779,1.6381,3.7755,1.7755
0.4015,1.912,1.0309,3.4797,1.6379,3.7755,1.7755
0.40162,1.912,1.0308,3.4814,1.6376,3.7754,1.7754
0.40175,1.9121,1.0308,3.4831,1.6373,3.7754,1.7754
0.40187,1.9121,1.0307,3.4848,1.637,3.7753,1.7753
0.402,1.9122,1.0306,3.4865,1.6367,3.7753,1.7753
0.40212,1.9122,1.0305,3.4881,1.6364,3.7753,1.7752
0.40225,1.9123,1.0304,3.4898,1.6361,3.7752,1.7752
0.40237,1.9123,1.0304,3.4914,1.6357,3.7751,1.7751
0.4025,1.9124,1.0303,3.493,1.6354,3.7751,1.7751
0.40262,1.9124,1.0302,3.4945,1.6351,3.775,1.775
0.40275,1.9125,1.0301,3.4961,1.6348,3.7749,1.7749
0.40287,1.9125,1.03,3.4976,1.6345,3.7749,1.7749
0.403,1.9126,1.03,3.4991,1.6341,3.7748,1.7748
0.40312,1.9126,1.0299,3.5006,1.6338,3.7747,1.7747
0.40325,1.9127,1.0298,3.502,1.6335,3.7746,1.7746
0.40337,1.9127,1.0297,3.5035,1.6331,3.7745,1.7745
0.4035,1.9128,1.0296,3.5049,1.6328,3.7744,1.7744
0.40362,1.9128,1.0296,3.5063,1.6325,3.7743,1.7743
0.40375,1.9129,1.0295,3.5077,1.6323,3.7742,1.7742
0.40387,1.913,1.0294,3.509,1.6321,3.774,1.774
0.404,1.913,1.0293,3.5103,1.6319,3.7739,1.7739
0.40412,1.9131,1.0292,3.5117,1.6317,3.7738,1.7738
0.40425,1.9131,1.0292,3.5129,1.6315,3.7736,1.7736
0.40437,1.9132,1.0291,3.5142,1.6313,3.7735,1.7735
0.4045,1.9132,1.029,3.5155,1.631,3.7733,1.7733
0.40462,1.9133,1.0289,3.5167,1.6308,3.7732,1.7731
0.40475,1.9134,1.0289,3.5179,1.6306,3.773,1.773
0.40487,1.9134,1.0288,3.5191,1.6303,3.7728,1.7728
0.405,1.9135,1.0287,3.5203,1.6301,3.7726,1.7726
0.40512,1.9135,1.0286,3.5214,1.6299,3.7724,1.7724
0.40525,1.9136,1.0285,3.5226,1.6296,3.7722,1.7721
0.40537,1.9137,1.0285,3.5239,1.6294,3.7719,1.7719
0.4055,1.9137,1.0284,3.5252,1.6291,3.7717,1.7717
0.40562,1.9138,1.0283,3.5264,1.6289,3.7714,1.7714
0.40575,1.9139,1.0282,3.5277,1.6286,3.7712,1.7711
0.40587,1.9139,1.0282,3.5289,1.6284,3.7709,1.7709
0.406,1.914,1.0281,3.5301,1.6281,3.7706,1.7706
0.40612,1.914,1.028,3.5313,1.6279,3.7703,1.7703
0.40625,1.9141,1.0279,3.5324,1.6276,3.77,1.7699
0.40637,1.9142,1.0278,3.5336,1.6273,3.7696,1.7696
0.4065,1.9142,1.0278,3.5347,1.6271,3.7693,1.7692
0.40662,1.9143,1.0277,3.5358,1.6268,3.7689,1.7689
0.40675,1.9144,1.0276,3.5369,1.6265,3.7685,1.7685
0.40687,1.9144,1.0275,3.538,1.6263,3.7681,1.7681
0.407,1.9145,1.0275,3.539,1.626,3.7677,1.7676
0.40712,1.9146,1.0274,3.5401,1.6257,3.7672,1.7672
0.40725,1.9147,1.0273,3.5411,1.6254,3.7668,1.7667
0.40737,1.9147,1.0272,3.5421,1.6251,3.7663,1.7662
0.4075,1.9148,1.0272,3.5431,1.6248,3.7657,1.7657
0.40762,1.9149,1.0271,3.5441,1.6245,3.7652,1.7651
0.40775,1.9149,1.027,3.545,1.6242,3.7646,1.7645
0.40787,1.915,1.0269,3.546,1.6239,3.764,1.7639
0.408,1.9151,1.0269,3.5469,1.6236,3.7634,1.7633
0.40812,1.9152,1.0268,3.5478,1.6233,3.7627,1.7626
0.40825,1.9152,1.0267,3.5487,1.623,3.762,1.7619
0.40837,1.9153,1.0266,3.5496,1.6227,3.7612,1.7611
0.4085,1.9154,1.0266,3.5505,1.6224,3.7605,1.7604
0.40862,1.9155,1.0265,3.5513,1.622,3.7596,1.7595
0.40875,1.9155,1.0264,3.5522,1.6217,3.7588,1.7587
0.40887,1.9156,1.0263,3.553,1.6214,3.7581,1.7581
0.409,1.9157,1.0263,3.5538,1.621,3.758,1.758
0.40912,1.9158,1.0262,3.5546,1.6208,3.758,1.758
0.40925,1.9158,1.0261,3.5554,1.6206,3.758,1.758
0.40937,1.9159,1.026,3.5561,1.6204,3.758,1.758
0.4095,1.916,1.026,3.5569,1.6202,3.758,1.758
0.40962,1.9161,1.0259,3.5576,1.6199,3.758,1.758
0.40975,1.9162,1.0258,3.5583,1.6197,3.758,1.758
0.40987,1.9162,1.0257,3.559,1.6195,3.758,1.758
0.41,1.9163,1.0257,3.5597,1.6193,3.758,1.758
0.41012,1.9164,1.0256,3.5604,1.6191,3.758,1.758
0.41025,1.9165,1.0255,3.561,1.6188,3.7579,1.7579
0.41037,1.9166,1.0255,3.5617,1.6186,3.7579,1.7579
0.4105,1.9166,1.0254,3.5623,1.6184,3.7579,1.7579
0.41062,1.9167,1.0253,3.5629,1.6181,3.7578,1.7578
0.41075,1.9168,1.0252,3.5635,1.6179,3.7578,1.7578
0.41087,1.9169,1.0252,3.5641,1.6177,3.7578,1.7578
0.411,1.917,1.0251,3.5647,1.6174,3.7577,1.7577
0.41112,1.9171,1.025,3.5653,1.6172,3.7577,1.7577
0.41125,1.9172,1.0249,3.566,1.6169,3.7576,1.7576
0.41137,1.9172,1.0249,3.5667,1.6167,3.7576,1.7576
0.4115,1.9173,1.0248,3.5673,1.6164,3.7575,1.7575
0.41162,1.9174,1.0247,3.568,1.6162,3.7575,1.7574
0.41175,1.9175,1.0247,3.5687,1.6159,3.7574,1.7574
0.41187,1.9176,1.0246,3.5693,1.6156,3.7573,1.7573
0.412,1.9177,1.0245,3.5699,1.6154,3.7572,1.7572
0.41212,1.9178,1.0244,3.5705,1.6151,3.7571,1.7571
0.41225,1.9179,1.0244,3.5711,1.6148,3.7571,1.757
0.41237,1.9179,1.0243,3.5717,1.6146,3.757,1.7569
0.4125,1.918,1.0242,3.5723,1.6143,3.7569,1.7568
0.41262,1.9181,1.0242,3.5729,1.614,3.7568,1.7567
0.41275,1.9182,1.0241,3.5734,1.6137,3.7566,1.7566
0.41287,1.9183,1.024,3.574,1.6134,3.7565,1.7565
0.413,1.9184,1.0239,3.5745,1.6131,3.7564,1.7564
0.41312,1.9185,1.0239,3.575,1.6129,3.7562,1.7562
0.41325,1.9186,1.0238,3.5755,1.6126,3.7561,1.7561
0.41337,1.9187,1.0237,3.576,1.6123,3.7559,1.7559
0.4135,1.9188,1.0237,3.5765,1.612,3.7558,1.7557
0.41362,1.9189,1.0236,3.577,1.6116,3.7556,1.7556
0.41375,1.919,1.0235,3.5775,1.6113,3.7554,1.7554
0.41387,1.9191,1.0235,3.5779,1.611,3.7552,1.7552
0.414,1.9192,1.0234,3.5784,1.6107,3.755,1.755
0.41412,1.9193,1.0233,3.5788,1.6104,3.7548,1.7548
0.41425,1.9194,1.0233,3.5792,1.6101,3.7546,1.7545
0.41437,1.9195,1.0232,3.5796,1.6097,3.7543,1.7543
0.4145,1.9196,1.0231,3.58,1.6095,3.7541,1.754
0.41462,1.9197,1.023,3.5804,1.6093,3.7538,1.7537
0.41475,1.9198,1.023,3.5808,1.6091,3.7535,1.7535
0.41487,1.9199,1.0229,3.5811,1.6089,3.7532,1.7532
0.415,1.92,1.0228,3.5815,1.6087,3.7529,1.7528
0.41512,1.9201,1.0228,3.5818,1.6085,3.7526,1.7525
0.41525,1.9202,1.0227,3.5822,1.6082,3.7522,1.7522
0.41537,1.9203,1.0226,3.5825,1.608,3.7518,1.7518
0.4155,1.9204,1.0226,3.5828,1.6078,3.7515,1.7514
0.41562,1.9205,1.0225,3.5831,1.6076,3.7511,1.751
0.41575,1.9206,1.0224,3.5834,1.6073,3.7506,1.7505
0.41587,1.9207,1.0224,3.5837,1.6071,3.7502,1.7501
0.416,1.9208,1.0223,3.584,1.6069,3.7497,1.7496
0.41612,1.9209,1.0222,3.5842,1.6066,3.7492,1.7491
0.41625,1.921,1.0221,3.5845,1.6064,3.7487,1.7486
0.41637,1.9211,1.0221,3.5847,1.6062,3.7481,1.748
0.4165,1.9212,1.022,3.5849,1.6059,3.7475,1.7474
0.41662,1.9213,1.0219,3.5852,1.6057,3.7469,1.7468
0.41675,1.9214,1.0219,3.5854,1.6054,3.7463,1.7462
0.41687,1.9215,1.0218,3.5857,1.6052,3.7456,1.7455
0.417,1.9216,1.0217,3.586,1.6049,3.7449,1.7448
0.41712,1.9217,1.0217,3.5863,1.6047,3.7441,1.744
0.41725,1.9219,1.0216,3.5867,1.6044,3.7434,1.7432
0.41737,1.922,1.0215,3.587,1.6041,3.7425,1.7423
0.4175,1.9221,1.0215,3.5873,1.6039,3.742,1.742
0.41762,1.9222,1.0214,3.5876,1.6036,3.742,1.742
0.41775,1.9223,1.0213,3.5878,1.6033,3.742,1.742
0.41787,1.9224,1.0213,3.5881,1.603,3.742,1.742
0.418,1.9225,1.0212,3.5884,1.6028,3.742,1.742
0.41812,1.9226,1.0211,3.5886,1.6025,3.7419,1.7419
0.41825,1.9227,1.0211,3.5889,1.6022,3.7419,1.7419
0.41837,1.9229,1.021,3.5891,1.6019,3.7419,1.7419
0.4185,1.923,1.021,3.5894,1.6016,3.7419,1.7419
0.41862,1.9231,1.0209,3.5896,1.6013,3.7419,1.7419
0.41875,1.9232,1.0208,3.5898,1.601,3.7419,1.7419
0.41887,1.9233,1.0208,3.59,1.6007,3.7418,1.7418
0.419,1.9234,1.0207,3.5902,1.6004,3.7418,1.7418
0.41912,1.9235,1.0206,3.5904,1.6001,3.7418,1.7418
0.41925,1.9237,1.0206,3.5906,1.5998,3.7417,1.7417
0.41937,1.9238,1.0205,3.5908,1.5995,3.7417,1.7417
0.4195,1.9239,1.0204,3.591,1.5992,3.7417,1.7416
0.41962,1.924,1.0204,3.5911,1.5989,3.7416,1.7416
0.41975,1.9241,1.0203,3.5913,1.5987,3.7416,1.7415
0.41987,1.9243,1.0202,3.5914,1.5985,3.7415,1.7415
0.42,1.9244,1.0202,3.5915,1.5983,3.7414,1.7414
0.42012,1.9245,1.0201,3.5917,1.598,3.7414,1.7414
0.42025,1.9246,1.02,3.5918,1.5978,3.7413,1.7413
0.42037,1.9247,1.02,3.5919,1.5976,3.7412,1.7412
0.4205,1.9249,1.0199,3.592,1.5974,3.7411,1.7411
0.42062,1.925,1.0198,3.5921,1.5972,3.741,1.741
0.42075,1.9251,1.0198,3.5922,1.597,3.7409,1.7409
0.42087,1.9252,1.0197,3.5923,1.5967,3.7408,1.7408
0.421,1.9254,1.0197,3.5924,1.5965,3.7407,1.7407
0.42112,1.9255,1.0196,3.5924,1.5963,3.7406,1.7406
0.42125,1.9256,1.0195,3.5925,1.596,3.7405,1.7405
0.42137,1.9257,1.0195,3.5925,1.5958,3.7404,1.7403
0.4215,1.9259,1.0194,3.5926,1.5956,3.7402,1.7402
0.42162,1.926,1.0193,3.5926,1.5953,3.7401,1.74
0.42175,1.9261,1.0193,3.5926,1.5951,3.7399,1.7399
0.42187,1.9262,1.0192,3.5927,1.5948,3.7397,1.7397
0.422,1.9263,1.0192,3.5927,1.5946,3.7395,1.7395
0.42212,1.9265,1.0191,3.5927,1.5943,3.7393,1.7393
0.42225,1.9266,1.019,3.5927,1.5941,3.7391,1.7391
0.42237,1.9267,1.019,3.5928,1.5938,3.7389,1.7389
0.4225,1.9269,1.0189,3.5929,1.5936,3.7387,1.7386
0.42262,1.927,1.0188,3.593,1.5933,3.7385,1.7384
0.42275,1.9271,1.0188,3.5931,1.5931,3.7382,1.7381
0.42287,1.9273,1.0187,3.5932,1.5928,3.7379,1.7379
0.423,1.9274,1.0187,3.5933,1.5925,3.7376,1.7376
0.42312,1.9275,1.0186,3.5934,1.5922,3.7373,1.7373
0.42325,1.9276,1.0185,3.5935,1.592,3.737,1.7369
0.42337,1.9278,1.0185,3.5936,1.5917,3.7367,1.7366
0.4235,1.9279,1.0184,3.5936,1.5914,3.7363,1.7362
0.42362,1.928,1.0183,3.5937,1.5911,3.7359,1.7358
0.42375,1.9282,1.0183,3.5938,1.5908,3.7355,1.7354
0.42387,1.9283,1.0182,3.5938,1.5905,3.7351,1.735
0.424,1.9284,1.0182,3.5939,1.5902,3.7347,1.7346
0.42412,1.9286,1.0181,3.5939,1.5899,3.7342,1.7341
0.42425,1.9287,1.018,3.5939,1.5896,3.7337,1.7336
0.42437,1.9288,1.018,3.594,1.5893,3.7332,1.7331
0.4245,1.929,1.0179,3.594,1.589,3.7327,1.7325
0.42462,1.9291,1.0179,3.594,1.5887,3.7321,1.7319
0.42475,1.9293,1.0178,3.594,1.5884,3.7315,1.7313
0.42487,1.9294,1.0177,3.594,1.5882,3.7308,1.7307
0.425,1.9295,1.0177,3.594,1.588,3.7302,1.73
0.42512,1.9297,1.0176,3.594,1.5878,3.7294,1.7292
0.42525,1.9298,1.0176,3.594,1.5876,3.7287,1.7285
0.42537,1.9299,1.0175,3.594,1.5874,3.7279,1.7277
0.4255,1.9301,1.0174,3.5939,1.5872,3.7272,1.7272
0.42562,1.9302,1.0174,3.5939,1.587,3.7272,1.7272
0.42575,1.9304,1.0173,3.5939,1.5868,3.7272,1.7272
0.42587,1.9305,1.0173,3.5938,1.5865,3.7272,1.7272
0.426,1.9306,1.0172,3.5938,1.5863,3.7272,1.7272
0.42612,1.9308,1.0171,3.5937,1.5861,3.7271,1.7271
0.42625,1.9309,1.0171,3.5937,1.5859,3.7271,1.7271
0.42637,1.9311,1.017,3.5936,1.5856,3.7271,1.7271
0.4265,1.9312,1.017,3.5935,1.5854,3.7271,1.7271
0.42662,1.9314,1.0169,3.5934,1.5852,3.7271,1.7271
0.42675,1.9315,1.0168,3.5934,1.5849,3.7271,1.727
0.42687,1.9316,1.0168,3.5933,1.5847,3.727,1.727
0.427,1.9318,1.0167,3.5932,1.5844,3.727,1.727
0.42712,1.9319,1.0167,3.5931,1.5842,3.727,1.727
0.42725,1.9321,1.0166,3.5929,1.5839,3.7269,1.7269
0.42737,1.9322,1.0165,3.5928,1.5837,3.7269,1.7269
0.4275,1.9324,1.0165,3.5927,1.5834,3.7268,1.7268
0.42762,1.9325,1.0164,3.5926,1.5832,3.7268,1.7268
0.42775,1.9327,1.0164,3.5926,1.5829,3.7267,1.7267
0.42787,1.9328,1.0163,3.5926,1.5827,3.7267,1.7266
0.428,1.933,1.0163,3.5926,1.5824,3.7266,1.7266
0.42812,1.9331,1.0162,3.5925,1.5821,3.7265,1.7265
0.42825,1.9333,1.0161,3.5925,1.5818,3.7264,1.7264
0.42837,1.9334,1.0161,3.5925,1.5816,3.7264,1.7263
0.4285,1.9336,1.016,3.5925,1.5813,3.7263,1.7262
0.42862,1.9337,1.016,3.5924,1.581,3.7262,1.7261
0.42875,1.9339,1.0159,3.5924,1.5807,3.7261,1.726
0.42887,1.934,1.0159,3.5923,1.5804,3.726,1.7259
0.429,1.9342,1.0158,3.5923,1.5801,3.7258,1.7258
0.42912,1.9343,1.0157,3.5922,1.5799,3.7257,1.7257
0.42925,1.9345,1.0157,3.5922,1.5796,3.7256,1.7255
0.42937,1.9346,1.0156,3.5921,1.5793,3.7254,1.7254
0.4295,1.9348,1.0156,3.592,1.579,3.7253,1.7252
0.42962,1.9349,1.0155,3.5919,1.5786,3.7251,1.725
0.42975,1.9351,1.0155,3.5919,1.5784,3.7249,1.7249
0.42987,1.9352,1.0154,3.5918,1.5782,3.7247,1.7247
0.43,1.9354,1.0154,3.5917,1.578,3.7245,1.7244
0.43012,1.9355,1.0153,3.5916,1.5778,3.7243,1.7242
0.43025,1.9357,1.0152,3.5915,1.5776,3.7241,1.724
0.43037,1.9359,1.0152,3.5914,1.5774,3.7238,1.7237
0.4305,1.936,1.0151,3.5913,1.5772,3.7236,1.7235
0.43062,1.9362,1.0151,3.5912,1.577,3.7233,1.7232
0.43075,1.9363,1.015,3.5911,1.5767,3.723,1.7229
0.43087,1.9365,1.015,3.5909,1.5765,3.7227,1.7226
0.431,1.9366,1.0149,3.5908,1.5763,3.7224,1.7223
0.43112,1.9368,1.0149,3.5907,1.5761,3.722,1.7219
0.43125,1.937,1.0148,3.5905,1.5758,3.7217,1.7215
0.43137,1.9371,1.0147,3.5904,1.5756,3.7213,1.7212
0.4315,1.9373,1.0147,3.5902,1.5754,3.7209,1.7207
0.43162,1.9374,1.0146,3.5901,1.5751,3.7204,1.7203
0.43175,1.9376,1.0146,3.5899,1.5749,3.72,1.7198
0.43187,1.9378,1.0145,3.5898,1.5747,3.7195,1.7193
0.432,1.9379,1.0145,3.5896,1.5744,3.719,1.7188
0.43212,1.9381,1.0144,3.5894,1.5742,3.7185,1.7183
0.43225,1.9382,1.0144,3.5893,1.5739,3.7179,1.7177
0.43237,1.9384,1.0143,3.5891,1.5737,3.7173,1.7171
0.4325,1.9386,1.0143,3.5889,1.5734,3.7167,1.7164
0.43262,1.9387,1.0142,3.5887,1.5732,3.716,1.7158
0.43275,1.9389,1.0141,3.5885,1.5729,3.7153,1.715
0.43287,1.9391,1.0141,3.5883,1.5726,3.7145,1.7143
0.433,1.9392,1.014,3.5883,1.5724,3.7138,1.7135
0.43312,1.9394,1.014,3.5882,1.5721,3.7134,1.7134
0.43325,1.9396,1.0139,3.5881,1.5718,3.7134,1.7134
0.43337,1.9397,1.0139,3.588,1.5716,3.7134,1.7134
0.4335,1.9399,1.0138,3.5879,1.5713,3.7134,1.7134
0.43362,1.94,1.0138,3.5878,1.571,3.7134,1.7134
0.43375,1.9402,1.0137,3.5877,1.5707,3.7134,1.7134
0.43387,1.9404,1.0137,3.5876,1.5704,3.7134,1.7134
0.434,1.9406,1.0136,3.5875,1.5702,3.7134,1.7134
0.43412,1.9407,1.0136,3.5873,1.5699,3.7133,1.7133
0.43425,1.9409,1.0135,3.5872,1.5696,3.7133,1.7133
0.43437,1.9411,1.0135,3.5871,1.5693,3.7133,1.7133
0.4345,1.9412,1.0134,3.587,1.569,3.7133,1.7132
0.43462,1.9414,1.0134,3.5868,1.5687,3.7132,1.7132
0.43475,1.9416,1.0133,3.5867,1.5685,3.7132,1.7132
0.43487,1.9417,1.0132,3.5866,1.5683,3.7131,1.7131
0.435,1.9419,1.0132,3.5864,1.5681,3.7131,1.7131
0.43512,1.9421,1.0131,3.5863,1.5679,3.713,1.713
0.43525,1.9423,1.0131,3.5861,1.5677,3.713,1.713
0.43537,1.9424,1.013,3.586,1.5675,3.7129,1.7129
0.4355,1.9426,1.013,3.5858,1.5673,3.7128,1.7128
0.43562,1.9428,1.0129,3.5856,1.5671,3.7128,1.7127
0.43575,1.9429,1.0129,3.5855,1.5669,3.7127,1.7127
0.43587,1.9431,1.0128,3.5853,1.5666,3.7126,1.7126
0.436,1.9433,1.0128,3.5851,1.5664,3.7125,1.7125
0.43612,1.9435,1.0127,3.5849,1.5662,3.7124,1.7124
0.43625,1.9436,1.0127,3.5847,1.566,3.7123,1.7122
0.43637,1.9438,1.0126,3.5846,1.5657,3.7122,1.7121
0.4365,1.944,1.0126,3.5844,1.5655,3.712,1.712
0.43662,1.9442,1.0125,3.5842,1.5653,3.7119,1.7118
0.43675,1.9444,1.0125,3.584,1.565,3.7118,1.7117
0.43687,1.9445,1.0124,3.5838,1.5648,3.7116,1.7115
0.437,1.9447,1.0124,3.5835,1.5645,3.7114,1.7114
0.43712,1.9449,1.0123,3.5833,1.5643,3.7112,1.7112
0.43725,1.9451,1.0123,3.5831,1.5641,3.7111,1.711
0.43737,1.9452,1.0122,3.5829,1.5638,3.7108,1.7108
0.4375,1.9454,1.0122,3.5827,1.5635,3.7106,1.7105
0.43762,1.9456,1.0121,3.5824,1.5633,3.7104,1.7103
0.43775,1.9458,1.0121,3.5822,1.563,3.7101,1.71
0.43787,1.946,1.012,3.5819,1.5628,3.7099,1.7098
0.438,1.9461,1.012,3.5818,1.5625,3.7096,1.7095
0.43812,1.9463,1.0119,3.5817,1.5622,3.7093,1.7092
0.43825,1.9465,1.0119,3.5815,1.562,3.709,1.7089
0.43837,1.9467,1.0118,3.5814,1.5617,3.7087,1.7085
0.4385,1.9469,1.0118,3.5813,1.5614,3.7083,1.7082
0.43862,1.9471,1.0117,3.5811,1.5611,3.7079,1.7078
0.43875,1.9472,1.0117,3.581,1.5608,3.7075,1.7074
0.43887,1.9474,1.0116,3.5808,1.5606,3.7071,1.7069
0.439,1.9476,1.0116,3.5807,1.5603,3.7067,1.7065
0.43912,1.9478,1.0115,3.5805,1.56,3.7062,1.706
0.43925,1.948,1.0115,3.5804,1.5597,3.7057,1.7055
0.43937,1.9482,1.0115,3.5802,1.5594,3.7052,1.7049
0.4395,1.9483,1.0114,3.58,1.5592,3.7046,1.7044
0.43962,1.9485,1.0114,3.5799,1.559,3.704,1.7037
0.43975,1.9487,1.0113,3.5797,1.5588,3.7034,1.7031
0.43987,1.9489,1.0113,3.5795,1.5586,3.7027,1.7024
0.44,1.9491,1.0112,3.5793,1.5584,3.702,1.7017
0.44012,1.9493,1.0112,3.5792,1.5582,3.7013,1.7009
0.44025,1.9495,1.0111,3.579,1.558,3.7006,1.7006
0.44037,1.9496,1.0111,3.5788,1.5578,3.7006,1.7006
0.4405,1.9498,1.011,3.5786,1.5576,3.7006,1.7006
0.44062,1.95,1.011,3.5784,1.5574,3.7006,1.7006
0.44075,1.9502,1.0109,3.5782,1.5571,3.7006,1.7006
0.44087,1.9504,1.0109,3.578,1.5569,3.7006,1.7006
0.441,1.9506,1.0108,3.5778,1.5567,3.7005,1.7005
0.44112,1.9508,1.0108,3.5776,1.5565,3.7005,1.7005
0.44125,1.951,1.0107,3.5773,1.5562,3.7005,1.7005
0.44137,1.9512,1.0107,3.5771,1.556,3.7005,1.7005
0.4415,1.9514,1.0106,3.5769,1.5558,3.7005,1.7004
0.44162,1.9516,1.0106,3.5767,1.5555,3.7004,1.7004
0.44175,1.9517,1.0106,3.5764,1.5553,3.7004,1.7004
0.44187,1.9519,1.0105,3.5762,1.555,3.7003,1.7003
0.442,1.9521,1.0105,3.576,1.5548,3.7003,1.7003
0.44212,1.9523,1.0104,3.5757,1.5545,3.7002,1.7002
0.44225,1.9525,1.0104,3.5755,1.5543,3.7002,1.7002
0.44237,1.9527,1.0103,3.5752,1.554,3.7001,1.7001
0.4425,1.9529,1.0103,3.575,1.5538,3.7001,1.7
0.44262,1.9531,1.0102,3.5747,1.5535,3.7,1.7
0.44275,1.9533,1.0102,3.5745,1.5533,3.6999,1.6999
0.44287,1.9535,1.0101,3.5742,1.553,3.6998,1.6998
0.443,1.9537,1.0101,3.5741,1.5527,3.6997,1.6997
0.44312,1.9539,1.0101,3.5739,1.5524,3.6996,1.6996
0.44325,1.9541,1.01,3.5738,1.5522,3.6995,1.6995
0.44337,1.9543,1.01,3.5736,1.5519,3.6994,1.6993
0.4435,1.9545,1.0099,3.5734,1.5516,3.6993,1.6992
0.44362,1.9547,1.0099,3.5733,1.5513,3.6991,1.6991
0.44375,1.9549,1.0098,3.5731,1.551,3.699,1.6989
0.44387,1.9551,1.0098,3.5729,1.5508,3.6988,1.6988
0.444,1.9553,1.0097,3.5727,1.5505,3.6987,1.6986
0.44412,1.9555,1.0097,3.5726,1.5503,3.6985,1.6984
0.44425,1.9557,1.0097,3.5724,1.5501,3.6983,1.6982
0.44437,1.9559,1.0096,3.5722,1.5499,3.6981,1.698
0.4445,1.9561,1.0096,3.572,1.5497,3.6979,1.6978
0.44462,1.9563,1.0095,3.5718,1.5495,3.6976,1.6975
0.44475,1.9565,1.0095,3.5716,1.5493,3.6974,1.6973
0.44487,1.9567,1.0094,3.5714,1.5491,3.6971,1.697
0.445,1.9569,1.0094,3.5712,1.5489,3.6969,1.6967
0.44512,1.9571,1.0093,3.571,1.5486,3.6966,1.6964
0.44525,1.9573,1.0093,3.5708,1.5484,3.6962,1.6961
0.44537,1.9575,1.0093,3.5706,1.5482,3.6959,1.6957
0.4455,1.9577,1.0092,3.5704,1.548,3.6955,1.6954
0.44562,1.9579,1.0092,3.5701,1.5478,3.6952,1.695
0.44575,1.9581,1.0091,3.5699,1.5475,3.6948,1.6945
0.44587,1.9583,1.0091,3.5697,1.5473,3.6943,1.6941
0.446,1.9585,1.009,3.5695,1.5471,3.6939,1.6936
0.44612,1.9587,1.009,3.5692,1.5468,3.6934,1.6931
0.44625,1.9589,1.009,3.569,1.5466,3.6929,1.6926
0.44637,1.9591,1.0089,3.5687,1.5464,3.6923,1.692
0.4465,1.9593,1.0089,3.5685,1.5461,3.6917,1.6914
0.44662,1.9595,1.0088,3.5683,1.5459,3.6911,1.6908
0.44675,1.9597,1.0088,3.568,1.5456,3.6905,1.6901
0.44687,1.96,1.0087,3.5678,1.5454,3.6898,1.6894
0.447,1.9602,1.0087,3.5675,1.5451,3.6891,1.6887
0.44712,1.9604,1.0087,3.5672,1.5449,3.6885,1.6885
0.44725,1.9606,1.0086,3.567,1.5446,3.6885,1.6885
0.44737,1.9608,1.0086,3.5667,1.5444,3.6885,1.6885
0.4475,1.961,1.0085,3.5664,1.5441,3.6885,1.6885
0.44762,1.9612,1.0085,3.5662,1.5438,3.6885,1.6885
0.44775,1.9614,1.0085,3.5659,1.5436,3.6885,1.6885
0.44787,1.9616,1.0084,3.5658,1.5433,3.6885,1.6884
0.448,1.9618,1.0084,3.5656,1.543,3.6884,1.6884
0.44812,1.962,1.0083,3.5654,1.5427,3.6884,1.6884
0.44825,1.9623,1.0083,3.5652,1.5425,3.6884,1.6884
0.44837,1.9625,1.0083,3.5651,1.5422,3.6884,1.6883
0.4485,1.9627,1.0082,3.5649,1.5419,3.6883,1.6883
0.44862,1.9629,1.0082,3.5647,1.5417,3.6883,1.6883
0.44875,1.9631,1.0081,3.5645,1.5415,3.6882,1.6882
0.44887,1.9633,1.0081,3.5643,1.5413,3.6882,1.6882
0.449,1.9635,1.008,3.5641,1.5411,3.6881,1.6881
0.44912,1.9638,1.008,3.5639,1.5409,3.6881,1.688
0.44925,1.964,1.008,3.5637,1.5407,3.688,1.688
0.44937,1.9642,1.0079,3.5635,1.5405,3.6879,1.6879
0.4495,1.9644,1.0079,3.5633,1.5402,3.6879,1.6878
0.44962,1.9646,1.0078,3.5631,1.54,3.6878,1.6877
0.44975,1.9648,1.0078,3.5629,1.5398,3.6877,1.6876
0.44987,1.965,1.0078,3.5627,1.5396,3.6876,1.6875
0.45,1.9653,1.0077,3.5624,1.5394,3.6875,1.6874
0.45012,1.9655,1.0077,3.5622,1.5392,3.6874,1.6873
0.45025,1.9657,1.0077,3.562,1.5389,3.6872,1.6871
0.45037,1.9659,1.0076,3.5618,1.5387,3.6871,1.687
0.4505,1.9661,1.0076,3.5615,1.5385,3.6869,1.6869
0.45062,1.9664,1.0075,3.5613,1.5383,3.6868,1.6867
0.45075,1.9666,1.0075,3.5611,1.538,3.6866,1.6865
0.45087,1.9668,1.0075,3.5608,1.5378,3.6864,1.6863
0.451,1.967,1.0074,3.5606,1.5376,3.6862,1.6861
0.45112,1.9672,1.0074,3.5603,1.5373,3.686,1.6859
0.45125,1.9675,1.0073,3.5601,1.5371,3.6858,1.6857
0.45137,1.9677,1.0073,3.5598,1.5368,3.6856,1.6854
0.4515,1.9679,1.0073,3.5596,1.5366,3.6853,1.6852
0.45162,1.9681,1.0072,3.5593,1.5363,3.685,1.6849
0.45175,1.9683,1.0072,3.559,1.5361,3.6847,1.6846
0.45187,1.9686,1.0072,3.5588,1.5358,3.6844,1.6843
0.452,1.9688,1.0071,3.5585,1.5356,3.6841,1.6839
0.45212,1.969,1.0071,3.5582,1.5353,3.6838,1.6835
0.45225,1.9692,1.007,3.558,1.535,3.6834,1.6832
0.45237,1.9694,1.007,3.5577,1.5348,3.683,1.6827
0.4525,1.9697,1.007,3.5575,1.5345,3.6826,1.6823
0.45262,1.9699,1.0069,3.5573,1.5342,3.6821,1.6818
0.45275,1.9701,1.0069,3.5571,1.534,3.6816,1.6813
0.45287,1.9703,1.0069,3.5569,1.5337,3.6811,1.6808
0.453,1.9706,1.0068,3.5567,1.5334,3.6806,1.6803
0.45312,1.9708,1.0068,3.5565,1.5332,3.68,1.6797
0.45325,1.971,1.0067,3.5563,1.533,3.6794,1.679
0.45337,1.9713,1.0067,3.5561,1.5328,3.6788,1.6784
0.4535,1.9715,1.0067,3.5559,1.5326,3.6781,1.6777
0.45362,1.9717,1.0066,3.5557,1.5324,3.6774,1.6771
0.45375,1.9719,1.0066,3.5555,1.5322,3.6771,1.6771
0.45387,1.9722,1.0066,3.5553,1.532,3.6771,1.6771
0.454,1.9724,1.0065,3.5551,1.5318,3.6771,1.6771
0.45412,1.9726,1.0065,3.5549,1.5315,3.6771,1.6771
0.45425,1.9728,1.0064,3.5547,1.5313,3.6771,1.6771
0.45437,1.9731,1.0064,3.5545,1.5311,3.6771,1.677
0.4545,1.9733,1.0064,3.5542,1.5309,3.677,1.677
0.45462,1.9735,1.0063,3.554,1.5307,3.677,1.677
0.45475,1.9738,1.0063,3.5538,1.5305,3.677,1.677
0.45487,1.974,1.0063,3.5536,1.5302,3.677,1.6769
0.455,1.9742,1.0062,3.5533,1.53,3.6769,1.6769
0.45512,1.9745,1.0062,3.5531,1.5298,3.6769,1.6769
0.45525,1.9747,1.0062,3.5529,1.5296,3.6768,1.6768
0.45537,1.9749,1.0061,3.5526,1.5293,3.6768,1.6768
0.4555,1.9751,1.0061,3.5524,1.5291,3.6767,1.6767
0.45562,1.9754,1.0061,3.5521,1.5288,3.6767,1.6766
0.45575,1.9756,1.006,3.5519,1.5286,3.6766,1.6766
0.45587,1.9758,1.006,3.5516,1.5284,3.6765,1.6765
0.456,1.9761,1.006,3.5514,1.5281,3.6765,1.6764
0.45612,1.9763,1.0059,3.5511,1.5279,3.6764,1.6763
0.45625,1.9765,1.0059,3.5508,1.5276,3.6763,1.6762
0.45637,1.9768,1.0059,3.5506,1.5274,3.6762,1.6761
0.4565,1.977,1.0058,3.5503,1.5271,3.6761,1.676
0.45662,1.9773,1.0058,3.55,1.5268,3.6759,1.6759
0.45675,1.9775,1.0058,3.5498,1.5266,3.6758,1.6757
0.45687,1.9777,1.0057,3.5495,1.5263,3.6757,1.6756
0.457,1.978,1.0057,3.5492,1.5261,3.6755,1.6754
0.45712,1.9782,1.0056,3.549,1.5258,3.6754,1.6753
0.45725,1.9784,1.0056,3.5488,1.5255,3.6752,1.6751
0.45737,1.9787,1.0056,3.5486,1.5252,3.675,1.6749
0.4575,1.9789,1.0055,3.5484,1.525,3.6748,1.6747
0.45762,1.9791,1.0055,3.5482,1.5248,3.6746,1.6744
0.45775,1.9794,1.0055,3.548,1.5246,3.6744,1.6742
0.45787,1.9796,1.0055,3.5478,1.5244,3.6741,1.6739
0.458,1.9799,1.0054,3.5476,1.5242,3.6739,1.6737
0.45812,1.9801,1.0054,3.5474,1.524,3.6736,1.6734
0.45825,1.9803,1.0054,3.5472,1.5238,3.6733,1.6731
0.45837,1.9806,1.0053,3.547,1.5236,3.6729,1.6727
0.4585,1.9808,1.0053,3.5468,1.5234,3.6726,1.6724
0.45862,1.9811,1.0053,3.5466,1.5232,3.6722,1.672
0.45875,1.9813,1.0052,3.5464,1.5229,3.6719,1.6716
0.45887,1.9815,1.0052,3.5461,1.5227,3.6714,1.6711
0.459,1.9818,1.0052,3.5459,1.5225,3.671,1.6707
0.45912,1.982,1.0051,3.5457,1.5223,3.6705,1.6702
0.45925,1.9823,1.0051,3.5455,1.5221,3.67,1.6697
0.45937,1.9825,1.0051,3.5452,1.5218,3.6695,1.6691
0.4595,1.9828,1.005,3.545,1.5216,3.669,1.6685
0.45962,1.983,1.005,3.5448,1.5214,3.6684,1.6679
0.45975,1.9832,1.005,3.5445,1.5212,3.6677,1.6672
0.45987,1.9835,1.0049,3.5443,1.5209,3.667,1.6665
0.46,1.9837,1.0049,3.544,1.5207,3.6663,1.6663
0.46012,1.984,1.0049,3.5438,1.5205,3.6663,1.6663
0.46025,1.9842,1.0048,3.5435,1.5202,3.6663,1.6663
0.46037,1.9845,1.0048,3.5433,1.52,3.6663,1.6663
0.4605,1.9847,1.0048,3.543,1.5197,3.6663,1.6663
0.46062,1.985,1.0047,3.5428,1.5195,3.6662,1.6662
0.46075,1.9852,1.0047,3.5425,1.5192,3.6662,1.6662
0.46087,1.9854,1.0047,3.5423,1.519,3.6662,1.6662
0.461,1.9857,1.0047,3.542,1.5187,3.6662,1.6662
0.46112,1.9859,1.0046,3.5417,1.5185,3.6662,1.6661
0.46125,1.9862,1.0046,3.5414,1.5182,3.6661,1.6661
0.46137,1.9864,1.0046,3.5412,1.5179,3.6661,1.6661
0.4615,1.9867,1.0045,3.5409,1.5177,3.666,1.666
0.46162,1.9869,1.0045,3.5406,1.5174,3.666,1.666
0.46175,1.9872,1.0045,3.5404,1.5171,3.6659,1.6659
0.46187,1.9874,1.0044,3.5402,1.5169,3.6659,1.6658
0.462,1.9877,1.0044,3.54,1.5167,3.6658,1.6658
0.46212,1.9879,1.0044,3.5398,1.5165,3.6657,1.6657
0.46225,1.9882,1.0044,3.5396,1.5163,3.6657,1.6656
0.46237,1.9884,1.0043,3.5394,1.5161,3.6656,1.6655
0.4625,1.9887,1.0043,3.5392,1.5159,3.6655,1.6654
0.46262,1.9889,1.0043,3.539,1.5157,3.6654,1.6653
0.46275,1.9892,1.0042,3.5388,1.5155,3.6653,1.6652
0.46287,1.9894,1.0042,3.5386,1.5153,3.6651,1.6651
0.463,1.9897,1.0042,3.5384,1.5151,3.665,1.6649
0.46312,1.9899,1.0042,3.5382,1.5149,3.6649,1.6648
0.46325,1.9902,1.0041,3.538,1.5146,3.6647,1.6646
0.46337,1.9904,1.0041,3.5378,1.5144,3.6646,1.6644
0.4635,1.9907,1.0041,3.5375,1.5142,3.6644,1.6642
0.46362,1.9909,1.004,3.5373,1.514,3.6642,1.664
0.46375,1.9912,1.004,3.5371,1.5138,3.664,1.6638
0.46387,1.9915,1.004,3.5369,1.5136,3.6638,1.6636
0.464,1.9917,1.004,3.5366,1.5133,3.6635,1.6634
0.46412,1.992,1.0039,3.5364,1.5131,3.6633,1.6631
0.46425,1.9922,1.0039,3.5361,1.5129,3.663,1.6628
0.46437,1.9925,1.0039,3.5359,1.5126,3.6627,1.6625
0.4645,1.9927,1.0038,3.5357,1.5124,3.6624,1.6622
0.46462,1.993,1.0038,3.5354,1.5122,3.6621,1.6618
0.46475,1.9932,1.0038,3.5352,1.5119,3.6617,1.6615
0.46487,1.9935,1.0038,3.5349,1.5117,3.6614,1.6611
0.465,1.9938,1.0037,3.5347,1.5114,3.661,1.6607
0.46512,1.994,1.0037,3.5344,1.5112,3.6606,1.6602
0.46525,1.9943,1.0037,3.5341,1.5109,3.6601,1.6597
0.46537,1.9945,1.0036,3.5339,1.5107,3.6596,1.6592
0.4655,1.9948,1.0036,3.5336,1.5104,3.6591,1.6587
0.46562,1.995,1.0036,3.5333,1.5102,3.6586,1.6581
0.46575,1.9953,1.0036,3.5331,1.5099,3.658,1.6575
0.46587,1.9956,1.0035,3.5328,1.5096,3.6574,1.6568
0.466,1.9958,1.0035,3.5325,1.5094,3.6567,1.6562
0.46612,1.9961,1.0035,3.5322,1.5091,3.656,1.656
0.46625,1.9963,1.0035,3.5321,1.5089,3.656,1.656
0.46637,1.9966,1.0034,3.5319,1.5087,3.656,1.656
0.4665,1.9969,1.0034,3.5317,1.5085,3.656,1.656
0.46662,1.9971,1.0034,3.5315,1.5083,3.656,1.6559
0.46675,1.9974,1.0034,3.5313,1.5081,3.6559,1.6559
0.46687,1.9976,1.0033,3.5311,1.5079,3.6559,1.6559
0.467,1.9979,1.0033,3.5309,1.5077,3.6559,1.6559
0.46712,1.9982,1.0033,3.5307,1.5075,3.6559,1.6559
0.46725,1.9984,1.0033,3.5305,1.5073,3.6558,1.6558
0.46737,1.9987,1.0032,3.5302,1.5071,3.6558,1.6558
0.4675,1.999,1.0032,3.53,1.5069,3.6558,1.6557
0.46762,1.9992,1.0032,3.5298,1.5067,3.6557,1.6557
0.46775,1.9995,1.0032,3.5296,1.5064,3.6557,1.6556
0.46787,1.9997,1.0031,3.5294,1.5062,3.6556,1.6556
0.468,2,1.0031,3.5292,1.506,3.6556,1.6555
0.46812,2.0003,1.0031,3.5289,1.5058,3.6555,1.6554
0.46825,2.0005,1.0031,3.5287,1.5056,3.6554,1.6553
0.46837,2.0008,1.003,3.5285,1.5053,3.6553,1.6553
0.4685,2.0011,1.003,3.5282,1.5051,3.6552,1.6552
0.46862,2.0013,1.003,3.528,1.5049,3.6551,1.655
0.46875,2.0016,1.003,3.5278,1.5046,3.655,1.6549
0.46887,2.0019,1.0029,3.5275,1.5044,3.6549,1.6548
0.469,2.0021,1.0029,3.5273,1.5042,3.6548,1.6547
0.46912,2.0024,1.0029,3.527,1.5039,3.6546,1.6545
0.46925,2.0027,1.0029,3.5268,1.5037,3.6545,1.6544
0.46937,2.0029,1.0028,3.5265,1.5034,3.6543,1.6542
0.4695,2.0032,1.0028,3.5263,1.5032,3.6542,1.654
0.46962,2.0035,1.0028,3.526,1.5029,3.654,1.6538
0.46975,2.0037,1.0028,3.5258,1.5027,3.6538,1.6536
0.46987,2.004,1.0027,3.5255,1.5024,3.6536,1.6534
0.47,2.0043,1.0027,3.5252,1.5022,3.6533,1.6531
0.47012,2.0046,1.0027,3.525,1.5019,3.6531,1.6529
0.47025,2.0048,1.0027,3.5247,1.5016,3.6528,1.6526
0.47037,2.0051,1.0027,3.5244,1.5014,3.6525,1.6523
0.4705,2.0054,1.0026,3.5241,1.5012,3.6522,1.6519
0.47062,2.0056,1.0026,3.5239,1.501,3.6519,1.6516
0.47075,2.0059,1.0026,3.5237,1.5008,3.6515,1.6512
0.47087,2.0062,1.0026,3.5235,1.5006,3.6512,1.6508
0.471,2.0064,1.0025,3.5234,1.5004,3.6508,1.6504
0.47112,2.0067,1.0025,3.5232,1.5002,3.6503,1.65
0.47125,2.007,1.0025,3.523,1.5,3.6499,1.6495
0.47137,2.0073,1.0025,3.5228,1.4998,3.6494,1.649
0.4715,2.0075,1.0024,3.5225,1.4996,3.6489,1.6484
0.47162,2.0078,1.0024,3.5223,1.4994,3.6484,1.6478
0.47175,2.0081,1.0024,3.5221,1.4992,3.6478,1.6472
0.47187,2.0084,1.0024,3.5219,1.499,3.6471,1.6466
0.472,2.0086,1.0024,3.5217,1.4988,3.6465,1.6461
0.47212,2.0089,1.0023,3.5215,1.4985,3.6462,1.6461
0.47225,2.0092,1.0023,3.5213,1.4983,3.6461,1.6461
0.47237,2.0095,1.0023,3.521,1.4981,3.6461,1.6461
0.4725,2.0097,1.0023,3.5208,1.4979,3.6461,1.6461
0.47262,2.01,1.0023,3.5206,1.4976,3.6461,1.6461
0.47275,2.0103,1.0022,3.5204,1.4974,3.6461,1.6461
0.47287,2.0106,1.0022,3.5201,1.4972,3.6461,1.6461
0.473,2.0108,1.0022,3.5199,1.497,3.646,1.646
0.47312,2.0111,1.0022,3.5197,1.4967,3.646,1.646
0.47325,2.0114,1.0021,3.5194,1.4965,3.646,1.6459
0.47337,2.0117,1.0021,3.5192,1.4962,3.6459,1.6459
0.4735,2.0119,1.0021,3.5189,1.496,3.6459,1.6459
0.47362,2.0122,1.0021,3.5187,1.4958,3.6458,1.6458
0.47375,2.0125,1.0021,3.5184,1.4955,3.6458,1.6457
0.47387,2.0128,1.002,3.5182,1.4953,3.6457,1.6457
0.474,2.0131,1.002,3.5179,1.495,3.6457,1.6456
0.47412,2.0133,1.002,3.5177,1.4948,3.6456,1.6455
0.47425,2.0136,1.002,3.5174,1.4945,3.6455,1.6454
0.47437,2.0139,1.002,3.5171,1.4942,3.6454,1.6453
0.4745,2.0142,1.0019,3.5169,1.494,3.6453,1.6452
0.47462,2.0145,1.0019,3.5166,1.4937,3.6452,1.6451
0.47475,2.0147,1.0019,3.5163,1.4936,3.6451,1.645
0.47487,2.015,1.0019,3.5161,1.4934,3.6449,1.6448
0.475,2.0153,1.0019,3.5159,1.4932,3.6448,1.6447
0.47512,2.0156,1.0018,3.5157,1.493,3.6447,1.6445
0.47525,2.0159,1.0018,3.5155,1.4928,3.6445,1.6443
0.47537,2.0161,1.0018,3.5153,1.4926,3.6443,1.6441
0.4755,2.0164,1.0018,3.5151,1.4924,3.6441,1.6439
0.47562,2.0167,1.0018,3.5149,1.4922,3.6439,1.6437
0.47575,2.017,1.0018,3.5147,1.492,3.6437,1.6435
0.47587,2.0173,1.0017,3.5145,1.4918,3.6435,1.6432
0.476,2.0176,1.0017,3.5143,1.4916,3.6432,1.643
0.47612,2.0178,1.0017,3.5141,1.4913,3.6429,1.6427
0.47625,2.0181,1.0017,3.5139,1.4911,3.6426,1.6424
0.47637,2.0184,1.0017,3.5136,1.4909,3.6423,1.642
0.4765,2.0187,1.0016,3.5134,1.4907,3.642,1.6417
0.47662,2.019,1.0016,3.5132,1.4905,3.6416,1.6413
0.47675,2.0193,1.0016,3.513,1.4903,3.6413,1.6409
0.47687,2.0195,1.0016,3.5128,1.49,3.6408,1.6404
0.477,2.0198,1.0016,3.5125,1.4898,3.6404,1.64
0.47712,2.0201,1.0016,3.5123,1.4896,3.6399,1.6395
0.47725,2.0204,1.0015,3.5121,1.4893,3.6394,1.6389
0.47737,2.0207,1.0015,3.5118,1.4891,3.6389,1.6384
0.4775,2.021,1.0015,3.5116,1.4889,3.6384,1.6378
0.47762,2.0213,1.0015,3.5114,1.4886,3.6377,1.6371
0.47775,2.0215,1.0015,3.5111,1.4884,3.6371,1.6367
0.47787,2.0218,1.0015,3.5109,1.4881,3.6367,1.6367
0.478,2.0221,1.0014,3.5106,1.4879,3.6367,1.6367
0.47812,2.0224,1.0014,3.5104,1.4877,3.6367,1.6367
0.47825,2.0227,1.0014,3.5101,1.4874,3.6367,1.6367
0.47837,2.023,1.0014,3.5099,1.4871,3.6367,1.6367
0.4785,2.0233,1.0014,3.5096,1.4869,3.6367,1.6367
0.47862,2.0236,1.0013,3.5093,1.4866,3.6367,1.6366
0.47875,2.0239,1.0013,3.5091,1.4864,3.6366,1.6366
0.47887,2.0241,1.0013,3.5088,1.4862,3.6366,1.6366
0.479,2.0244,1.0013,3.5085,1.486,3.6366,1.6365
0.47912,2.0247,1.0013,3.5083,1.4858,3.6365,1.6365
0.47925,2.025,1.0013,3.5081,1.4856,3.6365,1.6364
0.47937,2.0253,1.0013,3.5079,1.4854,3.6364,1.6364
0.4795,2.0256,1.0012,3.5077,1.4852,3.6364,1.6363
0.47962,2.0259,1.0012,3.5075,1.485,3.6363,1.6362
0.47975,2.0262,1.0012,3.5073,1.4848,3.6362,1.6361
0.47987,2.0265,1.0012,3.5071,1.4846,3.6361,1.6361
0.48,2.0268,1.0012,3.5069,1.4844,3.6361,1.636
0.48012,2.0271,1.0012,3.5067,1.4842,3.636,1.6359
0.48025,2.0273,1.0011,3.5065,1.484,3.6359,1.6357
0.48037,2.0276,1.0011,3.5063,1.4838,3.6357,1.6356
0.4805,2.0279,1.0011,3.5061,1.4836,3.6356,1.6355
0.48062,2.0282,1.0011,3.5059,1.4834,3.6355,1.6353
0.48075,2.0285,1.0011,3.5056,1.4832,3.6353,1.6352
0.48087,2.0288,1.0011,3.5054,1.4829,3.6352,1.635
0.481,2.0291,1.0011,3.5052,1.4827,3.635,1.6348
0.48112,2.0294,1.001,3.505,1.4825,3.6348,1.6346
0.48125,2.0297,1.001,3.5048,1.4823,3.6346,1.6344
0.48137,2.03,1.001,3.5045,1.482,3.6344,1.6342
0.4815,2.0303,1.001,3.5043,1.4818,3.6342,1.6339
0.48162,2.0306,1.001,3.5041,1.4816,3.6339,1.6337
0.48175,2.0309,1.001,3.5038,1.4813,3.6337,1.6334
0.48187,2.0312,1.001,3.5036,1.4811,3.6334,1.6331
0.482,2.0315,1.0009,3.5034,1.4808,3.6331,1.6327
0.48212,2.0318,1.0009,3.5031,1.4806,3.6328,1.6324
0.48225,2.0321,1.0009,3.5029,1.4803,3.6324,1.632
0.48237,2.0324,1.0009,3.5026,1.4801,3.632,1.6316
0.4825,2.0327,1.0009,3.5024,1.4798,3.6316,1.6312
0.48262,2.033,1.0009,3.5021,1.4796,3.6312,1.6307
0.48275,2.0333,1.0009,3.5019,1.4793,3.6307,1.6302
0.48287,2.0336,1.0009,3.5016,1.4791,3.6303,1.6297
0.483,2.0339,1.0008,3.5013,1.4789,3.6297,1.6291
0.48312,2.0342,1.0008,3.5011,1.4788,3.6292,1.6285
0.48325,2.0345,1.0008,3.5008,1.4786,3.6286,1.6279
0.48337,2.0348,1.0008,3.5006,1.4784,3.6279,1.6277
0.4835,2.0351,1.0008,3.5004,1.4782,3.6277,1.6277
0.48362,2.0354,1.0008,3.5002,1.478,3.6277,1.6277
0.48375,2.0357,1.0008,3.5,1.4778,3.6277,1.6277
0.48387,2.036,1.0007,3.4998,1.4776,3.6277,1.6277
0.484,2.0363,1.0007,3.4996,1.4774,3.6277,1.6276
0.48412,2.0366,1.0007,3.4994,1.4772,3.6276,1.6276
0.48425,2.0369,1.0007,3.4992,1.477,3.6276,1.6276
0.48437,2.0372,1.0007,3.499,1.4768,3.6276,1.6275
0.4845,2.0375,1.0007,3.4988,1.4765,3.6275,1.6275
0.48462,2.0378,1.0007,3.4986,1.4763,3.6275,1.6275
0.48475,2.0381,1.0007,3.4984,1.4761,3.6275,1.6274
0.48487,2.0384,1.0007,3.4981,1.4759,3.6274,1.6274
0.485,2.0387,1.0006,3.4979,1.4757,3.6274,1.6273
0.48512,2.039,1.0006,3.4977,1.4754,3.6273,1.6272
0.48525,2.0393,1.0006,3.4975,1.4752,3.6272,1.6271
0.48537,2.0396,1.0006,3.4973,1.475,3.6272,1.6271
0.4855,2.0399,1.0006,3.497,1.4748,3.6271,1.627
0.48562,2.0402,1.0006,3.4968,1.4745,3.627,1.6269
0.48575,2.0405,1.0006,3.4966,1.4743,3.6269,1.6267
0.48587,2.0408,1.0006,3.4964,1.4741,3.6268,1.6266
0.486,2.0411,1.0006,3.4961,1.4738,3.6266,1.6265
0.48612,2.0414,1.0005,3.4959,1.4736,3.6265,1.6264
0.48625,2.0417,1.0005,3.4956,1.4733,3.6264,1.6262
0.48637,2.042,1.0005,3.4954,1.4731,3.6262,1.626
0.4865,2.0423,1.0005,3.4952,1.4728,3.626,1.6258
0.48662,2.0426,1.0005,3.4949,1.4726,3.6259,1.6257
0.48675,2.0429,1.0005,3.4947,1.4723,3.6257,1.6254
0.48687,2.0432,1.0005,3.4944,1.4721,3.6255,1.6252
0.487,2.0436,1.0005,3.4942,1.4719,3.6252,1.625
0.48712,2.0439,1.0005,3.4939,1.4718,3.625,1.6247
0.48725,2.0442,1.0005,3.4936,1.4716,3.6247,1.6244
0.48737,2.0445,1.0004,3.4934,1.4714,3.6245,1.6241
0.4875,2.0448,1.0004,3.4931,1.4712,3.6242,1.6238
0.48762,2.0451,1.0004,3.4929,1.471,3.6238,1.6234
0.48775,2.0454,1.0004,3.4927,1.4708,3.6235,1.6231
0.48787,2.0457,1.0004,3.4925,1.4706,3.6231,1.6227
0.488,2.046,1.0004,3.4923,1.4704,3.6227,1.6222
0.48812,2.0463,1.0004,3.4922,1.4702,3.6223,1.6218
0.48825,2.0466,1.0004,3.492,1.47,3.6218,1.6213
0.48837,2.0469,1.0004,3.4918,1.4698,3.6213,1.6208
0.4885,2.0473,1.0004,3.4916,1.4696,3.6208,1.6202
0.48862,2.0476,1.0004,3.4913,1.4693,3.6203,1.6196
0.48875,2.0479,1.0003,3.4911,1.4691,3.6197,1.619
0.48887,2.0482,1.0003,3.4909,1.4689,3.6191,1.619
0.489,2.0485,1.0003,3.4907,1.4687,3.619,1.619
0.48912,2.0488,1.0003,3.4905,1.4685,3.619,1.619
0.48925,2.0491,1.0003,3.4903,1.4682,3.619,1.619
0.48937,2.0494,1.0003,3.4901,1.468,3.619,1.6189
0.4895,2.0497,1.0003,3.4899,1.4678,3.619,1.6189
0.48962,2.0501,1.0003,3.4896,1.4676,3.6189,1.6189
0.48975,2.0504,1.0003,3.4894,1.4673,3.6189,1.6189
0.48987,2.0507,1.0003,3.4892,1.4671,3.6189,1.6188
0.49,2.051,1.0003,3.4889,1.4669,3.6188,1.6188
0.49012,2.0513,1.0003,3.4887,1.4666,3.6188,1.6187
0.49025,2.0516,1.0003,3.4885,1.4664,3.6187,1.6187
0.49037,2.0519,1.0002,3.4882,1.4661,3.6187,1.6186
0.4905,2.0522,1.0002,3.488,1.4659,3.6186,1.6185
0.49062,2.0526,1.0002,3.4878,1.4656,3.6186,1.6185
0.49075,2.0529,1.0002,3.4875,1.4654,3.6185,1.6184
0.49087,2.0532,1.0002,3.4873,1.4652,3.6184,1.6183
0.491,2.0535,1.0002,3.487,1.465,3.6183,1.6182
0.49112,2.0538,1.0002,3.4868,1.4648,3.6182,1.6181
0.49125,2.0541,1.0002,3.4865,1.4646,3.6181,1.618
0.49137,2.0545,1.0002,3.4863,1.4644,3.618,1.6178
0.4915,2.0548,1.0002,3.486,1.4642,3.6179,1.6177
0.49162,2.0551,1.0002,3.4857,1.4641,3.6177,1.6175
0.49175,2.0554,1.0002,3.4856,1.4639,3.6176,1.6174
0.49187,2.0557,1.0002,3.4854,1.4637,3.6174,1.6172
0.492,2.056,1.0002,3.4852,1.4635,3.6172,1.617
0.49212,2.0563,1.0002,3.485,1.4633,3.617,1.6168
0.49225,2.0567,1.0002,3.4848,1.463,3.6168,1.6166
0.49237,2.057,1.0001,3.4846,1.4628,3.6166,1.6163
0.4925,2.0573,1.0001,3.4844,1.4626,3.6164,1.6161
0.49262,2.0576,1.0001,3.4842,1.4624,3.6161,1.6158
0.49275,2.0579,1.0001,3.484,1.4622,3.6158,1.6155
0.49287,2.0583,1.0001,3.4838,1.462,3.6155,1.6151
0.493,2.0586,1.0001,3.4836,1.4618,3.6152,1.6148
0.49312,2.0589,1.0001,3.4834,1.4616,3.6149,1.6144
0.49325,2.0592,1.0001,3.4832,1.4613,3.6145,1.614
0.49337,2.0595,1.0001,3.4829,1.4611,3.6141,1.6136
0.4935,2.0599,1.0001,3.4827,1.4609,3.6137,1.6131
0.49362,2.0602,1.0001,3.4825,1.4606,3.6132,1.6126
0.49375,2.0605,1.0001,3.4823,1.4604,3.6127,1.6121
0.49387,2.0608,1.0001,3.4821,1.4602,3.6122,1.6115
0.494,2.0611,1.0001,3.4818,1.4599,3.6117,1.6109
0.49412,2.0615,1.0001,3.4816,1.4597,3.6111,1.6106
0.49425,2.0618,1.0001,3.4814,1.4595,3.6106,1.6106
0.49437,2.0621,1.0001,3.4811,1.4592,3.6106,1.6106
0.4945,2.0624,1.0001,3.4809,1.459,3.6106,1.6106
0.49462,2.0627,1.0001,3.4807,1.4587,3.6106,1.6106
0.49475,2.0631,1.0001,3.4804,1.4585,3.6106,1.6105
0.49487,2.0634,1.0001,3.4802,1.4583,3.6106,1.6105
0.495,2.0637,1.0001,3.4799,1.4581,3.6105,1.6105
0.49512,2.064,1.0001,3.4797,1.458,3.6105,1.6105
0.49525,2.0644,1,3.4794,1.4578,3.6105,1.6104
0.49537,2.0647,1,3.4792,1.4576,3.6104,1.6104
0.4955,2.065,1,3.4789,1.4574,3.6104,1.6103
0.49562,2.0653,1,3.4787,1.4572,3.6103,1.6103
0.49575,2.0656,1,3.4785,1.457,3.6103,1.6102
0.49587,2.066,1,3.4783,1.4568,3.6102,1.6101
0.496,2.0663,1,3.4781,1.4566,3.6101,1.61
0.49612,2.0666,1,3.4779,1.4564,3.6101,1.6099
0.49625,2.0669,1,3.4777,1.4562,3.61,1.6098
0.49637,2.0673,1,3.4775,1.456,3.6099,1.6097
0.4965,2.0676,1,3.4773,1.4558,3.6098,1.6096
0.49662,2.0679,1,3.4771,1.4556,3.6097,1.6095
0.49675,2.0682,1,3.4769,1.4553,3.6095,1.6093
0.49687,2.0686,1,3.4767,1.4551,3.6094,1.6092
0.497,2.0689,1,3.4765,1.4549,3.6092,1.609
0.49712,2.0692,1,3.4763,1.4547,3.6091,1.6089
0.49725,2.0696,1,3.4761,1.4545,3.6089,1.6087
0.49737,2.0699,1,3.4759,1.4542,3.6087,1.6085
0.4975,2.0702,1,3.4757,1.454,3.6085,1.6082
0.49762,2.0705,1,3.4754,1.4538,3.6083,1.608
0.49775,2.0709,1,3.4752,1.4535,3.6081,1.6077
0.49787,2.0712,1,3.475,1.4533,3.6078,1.6074
0.498,2.0715,1,3.4748,1.4531,3.6075,1.6071
0.49812,2.0718,1,3.4745,1.4528,3.6072,1.6068
0.49825,2.0722,1,3.4743,1.4526,3.6069,1.6065
0.49837,2.0725,1,3.4741,1.4524,3.6066,1.6061
0.4985,2.0728,1,3.4738,1.4521,3.6062,1.6057
0.49862,2.0732,1,3.4736,1.4519,3.6058,1.6053
0.49875,2.0735,1,3.4734,1.4517,3.6054,1.6048
0.49887,2.0738,1,3.4731,1.4515,3.6049,1.6043
0.499,2.0742,1,3.4729,1.4513,3.6045,1.6038
0.49912,2.0745,1,3.4726,1.4511,3.6039,1.6032
0.49925,2.0748,1,3.4724,1.451,3.6034,1.6026
0.49937,2.0751,1,3.4721,1.4508,3.6028,1.6025
0.4995,2.0755,1,3.4719,1.4506,3.6025,1.6025
0.49962,2.0758,1,3.4716,1.4504,3.6025,1.6025
0.49975,2.0761,1,3.4714,1.4502,3.6025,1.6025
0.49987,2.0765,1,3.4713,1.45,3.6025,1.6025
0.5,2.0768,1,3.4711,1.4498,3.6025,1.6024
0.50012,2.0771,1,3.4709,1.4496,3.6024,1.6024
0.50025,2.0775,1,3.4707,1.4494,3.6024,1.6024
0.50037,2.0778,1,3.4705,1.4492,3.6024,1.6023
0.5005,2.0781,1,3.4703,1.4489,3.6024,1.6023
0.50062,2.0785,1,3.4701,1.4487,3.6023,1.6022
0.50075,2.0788,1,3.4699,1.4485,3.6023,1.6022
0.50087,2.0791,1,3.4697,1.4483,3.6022,1.6021
0.501,2.0795,1,3.4695,1.4481,3.6021,1.602
0.50112,2.0798,1,3.4693,1.4479,3.6021,1.602
0.50125,2.0801,1,3.4691,1.4476,3.602,1.6019
0.50137,2.0805,1,3.4689,1.4474,3.6019,1.6018
0.5015,2.0808,1,3.4686,1.4472,3.6018,1.6017
0.50162,2.0811,1,3.4684,1.447,3.6017,1.6016
0.50175,2.0815,1,3.4682,1.4467,3.6016,1.6014
0.50187,2.0818,1,3.468,1.4465,3.6015,1.6013
0.502,2.0821,1,3.4678,1.4463,3.6013,1.6011
0.50212,2.0825,1,3.4675,1.446,3.6012,1.601
0.50225,2.0828,1,3.4673,1.4458,3.601,1.6008
0.50237,2.0831,1,3.4671,1.4455,3.6009,1.6006
0.5025,2.0835,1,3.4669,1.4453,3.6007,1.6004
0.50262,2.0838,1,3.4666,1.4451,3.6005,1.6002
0.50275,2.0841,1,3.4664,1.445,3.6003,1.6
0.50287,2.0845,1,3.4661,1.4448,3.6,1.5997
0.503,2.0848,1,3.4659,1.4446,3.5998,1.5994
0.50312,2.0852,1,3.4657,1.4444,3.5995,1.5991
0.50325,2.0855,1,3.4654,1.4442,3.5992,1.5988
0.50337,2.0858,1,3.4652,1.444,3.5989,1.5985
0.5035,2.0862,1,3.4649,1.4438,3.5986,1.5981
0.50362,2.0865,1,3.4647,1.4436,3.5982,1.5977
0.50375,2.0868,1,3.4645,1.4434,3.5978,1.5973
0.50387,2.0872,1,3.4643,1.4432,3.5974,1.5968
0.504,2.0875,1,3.4641,1.443,3.597,1.5963
0.50412,2.0879,1,3.4639,1.4428,3.5965,1.5958
0.50425,2.0882,1,3.4637,1.4426,3.596,1.5952
0.50437,2.0885,1,3.4635,1.4424,3.5954,1.5947
0.5045,2.0889,1,3.4633,1.4422,3.5949,1.5947
0.50462,2.0892,1,3.4631,1.442,3.5947,1.5947
0.50475,2.0896,1,3.4629,1.4418,3.5947,1.5946
0.50487,2.0899,1,3.4627,1.4415,3.5947,1.5946
0.505,2.0902,1,3.4625,1.4413,3.5946,1.5946
0.50512,2.0906,1,3.4623,1.4411,3.5946,1.5946
0.50525,2.0909,1,3.4621,1.4409,3.5946,1.5945
0.50537,2.0913,1,3.4619,1.4406,3.5946,1.5945
0.5055,2.0916,1,3.4617,1.4404,3.5945,1.5945
0.50562,2.0919,1,3.4615,1.4402,3.5945,1.5944
0.50575,2.0923,1,3.4613,1.44,3.5945,1.5944
0.50587,2.0926,1,3.461,1.4397,3.5944,1.5943
0.506,2.093,1,3.4608,1.4395,3.5943,1.5942
0.50612,2.0933,1,3.4606,1.4392,3.5943,1.5942
0.50625,2.0937,1,3.4604,1.439,3.5942,1.5941
0.50637,2.094,1,3.4601,1.4388,3.5941,1.594
0.5065,2.0943,1,3.4599,1.4386,3.594,1.5939
0.50662,2.0947,1,3.4597,1.4385,3.5939,1.5938
0.50675,2.095,1,3.4594,1.4383,3.5938,1.5937
0.50687,2.0954,1,3.4592,1.4381,3.5937,1.5935
0.507,2.0957,1,3.459,1.4379,3.5936,1.5934
0.50712,2.096,1,3.4587,1.4377,3.5934,1.5932
0.50725,2.0964,1,3.4585,1.4375,3.5933,1.593
0.50737,2.0967,1,3.4582,1.4373,3.5931,1.5929
0.5075,2.0971,1,3.458,1.4371,3.593,1.5927
0.50762,2.0974,1,3.4578,1.4369,3.5928,1.5924
0.50775,2.0978,1,3.4576,1.4367,3.5925,1.5922
0.50787,2.0981,1,3.4574,1.4365,3.5923,1.592
0.508,2.0985,1,3.4572,1.4363,3.5921,1.5917
0.50812,2.0988,1,3.457,1.4361,3.5918,1.5914
0.50825,2.0992,1,3.4568,1.4359,3.5915,1.5911
0.50837,2.0995,1,3.4567,1.4357,3.5912,1.5907
0.5085,2.0998,1,3.4565,1.4355,3.5909,1.5904
0.50862,2.1002,1,3.4563,1.4353,3.5906,1.59
0.50875,2.1005,1,3.4561,1.435,3.5902,1.5896
0.50887,2.1009,1,3.4559,1.4348,3.5898,1.5891
0.509,2.1012,1,3.4557,1.4346,3.5893,1.5887
0.50912,2.1016,1,3.4554,1.4344,3.5889,1.5881
0.50925,2.1019,1,3.4552,1.4341,3.5884,1.5876
0.50937,2.1023,1,3.455,1.4339,3.5878,1.5871
0.5095,2.1026,1,3.4548,1.4337,3.5873,1.5871
0.50962,2.103,1,3.4546,1.4335,3.5871,1.5871
0.50975,2.1033,1,3.4544,1.4332,3.5871,1.587
0.50987,2.1037,1,3.4542,1.433,3.5871,1.587
0.51,2.104,1,3.4539,1.4327,3.587,1.587
0.51012,2.1044,1,3.4537,1.4326,3.587,1.587
0.51025,2.1047,1,3.4535,1.4324,3.587,1.5869
0.51037,2.1051,1,3.4533,1.4322,3.587,1.5869
0.5105,2.1054,1,3.453,1.432,3.5869,1.5869
0.51062,2.1058,1,3.4528,1.4318,3.5869,1.5868
0.51075,2.1061,1,3.4526,1.4316,3.5868,1.5867
0.51087,2.1064,1,3.4523,1.4315,3.5868,1.5867
0.511,2.1068,1,3.4521,1.4313,3.5867,1.5866
0.51112,2.1071,1,3.4518,1.4311,3.5867,1.5865
0.51125,2.1075,1,3.4516,1.4309,3.5866,1.5864
0.51137,2.1078,1,3.4513,1.4307,3.5865,1.5863
0.5115,2.1082,1,3.4512,1.4305,3.5864,1.5862
0.51162,2.1085,1,3.451,1.4303,3.5863,1.5861
0.51175,2.1089,1,3.4508,1.4301,3.5862,1.586
0.51187,2.1093,1,3.4506,1.4299,3.5861,1.5859
0.512,2.1096,1,3.4504,1.4297,3.5859,1.5857
0.51212,2.11,1,3.4502,1.4294,3.5858,1.5856
0.51225,2.1103,1,3.45,1.4292,3.5856,1.5854
0.51237,2.1107,1,3.4498,1.429,3.5855,1.5852
0.5125,2.111,1,3.4496,1.4288,3.5853,1.585
0.51262,2.1114,1,3.4494,1.4286,3.5851,1.5848
0.51275,2.1117,1,3.4492,1.4284,3.5849,1.5845
0.51287,2.1121,1,3.449,1.4281,3.5847,1.5843
0.513,2.1124,1,3.4488,1.4279,3.5844,1.584
0.51312,2.1128,1,3.4486,1.4277,3.5841,1.5837
0.51325,2.1131,1,3.4484,1.4275,3.5838,1.5834
0.51337,2.1135,1,3.4482,1.4272,3.5835,1.583
0.5135,2.1138,1,3.448,1.427,3.5832,1.5826
0.51362,2.1142,1,3.4478,1.4268,3.5828,1.5822
0.51375,2.1145,1,3.4475,1.4265,3.5824,1.5818
0.51387,2.1149,1,3.4473,1.4264,3.582,1.5813
0.514,2.1152,1,3.4471,1.4262,3.5816,1.5808
0.51412,2.1156,1,3.4469,1.426,3.5811,1.5803
0.51425,2.116,1,3.4467,1.4258,3.5806,1.5797
0.51437,2.1163,1,3.4464,1.4256,3.5801,1.5797
0.5145,2.1167,1,3.4462,1.4254,3.5797,1.5797
0.51462,2.117,1,3.446,1.4252,3.5797,1.5797
0.51475,2.1174,1,3.4457,1.4251,3.5797,1.5796
0.51487,2.1177,1,3.4455,1.4249,3.5797,1.5796
0.515,2.1181,1,3.4452,1.4247,3.5796,1.5796
0.51512,2.1184,1,3.445,1.4245,3.5796,1.5795
0.51525,2.1188,1,3.4448,1.4243,3.5796,1.5795
0.51537,2.1192,1,3.4446,1.4241,3.5795,1.5795
0.5155,2.1195,1,3.4444,1.4239,3.5795,1.5794
0.51562,2.1199,1,3.4442,1.4237,3.5795,1.5794
0.51575,2.1202,1,3.444,1.4235,3.5794,1.5793
0.51587,2.1206,1,3.4438,1.4232,3.5793,1.5792
0.516,2.1209,1,3.4437,1.423,3.5793,1.5791
0.51612,2.1213,1,3.4435,1.4228,3.5792,1.5791
0.51625,2.1217,1,3.4433,1.4226,3.5791,1.579
0.51637,2.122,1,3.4431,1.4224,3.579,1.5788
0.5165,2.1224,1,3.4429,1.4222,3.5789,1.5787
0.51662,2.1227,1,3.4427,1.422,3.5788,1.5786
0.51675,2.1231,1,3.4425,1.4217,3.5787,1.5785
0.51687,2.1234,1,3.4423,1.4215,3.5786,1.5783
0.517,2.1238,1,3.4421,1.4213,3.5784,1.5782
0.51712,2.1242,1,3.4418,1.421,3.5783,1.578
0.51725,2.1245,1,3.4416,1.4208,3.5781,1.5778
0.51737,2.1249,1,3.4414,1.4206,3.5779,1.5776
0.5175,2.1252,1,3.4412,1.4204,3.5777,1.5773
0.51762,2.1256,1,3.441,1.4202,3.5775,1.5771
0.51775,2.126,1,3.4408,1.42,3.5773,1.5768
0.51787,2.1263,1,3.4405,1.4198,3.577,1.5766
0.518,2.1267,1,3.4403,1.4196,3.5767,1.5762
0.51812,2.127,1,3.4401,1.4195,3.5764,1.5759
0.51825,2.1274,1,3.4399,1.4193,3.5761,1.5756
0.51837,2.1278,1,3.4396,1.4191,3.5758,1.5752
0.5185,2.1281,1,3.4394,1.4189,3.5754,1.5748
0.51862,2.1285,1,3.4392,1.4187,3.575,1.5743
0.51875,2.1288,1,3.4389,1.4185,3.5746,1.5739
0.51887,2.1292,1,3.4387,1.4183,3.5742,1.5734
0.519,2.1296,1,3.4384,1.4181,3.5737,1.5728
0.51912,2.1299,1,3.4383,1.4179,3.5732,1.5725
0.51925,2.1303,1,3.4381,1.4177,3.5726,1.5725
0.51937,2.1306,1,3.4379,1.4175,3.5725,1.5725
0.5195,2.131,1,3.4377,1.4173,3.5725,1.5724
0.51962,2.1314,1,3.4375,1.4171,3.5725,1.5724
0.51975,2.1317,1,3.4373,1.4169,3.5725,1.5724
0.51987,2.1321,1,3.4371,1.4167,3.5724,1.5724
0.52,2.1325,1,3.437,1.4165,3.5724,1.5723
0.52012,2.1328,1,3.4368,1.4162,3.5724,1.5723
0.52025,2.1332,1,3.4366,1.416,3.5723,1.5722
0.52037,2.1335,1,3.4364,1.4158,3.5723,1.5722
0.5205,2.1339,1,3.4362,1.4156,3.5722,1.5721
0.52062,2.1343,1,3.436,1.4153,3.5722,1.572
0.52075,2.1346,1,3.4358,1.4151,3.5721,1.572
0.52087,2.135,1,3.4355,1.4149,3.572,1.5719
0.521,2.1354,1,3.4353,1.4147,3.572,1.5718
0.52112,2.1357,1,3.4351,1.4144,3.5719,1.5717
0.52125,2.1361,1,3.4349,1.4143,3.5718,1.5716
0.52137,2.1364,1,3.4347,1.4141,3.5717,1.5714
0.5215,2.1368,1,3.4345,1.4139,3.5715,1.5713
0.52162,2.1372,1,3.4343,1.4137,3.5714,1.5712
0.52175,2.1375,1,3.434,1.4135,3.5713,1.571
0.52187,2.1379,1,3.4338,1.4134,3.5711,1.5708
0.522,2.1383,1,3.4336,1.4132,3.571,1.5706
0.52212,2.1386,1,3.4334,1.413,3.5708,1.5704
0.52225,2.139,1,3.4331,1.4128,3.5706,1.5702
0.52237,2.1394,1,3.4329,1.4126,3.5704,1.57
0.5225,2.1397,1,3.4326,1.4124,3.5701,1.5697
0.52262,2.1401,1,3.4324,1.4122,3.5699,1.5694
0.52275,2.1405,1,3.4322,1.412,3.5696,1.5691
0.52287,2.1408,1,3.432,1.4118,3.5693,1.5688
0.523,2.1412,1,3.4318,1.4116,3.569,1.5684
0.52312,2.1416,1,3.4316,1.4114,3.5687,1.5681
0.52325,2.1419,1,3.4315,1.4112,3.5683,1.5677
0.52337,2.1423,1,3.4313,1.411,3.568,1.5672
0.5235,2.1427,1,3.4311,1.4108,3.5675,1.5668
0.52362,2.143,1,3.4309,1.4106,3.5671,1.5663
0.52375,2.1434,1,3.4307,1.4103,3.5666,1.5657
0.52387,2.1438,1,3.4305,1.4101,3.5661,1.5655
0.524,2.1441,1,3.4303,1.4099,3.5656,1.5655
0.52412,2.1445,1,3.4301,1.4097,3.5655,1.5655
0.52425,2.1449,1,3.4299,1.4095,3.5655,1.5654
0.52437,2.1452,1,3.4297,1.4092,3.5655,1.5654
0.5245,2.1456,1,3.4295,1.409,3.5655,1.5654
0.52462,2.146,1,3.4293,1.4088,3.5654,1.5653
0.52475,2.1463,1,3.4291,1.4086,3.5654,1.5653
0.52487,2.1467,1,3.4289,1.4084,3.5654,1.5653
0.525,2.1471,1,3.4287,1.4082,3.5653,1.5652
0.52512,2.1475,1,3.4284,1.408,3.5653,1.5651
0.52525,2.1478,1,3.4282,1.4078,3.5652,1.5651
0.52537,2.1482,1,3.428,1.4077,3.5652,1.565
0.5255,2.1486,1,3.4278,1.4075,3.5651,1.5649
0.52562,2.1489,1,3.4276,1.4073,3.565,1.5648
0.52575,2.1493,1,3.4273,1.4071,3.5649,1.5647
0.52587,2.1497,1,3.4271,1.4069,3.5648,1.5646
0.526,2.15,1,3.4269,1.4067,3.5647,1.5645
0.52612,2.1504,1,3.4267,1.4065,3.5646,1.5644
0.52625,2.1508,1,3.4264,1.4063,3.5645,1.5642
0.52637,2.1511,1,3.4262,1.4061,3.5644,1.5641
0.5265,2.1515,1,3.426,1.4059,3.5642,1.5639
0.52662,2.1519,1,3.4258,1.4057,3.5641,1.5637
0.52675,2.1523,1,3.4256,1.4055,3.5639,1.5635
0.52687,2.1526,1,3.4254,1.4053,3.5637,1.5633
0.527,2.153,1,3.4252,1.4051,3.5635,1.5631
0.52712,2.1534,1,3.4251,1.4049,3.5633,1.5628
0.52725,2.1537,1,3.4249,1.4047,3.563,1.5626
0.52737,2.1541,1,3.4247,1.4045,3.5628,1.5623
0.5275,2.1545,1,3.4245,1.4043,3.5625,1.562
0.52762,2.1549,1,3.4243,1.404,3.5622,1.5616
0.52775,2.1552,1,3.4241,1.4038,3.5619,1.5613
0.52787,2.1556,1,3.4239,1.4036,3.5615,1.5609
0.528,2.156,1,3.4237,1.4034,3.5612,1.5605
0.52812,2.1564,1,3.4235,1.4032,3.5608,1.56
0.52825,2.1567,1,3.4233,1.4029,3.5604,1.5595
0.52837,2.1571,1,3.4231,1.4027,3.5599,1.559
0.5285,2.1575,1,3.4229,1.4025,3.5594,1.5586
0.52862,2.1578,1,3.4227,1.4024,3.5589,1.5586
0.52875,2.1582,1,3.4225,1.4022,3.5587,1.5586
0.52887,2.1586,1,3.4222,1.402,3.5587,1.5586
0.529,2.159,1,3.422,1.4018,3.5586,1.5586
0.52912,2.1593,1,3.4218,1.4016,3.5586,1.5585
0.52925,2.1597,1,3.4216,1.4015,3.5586,1.5585
0.52937,2.1601,1,3.4214,1.4013,3.5586,1.5585
0.5295,2.1605,1,3.4211,1.4011,3.5585,1.5584
0.52962,2.1608,1,3.4209,1.4009,3.5585,1.5584
0.52975,2.1612,1,3.4207,1.4007,3.5584,1.5583
0.52987,2.1616,1,3.4205,1.4005,3.5584,1.5582
0.53,2.162,1,3.4202,1.4003,3.5583,1.5582
0.53012,2.1623,1,3.42,1.4001,3.5582,1.5581
0.53025,2.1627,1,3.4198,1.3999,3.5582,1.558
0.53037,2.1631,1,3.4196,1.3997,3.5581,1.5579
0.5305,2.1635,1,3.4195,1.3995,3.558,1.5578
0.53062,2.1638,1,3.4193,1.3993,3.5579,1.5577
0.53075,2.1642,1,3.4191,1.3991,3.5578,1.5575
0.53087,2.1646,1,3.4189,1.3989,3.5577,1.5574
0.531,2.165,1,3.4187,1.3987,3.5575,1.5572
0.53112,2.1653,1,3.4185,1.3984,3.5574,1.5571
0.53125,2.1657,1,3.4183,1.3982,3.5572,1.5569
0.53137,2.1661,1,3.4181,1.398,3.557,1.5567
0.5315,2.1665,1,3.4179,1.3978,3.5569,1.5565
0.53162,2.1668,1,3.4177,1.3976,3.5567,1.5562
0.53175,2.1672,1,3.4175,1.3973,3.5564,1.556
0.53187,2.1676,1,3.4173,1.3971,3.5562,1.5557
0.532,2.168,1,3.4171,1.3969,3.5559,1.5554
0.53212,2.1683,1,3.4169,1.3967,3.5557,1.5551
0.53225,2.1687,1,3.4167,1.3966,3.5554,1.5548
0.53237,2.1691,1,3.4165,1.3964,3.5551,1.5544
0.5325,2.1695,1,3.4163,1.3962,3.5547,1.554
0.53262,2.1699,1,3.4161,1.396,3.5543,1.5536
0.53275,2.1702,1,3.4159,1.3958,3.5539,1.5531
0.53287,2.1706,1,3.4157,1.3957,3.5535,1.5526
0.533,2.171,1,3.4154,1.3955,3.5531,1.5521
0.53312,2.1714,1,3.4152,1.3953,3.5526,1.5519
0.53325,2.1717,1,3.415,1.3951,3.552,1.5519
0.53337,2.1721,1,3.4148,1.3949,3.552,1.5519
0.5335,2.1725,1,3.4145,1.3947,3.552,1.5519
0.53362,2.1729,1,3.4143,1.3945,3.5519,1.5518
0.53375,2.1733,1,3.4141,1.3943,3.5519,1.5518
0.53387,2.1736,1,3.4139,1.3941,3.5519,1.5518
0.534,2.174,1,3.4137,1.3939,3.5518,1.5517
0.53412,2.1744,1,3.4135,1.3937,3.5518,1.5517
0.53425,2.1748,1,3.4133,1.3935,3.5518,1.5516
0.53437,2.1752,1,3.4132,1.3933,3.5517,1.5516
0.5345,2.1755,1,3.413,1.3931,3.5517,1.5515
0.53462,2.1759,1,3.4128,1.3929,3.5516,1.5514
0.53475,2.1763,1,3.4126,1.3927,3.5515,1.5513
0.53487,2.1767,1,3.4124,1.3924,3.5514,1.5512
0.535,2.1771,1,3.4122,1.3922,3.5513,1.5511
0.53512,2.1774,1,3.412,1.392,3.5512,1.551
0.53525,2.1778,1,3.4118,1.3918,3.5511,1.5509
0.53537,2.1782,1,3.4116,1.3915,3.551,1.5507
0.5355,2.1786,1,3.4114,1.3913,3.5509,1.5506
0.53562,2.179,1,3.4112,1.3912,3.5508,1.5504
0.53575,2.1793,1,3.411,1.391,3.5506,1.5502
0.53587,2.1797,1,3.4108,1.3908,3.5504,1.5501
0.536,2.1801,1,3.4106,1.3906,3.5503,1.5498
0.53612,2.1805,1,3.4104,1.3905,3.5501,1.5496
0.53625,2.1809,1,3.4102,1.3903,3.5498,1.5494
0.53637,2.1812,1,3.41,1.3901,3.5496,1.5491
0.5365,2.1816,1,3.4098,1.3899,3.5494,1.5488
0.53662,2.182,1,3.4095,1.3897,3.5491,1.5485
0.53675,2.1824,1,3.4093,1.3895,3.5488,1.5482
0.53687,2.1828,1,3.4091,1.3893,3.5485,1.5478
0.537,2.1832,1,3.4089,1.3891,3.5482,1.5474
0.53712,2.1835,1,3.4086,1.389,3.5478,1.547
0.53725,2.1839,1,3.4084,1.3888,3.5474,1.5466
0.53737,2.1843,1,3.4082,1.3886,3.547,1.5461
0.5375,2.1847,1,3.408,1.3884,3.5466,1.5456
0.53762,2.1851,1,3.4078,1.3882,3.5461,1.5454
0.53775,2.1854,1,3.4076,1.3879,3.5456,1.5454
0.53787,2.1858,1,3.4075,1.3877,3.5454,1.5453
0.538,2.1862,1,3.4073,1.3875,3.5454,1.5453
0.53812,2.1866,1,3.4071,1.3873,3.5454,1.5453
0.53825,2.187,1,3.4069,1.3871,3.5454,1.5452
0.53837,2.1874,1,3.4067,1.3869,3.5453,1.5452
0.5385,2.1877,1,3.4065,1.3867,3.5453,1.5452
0.53862,2.1881,1,3.4063,1.3865,3.5453,1.5451
0.53875,2.1885,1,3.4062,1.3862,3.5452,1.5451
0.53887,2.1889,1,3.406,1.386,3.5452,1.545
0.539,2.1893,1,3.4058,1.3858,3.5451,1.5449
0.53912,2.1897,1,3.4056,1.3856,3.545,1.5448
0.53925,2.19,1,3.4054,1.3855,3.545,1.5447
0.53937,2.1904,1,3.4052,1.3853,3.5449,1.5446
0.5395,2.1908,1,3.405,1.3851,3.5448,1.5445
0.53962,2.1912,1,3.4047,1.3849,3.5447,1.5444
0.53975,2.1916,1,3.4045,1.3848,3.5446,1.5443
0.53987,2.192,1,3.4043,1.3846,3.5445,1.5442
0.54,2.1924,1,3.4041,1.3844,3.5443,1.544
0.54012,2.1927,1,3.4039,1.3842,3.5442,1.5438
0.54025,2.1931,1,3.4037,1.384,3.544,1.5437
0.54037,2.1935,1,3.4035,1.3838,3.5439,1.5435
0.5405,2.1939,1,3.4032,1.3836,3.5437,1.5432
0.54062,2.1943,1,3.403,1.3834,3.5435,1.543
0.54075,2.1947,1,3.4028,1.3832,3.5433,1.5428
0.54087,2.1951,1,3.4026,1.383,3.543,1.5425
0.541,2.1954,1,3.4023,1.3828,3.5428,1.5422
0.54112,2.1958,1,3.4022,1.3826,3.5425,1.5419
0.54125,2.1962,1,3.402,1.3824,3.5422,1.5416
0.54137,2.1966,1,3.4018,1.3822,3.5419,1.5412
0.5415,2.197,1,3.4016,1.382,3.5416,1.5408
0.54162,2.1974,1,3.4015,1.3818,3.5412,1.5404
0.54175,2.1978,1,3.4013,1.3816,3.5408,1.5399
0.54187,2.1981,1,3.4011,1.3814,3.5404,1.5395
0.542,2.1985,1,3.4009,1.3812,3.54,1.5389
0.54212,2.1989,1,3.4007,1.381,3.5395,1.5389
0.54225,2.1993,1,3.4005,1.3807,3.539,1.5389
0.54237,2.1997,1,3.4003,1.3805,3.539,1.5389
0.5425,2.2001,1,3.4001,1.3803,3.539,1.5389
0.54262,2.2005,1,3.3999,1.3801,3.5389,1.5388
0.54275,2.2008,1,3.3997,1.38,3.5389,1.5388
0.54287,2.2012,1,3.3995,1.3798,3.5389,1.5387
0.543,2.2016,1,3.3993,1.3796,3.5388,1.5387
0.54312,2.202,1,3.3991,1.3794,3.5388,1.5386
0.54325,2.2024,1,3.3989,1.3793,3.5387,1.5386
0.54337,2.2028,1,3.3987,1.3791,3.5387,1.5385
0.5435,2.2032,1,3.3985,1.3789,3.5386,1.5384
0.54362,2.2036,1,3.3983,1.3787,3.5386,1.5383
0.54375,2.2039,1,3.3981,1.3785,3.5385,1.5382
0.54387,2.2043,1,3.3979,1.3783,3.5384,1.5381
0.544,2.2047,1,3.3976,1.3781,3.5383,1.538
0.54412,2.2051,1,3.3974,1.3779,3.5382,1.5379
0.54425,2.2055,1,3.3972,1.3778,3.5381,1.5378
0.54437,2.2059,1,3.397,1.3776,3.5379,1.5376
0.5445,2.2063,1,3.3967,1.3774,3.5378,1.5374
0.54462,2.2067,1,3.3966,1.3772,3.5377,1.5373
0.54475,2.2071,1,3.3964,1.377,3.5375,1.5371
0.54487,2.2074,1,3.3962,1.3767,3.5373,1.5369
0.545,2.2078,1,3.396,1.3765,3.5371,1.5366
0.54512,2.2082,1,3.3959,1.3763,3.5369,1.5364
0.54525,2.2086,1,3.3957,1.3761,3.5367,1.5361
0.54537,2.209,1,3.3955,1.3759,3.5365,1.5359
0.5455,2.2094,1,3.3953,1.3757,3.5362,1.5356
0.54562,2.2098,1,3.3951,1.3755,3.5359,1.5352
0.54575,2.2102,1,3.3949,1.3753,3.5356,1.5349
0.54587,2.2106,1,3.3947,1.375,3.5353,1.5345
0.546,2.211,1,3.3945,1.3749,3.5349,1.5341
0.54612,2.2113,1,3.3943,1.3747,3.5345,1.5337
0.54625,2.2117,1,3.3941,1.3745,3.5341,1.5332
0.54637,2.2121,1,3.394,1.3743,3.5337,1.5327
0.5465,2.2125,1,3.3937,1.3742,3.5332,1.5326
0.54662,2.2129,1,3.3935,1.374,3.5327,1.5326
0.54675,2.2133,1,3.3933,1.3738,3.5327,1.5326
0.54687,2.2137,1,3.3931,1.3736,3.5326,1.5325
0.547,2.2141,1,3.3929,1.3734,3.5326,1.5325
0.54712,2.2145,1,3.3927,1.3733,3.5326,1.5325
0.54725,2.2149,1,3.3925,1.3731,3.5326,1.5324
0.54737,2.2152,1,3.3923,1.3729,3.5325,1.5324
0.5475,2.2156,1,3.3921,1.3727,3.5325,1.5323
0.54762,2.216,1,3.3919,1.3725,3.5324,1.5322
0.54775,2.2164,1,3.3916,1.3723,3.5324,1.5322
0.54787,2.2168,1,3.3914,1.3721,3.5323,1.5321
0.548,2.2172,1,3.3912,1.3719,3.5322,1.532
0.54812,2.2176,1,3.391,1.3717,3.5321,1.5319
0.54825,2.218,1,3.3908,1.3715,3.5321,1.5318
0.54837,2.2184,1,3.3906,1.3713,3.532,1.5317
0.5485,2.2188,1,3.3905,1.3711,3.5319,1.5315
0.54862,2.2192,1,3.3903,1.3709,3.5317,1.5314
0.54875,2.2196,1,3.3901,1.3707,3.5316,1.5313
0.54887,2.2199,1,3.3899,1.3705,3.5315,1.5311
0.549,2.2203,1,3.3897,1.3703,3.5313,1.5309
0.54912,2.2207,1,3.3896,1.37,3.5312,1.5307
0.54925,2.2211,1,3.3894,1.3698,3.531,1.5305
0.54937,2.2215,1,3.3892,1.3696,3.5308,1.5303
0.5495,2.2219,1,3.389,1.3694,3.5306,1.53
0.54962,2.2223,1,3.3888,1.3693,3.5303,1.5298
0.54975,2.2227,1,3.3886,1.3691,3.5301,1.5295
0.54987,2.2231,1,3.3884,1.3689,3.5298,1.5292
0.55,2.2235,1,3.3882,1.3687,3.5296,1.5288
0.55012,2.2239,1,3.388,1.3686,3.5292,1.5285
0.55025,2.2243,1,3.3878,1.3684,3.5289,1.5281
0.55037,2.2247,1,3.3876,1.3682,3.5286,1.5277
0.5505,2.2251,1,3.3874,1.368,3.5282,1.5273
0.55062,2.2254,1,3.3872,1.3678,3.5278,1.5268
0.55075,2.2258,1,3.387,1.3677,3.5273,1.5264
0.55087,2.2262,1,3.3868,1.3675,3.5269,1.5264
0.551,2.2266,1,3.3865,1.3673,3.5265,1.5263
0.55112,2.227,1,3.3863,1.3671,3.5264,1.5263
0.55125,2.2274,1,3.3861,1.3669,3.5264,1.5263
0.55137,2.2278,1,3.3859,1.3667,3.5264,1.5262
0.5515,2.2282,1,3.3857,1.3665,3.5264,1.5262
0.55162,2.2286,1,3.3855,1.3663,3.5263,1.5262
0.55175,2.229,1,3.3853,1.3661,3.5263,1.5261
0.55187,2.2294,1,3.3851,1.3659,3.5262,1.526
0.552,2.2298,1,3.3849,1.3657,3.5262,1.526
0.55212,2.2302,1,3.3848,1.3655,3.5261,1.5259
0.55225,2.2306,1,3.3846,1.3653,3.526,1.5258
0.55237,2.231,1,3.3844,1.365,3.526,1.5257
0.5525,2.2314,1,3.3842,1.3648,3.5259,1.5256
0.55262,2.2317,1,3.384,1.3646,3.5258,1.5255
0.55275,2.2321,1,3.3839,1.3644,3.5257,1.5254
0.55287,2.2325,1,3.3837,1.3642,3.5256,1.5252
0.553,2.2329,1,3.3835,1.3641,3.5255,1.5251
0.55312,2.2333,1,3.3833,1.3639,3.5253,1.5249
0.55325,2.2337,1,3.3831,1.3637,3.5252,1.5248
0.55337,2.2341,1,3.3829,1.3635,3.525,1.5246
0.5535,2.2345,1,3.3827,1.3634,3.5248,1.5244
0.55362,2.2349,1,3.3825,1.3632,3.5247,1.5241
0.55375,2.2353,1,3.3823,1.363,3.5245,1.5239
0.55387,2.2357,1,3.3821,1.3628,3.5242,1.5236
0.554,2.2361,1,3.3819,1.3626,3.524,1.5234
0.55412,2.2365,1,3.3817,1.3625,3.5237,1.5231
0.55425,2.2369,1,3.3815,1.3623,3.5235,1.5227
0.55437,2.2373,1,3.3813,1.3621,3.5232,1.5224
0.5545,2.2377,1,3.381,1.3619,3.5228,1.522
0.55462,2.2381,1,3.3808,1.3617,3.5225,1.5216
0.55475,2.2385,1,3.3806,1.3615,3.5221,1.5212
0.55487,2.2389,1,3.3804,1.3613,3.5217,1.5207
0.555,2.2393,1,3.3802,1.3611,3.5213,1.5203
0.55512,2.2397,1,3.38,1.3609,3.5208,1.5202
0.55525,2.2401,1,3.3798,1.3607,3.5204,1.5202
0.55537,2.2404,1,3.3796,1.3605,3.5203,1.5202
0.5555,2.2408,1,3.3795,1.3603,3.5203,1.5202
0.55562,2.2412,1,3.3793,1.3601,3.5203,1.5201
0.55575,2.2416,1,3.3791,1.3599,3.5202,1.5201
0.55587,2.242,1,3.3789,1.3597,3.5202,1.52
0.556,2.2424,1,3.3787,1.3594,3.5202,1.52
0.55612,2.2428,1,3.3786,1.3592,3.5201,1.5199
0.55625,2.2432,1,3.3784,1.3591,3.5201,1.5198
0.55637,2.2436,1,3.3782,1.3589,3.52,1.5198
0.5565,2.244,1,3.378,1.3587,3.5199,1.5197
0.55662,2.2444,1,3.3778,1.3585,3.5198,1.5196
0.55675,2.2448,1,3.3776,1.3584,3.5198,1.5195
0.55687,2.2452,1,3.3774,1.3582,3.5197,1.5194
0.557,2.2456,1,3.3772,1.358,3.5196,1.5192
0.55712,2.246,1,3.377,1.3578,3.5194,1.5191
0.55725,2.2464,1,3.3768,1.3577,3.5193,1.5189
0.55737,2.2468,1,3.3766,1.3575,3.5192,1.5188
0.5575,2.2472,1,3.3764,1.3573,3.519,1.5186
0.55762,2.2476,1,3.3762,1.3571,3.5189,1.5184
0.55775,2.248,1,3.376,1.3569,3.5187,1.5182
0.55787,2.2484,1,3.3758,1.3567,3.5185,1.518
0.558,2.2488,1,3.3756,1.3565,3.5183,1.5178
0.55812,2.2492,1,3.3754,1.3563,3.5181,1.5175
0.55825,2.2496,1,3.3751,1.3561,3.5179,1.5172
0.55837,2.25,1,3.3749,1.3559,3.5176,1.5169
0.5585,2.2504,1,3.3747,1.3557,3.5173,1.5166
0.55862,2.2508,1,3.3745,1.3555,3.517,1.5162
0.55875,2.2512,1,3.3744,1.3553,3.5167,1.5159
0.55887,2.2516,1,3.3742,1.3551,3.5164,1.5155
0.559,2.252,1,3.374,1.3549,3.516,1.515
0.55912,2.2524,1,3.3738,1.3547,3.5156,1.5146
0.55925,2.2528,1,3.3737,1.3545,3.5152,1.5142
0.55937,2.2532,1,3.3735,1.3543,3.5147,1.5142
0.5595,2.2536,1,3.3733,1.3541,3.5143,1.5142
0.55962,2.254,1,3.3731,1.3539,3.5143,1.5141
0.55975,2.2544,1,3.3729,1.3537,3.5143,1.5141
0.55987,2.2548,1,3.3727,1.3536,3.5142,1.514
0.56,2.2552,1,3.3726,1.3534,3.5142,1.514
0.56012,2.2556,1,3.3724,1.3532,3.5141,1.5139
0.56025,2.256,1,3.3722,1.3531,3.5141,1.5139
0.56037,2.2564,1,3.372,1.3529,3.514,1.5138
0.5605,2.2568,1,3.3718,1.3527,3.514,1.5137
0.56062,2.2572,1,3.3716,1.3525,3.5139,1.5137
0.56075,2.2576,1,3.3714,1.3523,3.5138,1.5136
0.56087,2.258,1,3.3712,1.3522,3.5138,1.5135
0.561,2.2584,1,3.371,1.352,3.5137,1.5134
0.56112,2.2588,1,3.3708,1.3518,3.5136,1.5132
0.56125,2.2592,1,3.3706,1.3516,3.5135,1.5131
0.56137,2.2596,1,3.3703,1.3514,3.5134,1.513
0.5615,2.26,1,3.3701,1.3512,3.5132,1.5128
0.56162,2.2604,1,3.3699,1.351,3.5131,1.5126
0.56175,2.2608,1,3.3697,1.3508,3.5129,1.5125
0.56187,2.2612,1,3.3695,1.3506,3.5128,1.5123
0.562,2.2616,1,3.3693,1.3504,3.5126,1.5121
0.56212,2.262,1,3.3691,1.3502,3.5124,1.5118
0.56225,2.2624,1,3.369,1.35,3.5122,1.5116
0.56237,2.2628,1,3.3688,1.3498,3.512,1.5113
0.5625,2.2632,1,3.3686,1.3496,3.5117,1.511
0.56262,2.2636,1,3.3684,1.3494,3.5115,1.5107
0.56275,2.2639,1,3.3683,1.3492,3.5112,1.5104
0.56287,2.2644,1,3.3681,1.349,3.5109,1.51
0.563,2.2648,1,3.3679,1.3488,3.5105,1.5096
0.56312,2.2652,1,3.3677,1.3486,3.5102,1.5092
0.56325,2.2656,1,3.3675,1.3485,3.5098,1.5088
0.56337,2.266,1,3.3673,1.3483,3.5094,1.5083
0.5635,2.2664,1,3.3671,1.3481,3.5089,1.5082
0.56362,2.2668,1,3.367,1.348,3.5085,1.5082
0.56375,2.2672,1,3.3668,1.3478,3.5083,1.5082
0.56387,2.2676,1,3.3666,1.3476,3.5083,1.5081
0.564,2.268,1,3.3664,1.3474,3.5083,1.5081
0.56412,2.2684,1,3.3662,1.3472,3.5082,1.508
0.56425,2.2688,1,3.366,1.3471,3.5082,1.508
0.56437,2.2692,1,3.3658,1.3469,3.5081,1.5079
0.5645,2.2696,1,3.3656,1.3467,3.5081,1.5078
0.56462,2.27,1,3.3654,1.3465,3.508,1.5078
0.56475,2.2704,1,3.3651,1.3463,3.508,1.5077
0.56487,2.2708,1,3.3649,1.3461,3.5079,1.5076
0.565,2.2712,1,3.3647,1.3459,3.5078,1.5075
0.56512,2.2716,1,3.3645,1.3457,3.5077,1.5074
0.56525,2.272,1,3.3643,1.3455,3.5076,1.5073
0.56537,2.2724,1,3.3641,1.3453,3.5075,1.5071
0.5655,2.2728,1,3.3639,1.3451,3.5074,1.507
0.56562,2.2732,1,3.3638,1.3449,3.5073,1.5069
0.56575,2.2736,1,3.3636,1.3447,3.5071,1.5067
0.56587,2.274,1,3.3634,1.3445,3.507,1.5065
0.566,2.2744,1,3.3633,1.3443,3.5068,1.5063
0.56612,2.2748,1,3.3631,1.3441,3.5067,1.5061
0.56625,2.2752,1,3.3629,1.3439,3.5065,1.5059
0.56637,2.2756,1,3.3627,1.3437,3.5063,1.5056
0.5665,2.276,1,3.3625,1.3436,3.506,1.5054
0.56662,2.2764,1,3.3623,1.3434,3.5058,1.5051
0.56675,2.2768,1,3.3622,1.3432,3.5055,1.5048
0.56687,2.2772,1,3.362,1.3431,3.5053,1.5044
0.567,2.2776,1,3.3618,1.3429,3.505,1.5041
0.56712,2.278,1,3.3616,1.3427,3.5046,1.5037
0.56725,2.2784,1,3.3614,1.3425,3.5043,1.5033
0.56737,2.2788,1,3.3612,1.3423,3.5039,1.5029
0.5675,2.2792,1,3.361,1.3422,3.5035,1.5024
0.56762,2.2796,1,3.3608,1.342,3.5031,1.5023
0.56775,2.28,1,3.3606,1.3418,3.5026,1.5023
0.56787,2.2804,1,3.3604,1.3416,3.5024,1.5022
0.568,2.2808,1,3.3602,1.3414,3.5024,1.5022
0.56812,2.2812,1,3.36,1.3412,3.5024,1.5022
0.56825,2.2816,1,3.3598,1.341,3.5023,1.5021
0.56837,2.282,1,3.3596,1.3408,3.5023,1.5021
0.5685,2.2824,1,3.3593,1.3407,3.5022,1.502
0.56862,2.2828,1,3.3591,1.3405,3.5022,1.5019
0.56875,2.2832,1,3.359,1.3403,3.5021,1.5018
0.56887,2.2836,1,3.3588,1.3401,3.5021,1.5018
0.569,2.284,1,3.3586,1.3398,3.502,1.5017
0.56912,2.2844,1,3.3584,1.3396,3.5019,1.5016
0.56925,2.2848,1,3.3583,1.3394,3.5018,1.5015
0.56937,2.2852,1,3.3581,1.3392,3.5017,1.5013
0.5695,2.2856,1,3.3579,1.339,3.5016,1.5012
0.56962,2.286,1,3.3577,1.3389,3.5015,1.5011
0.56975,2.2864,1,3.3576,1.3387,3.5014,1.5009
0.56987,2.2868,1,3.3574,1.3385,3.5012,1.5007
0.57,2.2872,1,3.3572,1.3384,3.5011,1.5006
0.57012,2.2876,1,3.357,1.3382,3.5009,1.5004
0.57025,2.2881,1,3.3568,1.338,3.5007,1.5001
0.57037,2.2885,1,3.3566,1.3378,3.5005,1.4999
0.5705,2.2889,1,3.3564,1.3377,3.5003,1.4997
0.57062,2.2893,1,3.3562,1.3375,3.5001,1.4994
0.57075,2.2897,1,3.356,1.3373,3.4998,1.4991
0.57087,2.2901,1,3.3559,1.3371,3.4996,1.4988
0.571,2.2905,1,3.3557,1.3369,3.4993,1.4985
0.57112,2.2909,1,3.3555,1.3368,3.499,1.4981
0.57125,2.2913,1,3.3552,1.3366,3.4987,1.4977
0.57137,2.2917,1,3.355,1.3364,3.4983,1.4973
0.5715,2.2921,1,3.3548,1.3362,3.4979,1.4968
0.57162,2.2925,1,3.3546,1.336,3.4975,1.4965
0.57175,2.2929,1,3.3544,1.3358,3.4971,1.4965
0.57187,2.2933,1,3.3542,1.3356,3.4966,1.4964
0.572,2.2937,1,3.354,1.3354,3.4966,1.4964
0.57212,2.2941,1,3.3538,1.3352,3.4966,1.4963
0.57225,2.2945,1,3.3537,1.335,3.4965,1.4963
0.57237,2.2949,1,3.3535,1.3348,3.4965,1.4962
0.5725,2.2953,1,3.3533,1.3346,3.4964,1.4962
0.57262,2.2957,1,3.3532,1.3344,3.4964,1.4961
0.57275,2.2961,1,3.353,1.3342,3.4963,1.496
0.57287,2.2965,1,3.3528,1.334,3.4963,1.4959
0.573,2.2969,1,3.3526,1.3339,3.4962,1.4959
0.57312,2.2973,1,3.3524,1.3337,3.4961,1.4958
0.57325,2.2977,1,3.3523,1.3335,3.496,1.4957
0.57337,2.2981,1,3.3521,1.3333,3.4959,1.4955
0.5735,2.2985,1,3.3519,1.3332,3.4958,1.4954
0.57362,2.2989,1,3.3517,1.333,3.4957,1.4953
0.57375,2.2993,1,3.3515,1.3328,3.4956,1.4951
0.57387,2.2998,1,3.3513,1.3327,3.4954,1.495
0.574,2.3002,1,3.3511,1.3325,3.4953,1.4948
0.57412,2.3006,1,3.3509,1.3323,3.4951,1.4946
0.57425,2.301,1,3.3507,1.3321,3.495,1.4944
0.57437,2.3014,1,3.3505,1.3319,3.4948,1.4941
0.5745,2.3018,1,3.3503,1.3317,3.4946,1.4939
0.57462,2.3022,1,3.3501,1.3316,3.4943,1.4936
0.57475,2.3026,1,3.3499,1.3314,3.4941,1.4934
0.57487,2.303,1,3.3497,1.3312,3.4939,1.4931
0.575,2.3034,1,3.3495,1.331,3.4936,1.4927
0.57512,2.3038,1,3.3493,1.3308,3.4933,1.4924
0.57525,2.3042,1,3.3491,1.3306,3.493,1.492
0.57537,2.3046,1,3.3489,1.3304,3.4926,1.4916
0.5755,2.305,1,3.3487,1.3302,3.4923,1.4912
0.57562,2.3054,1,3.3486,1.33,3.4919,1.4907
0.57575,2.3058,1,3.3484,1.3298,3.4914,1.4907
0.57587,2.3062,1,3.3482,1.3296,3.491,1.4906
0.576,2.3066,1,3.3481,1.3294,3.4908,1.4906
0.57612,2.307,1,3.3479,1.3292,3.4908,1.4906
0.57625,2.3074,1,3.3477,1.329,3.4907,1.4905
0.57637,2.3078,1,3.3475,1.3289,3.4907,1.4904
0.5765,2.3082,1,3.3474,1.3287,3.4907,1.4904
0.57662,2.3086,1,3.3472,1.3285,3.4906,1.4903
0.57675,2.3091,1,3.347,1.3284,3.4905,1.4902
0.57687,2.3095,1,3.3468,1.3282,3.4905,1.4902
0.577,2.3099,1,3.3466,1.328,3.4904,1.4901
0.57712,2.3103,1,3.3464,1.3278,3.4903,1.49
0.57725,2.3107,1,3.3462,1.3277,3.4902,1.4899
0.57737,2.3111,1,3.346,1.3275,3.4901,1.4897
0.5775,2.3115,1,3.3458,1.3273,3.49,1.4896
0.57762,2.3119,1,3.3457,1.3271,3.4899,1.4895
0.57775,2.3123,1,3.3455,1.3269,3.4898,1.4893
0.57787,2.3127,1,3.3453,1.3268,3.4897,1.4892
0.578,2.3131,1,3.3451,1.3266,3.4895,1.489
0.57812,2.3135,1,3.3448,1.3264,3.4894,1.4888
0.57825,2.3139,1,3.3446,1.3262,3.4892,1.4886
0.57837,2.3143,1,3.3444,1.326,3.489,1.4884
0.5785,2.3147,1,3.3442,1.3258,3.4888,1.4881
0.57862,2.3151,1,3.344,1.3256,3.4886,1.4879
0.57875,2.3155,1,3.3439,1.3254,3.4884,1.4876
0.57887,2.3159,1,3.3437,1.3252,3.4881,1.4873
0.579,2.3163,1,3.3435,1.325,3.4878,1.487
0.57912,2.3167,1,3.3434,1.3248,3.4875,1.4866
0.57925,2.3171,1,3.3432,1.3246,3.4872,1.4862
0.57937,2.3176,1,3.343,1.3244,3.4869,1.4858
0.5795,2.318,1,3.3428,1.3243,3.4865,1.4854
0.57962,2.3184,1,3.3427,1.3241,3.4861,1.485
0.57975,2.3188,1,3.3425,1.3239,3.4857,1.4849
0.57987,2.3192,1,3.3423,1.3238,3.4853,1.4849
0.58,2.3196,1,3.3421,1.3236,3.4851,1.4849
0.58012,2.32,1,3.3419,1.3234,3.4851,1.4848
0.58025,2.3204,1,3.3417,1.3232,3.485,1.4848
0.58037,2.3208,1,3.3416,1.3231,3.485,1.4847
0.5805,2.3212,1,3.3414,1.3229,3.4849,1.4846
0.58062,2.3216,1,3.3412,1.3227,3.4849,1.4846
0.58075,2.322,1,3.341,1.3225,3.4848,1.4845
0.58087,2.3224,1,3.3408,1.3224,3.4847,1.4844
0.581,2.3228,1,3.3406,1.3222,3.4847,1.4843
0.58112,2.3232,1,3.3404,1.322,3.4846,1.4842
0.58125,2.3236,1,3.3402,1.3218,3.4845,1.4841
0.58137,2.324,1,3.34,1.3216,3.4844,1.484
0.5815,2.3244,1,3.3398,1.3214,3.4843,1.4838
0.58162,2.3248,1,3.3396,1.3212,3.4842,1.4837
0.58175,2.3253,1,3.3394,1.321,3.484,1.4835
0.58187,2.3257,1,3.3392,1.3208,3.4839,1.4834
0.582,2.3261,1,3.339,1.3206,3.4838,1.4832
0.58212,2.3265,1,3.3388,1.3204,3.4836,1.483
0.58225,2.3269,1,3.3387,1.3202,3.4834,1.4828
0.58237,2.3273,1,3.3385,1.32,3.4832,1.4826
0.5825,2.3277,1,3.3383,1.3198,3.483,1.4823
0.58262,2.3281,1,3.3382,1.3197,3.4828,1.482
0.58275,2.3285,1,3.338,1.3195,3.4826,1.4818
0.58287,2.3289,1,3.3378,1.3193,3.4823,1.4815
0.583,2.3293,1,3.3376,1.3192,3.482,1.4811
0.58312,2.3297,1,3.3375,1.319,3.4817,1.4808
0.58325,2.3301,1,3.3373,1.3188,3.4814,1.4804
0.58337,2.3305,1,3.3371,1.3187,3.4811,1.48
0.5835,2.3309,1,3.3369,1.3185,3.4807,1.4795
0.58362,2.3313,1,3.3367,1.3183,3.4803,1.4793
0.58375,2.3317,1,3.3365,1.3181,3.4799,1.4792
0.58387,2.3321,1,3.3363,1.318,3.4794,1.4792
0.584,2.3326,1,3.3362,1.3178,3.4794,1.4791
0.58412,2.333,1,3.336,1.3176,3.4794,1.4791
0.58425,2.3334,1,3.3358,1.3174,3.4793,1.479
0.58437,2.3338,1,3.3356,1.3172,3.4793,1.479
0.5845,2.3342,1,3.3354,1.317,3.4792,1.4789
0.58462,2.3346,1,3.3352,1.3169,3.4792,1.4788
0.58475,2.335,1,3.335,1.3167,3.4791,1.4787
0.58487,2.3354,1,3.3348,1.3165,3.479,1.4786
0.585,2.3358,1,3.3346,1.3163,3.4789,1.4785
0.58512,2.3362,1,3.3344,1.3161,3.4788,1.4784
0.58525,2.3366,1,3.3342,1.3159,3.4788,1.4783
0.58537,2.337,1,3.334,1.3157,3.4787,1.4782
0.5855,2.3374,1,3.3338,1.3155,3.4785,1.4781
0.58562,2.3378,1,3.3337,1.3153,3.4784,1.4779
0.58575,2.3382,1,3.3335,1.3151,3.4783,1.4777
0.58587,2.3386,1,3.3333,1.315,3.4781,1.4776
0.586,2.339,1,3.3332,1.3148,3.478,1.4774
0.58612,2.3394,1,3.333,1.3146,3.4778,1.4772
0.58625,2.3399,1,3.3328,1.3145,3.4776,1.477
0.58637,2.3403,1,3.3326,1.3143,3.4774,1.4767
0.5865,2.3407,1,3.3325,1.3141,3.4772,1.4765
0.58662,2.3411,1,3.3323,1.3139,3.477,1.4762
0.58675,2.3415,1,3.3321,1.3138,3.4767,1.4759
0.58687,2.3419,1,3.3319,1.3136,3.4765,1.4756
0.587,2.3423,1,3.3317,1.3134,3.4762,1.4752
0.58712,2.3427,1,3.3315,1.3132,3.4759,1.4749
0.58725,2.3431,1,3.3313,1.3131,3.4755,1.4745
0.58737,2.3435,1,3.3312,1.3129,3.4752,1.474
0.5875,2.3439,1,3.331,1.3127,3.4748,1.4736
0.58762,2.3443,1,3.3308,1.3125,3.4744,1.4736
0.58775,2.3447,1,3.3306,1.3123,3.4739,1.4735
0.58787,2.3451,1,3.3304,1.3121,3.4738,1.4735
0.588,2.3455,1,3.3302,1.3119,3.4737,1.4734
0.58812,2.3459,1,3.33,1.3118,3.4737,1.4734
0.58825,2.3463,1,3.3298,1.3116,3.4736,1.4733
0.58837,2.3467,1,3.3296,1.3114,3.4736,1.4733
0.5885,2.3472,1,3.3294,1.3112,3.4735,1.4732
0.58862,2.3476,1,3.3292,1.311,3.4735,1.4731
0.58875,2.348,1,3.3291,1.3108,3.4734,1.473
0.58887,2.3484,1,3.3289,1.3106,3.4733,1.4729
0.589,2.3488,1,3.3287,1.3104,3.4732,1.4728
0.58912,2.3492,1,3.3285,1.3103,3.4731,1.4727
0.58925,2.3496,1,3.3284,1.3101,3.473,1.4726
0.58937,2.35,1,3.3282,1.3099,3.4729,1.4724
0.5895,2.3504,1,3.328,1.3098,3.4728,1.4723
0.58962,2.3508,1,3.3278,1.3096,3.4727,1.4721
0.58975,2.3512,1,3.3277,1.3094,3.4725,1.4719
0.58987,2.3516,1,3.3275,1.3092,3.4724,1.4717
0.59,2.352,1,3.3273,1.3091,3.4722,1.4715
0.59012,2.3524,1,3.3271,1.3089,3.472,1.4713
0.59025,2.3528,1,3.3269,1.3087,3.4718,1.4711
0.59037,2.3532,1,3.3267,1.3085,3.4716,1.4708
0.5905,2.3536,1,3.3266,1.3084,3.4714,1.4706
0.59062,2.354,1,3.3264,1.3082,3.4711,1.4703
0.59075,2.3545,1,3.3262,1.308,3.4709,1.4699
0.59087,2.3549,1,3.326,1.3078,3.4706,1.4696
0.591,2.3553,1,3.3258,1.3076,3.4703,1.4692
0.59112,2.3557,1,3.3256,1.3074,3.4699,1.4688
0.59125,2.3561,1,3.3254,1.3073,3.4696,1.4684
0.59137,2.3565,1,3.3252,1.3071,3.4692,1.468
0.5915,2.3569,1,3.325,1.3069,3.4688,1.468
0.59162,2.3573,1,3.3248,1.3067,3.4684,1.4679
0.59175,2.3577,1,3.3246,1.3065,3.4682,1.4679
0.59187,2.3581,1,3.3245,1.3063,3.4681,1.4678
0.592,2.3585,1,3.3243,1.3061,3.4681,1.4678
0.59212,2.3589,1,3.3241,1.3059,3.468,1.4677
0.59225,2.3593,1,3.324,1.3057,3.468,1.4676
0.59237,2.3597,1,3.3238,1.3056,3.4679,1.4676
0.5925,2.3601,1,3.3236,1.3054,3.4679,1.4675
0.59262,2.3605,1,3.3234,1.3053,3.4678,1.4674
0.59275,2.3609,1,3.3233,1.3051,3.4677,1.4673
0.59287,2.3613,1,3.3231,1.3049,3.4676,1.4672
0.593,2.3618,1,3.3229,1.3047,3.4675,1.467
0.59312,2.3622,1,3.3227,1.3046,3.4674,1.4669
0.59325,2.3626,1,3.3225,1.3044,3.4673,1.4668
0.59337,2.363,1,3.3224,1.3042,3.4672,1.4666
0.5935,2.3634,1,3.3222,1.3041,3.467,1.4665
0.59362,2.3638,1,3.322,1.3039,3.4669,1.4663
0.59375,2.3642,1,3.3218,1.3037,3.4667,1.4661
0.59387,2.3646,1,3.3216,1.3035,3.4666,1.4659
0.594,2.365,1,3.3214,1.3033,3.4664,1.4657
0.59412,2.3654,1,3.3212,1.3031,3.4662,1.4654
0.59425,2.3658,1,3.321,1.303,3.466,1.4652
0.59437,2.3662,1,3.3208,1.3028,3.4657,1.4649
0.5945,2.3666,1,3.3206,1.3026,3.4655,1.4646
0.59462,2.367,1,3.3204,1.3024,3.4652,1.4643
0.59475,2.3674,1,3.3202,1.3022,3.4649,1.4639
0.59487,2.3678,1,3.32,1.302,3.4646,1.4636
0.595,2.3682,1,3.3199,1.3018,3.4643,1.4632
0.59512,2.3686,1,3.3197,1.3016,3.4639,1.4627
0.59525,2.369,1,3.3196,1.3014,3.4636,1.4624
0.59537,2.3695,1,3.3194,1.3013,3.4632,1.4624
0.5955,2.3699,1,3.3192,1.3011,3.4627,1.4623
0.59562,2.3703,1,3.319,1.3009,3.4626,1.4623
0.59575,2.3707,1,3.3189,1.3008,3.4626,1.4622
0.59587,2.3711,1,3.3187,1.3006,3.4625,1.4622
0.596,2.3715,1,3.3185,1.3004,3.4625,1.4621
0.59612,2.3719,1,3.3184,1.3003,3.4624,1.462
0.59625,2.3723,1,3.3182,1.3001,3.4623,1.4619
0.59637,2.3727,1,3.318,1.2999,3.4623,1.4619
0.5965,2.3731,1,3.3178,1.2998,3.4622,1.4618
0.59662,2.3735,1,3.3176,1.2996,3.4621,1.4617
0.59675,2.3739,1,3.3174,1.2994,3.462,1.4615
0.59687,2.3743,1,3.3173,1.2992,3.4619,1.4614
0.597,2.3747,1,3.3171,1.299,3.4618,1.4613
0.59712,2.3751,1,3.3169,1.2989,3.4617,1.4611
0.59725,2.3755,1,3.3167,1.2987,3.4616,1.461
0.59737,2.3759,1,3.3165,1.2985,3.4614,1.4608
0.5975,2.3763,1,3.3163,1.2983,3.4613,1.4606
0.59762,2.3767,1,3.3161,1.2981,3.4611,1.4604
0.59775,2.3771,1,3.3159,1.2979,3.4609,1.4602
0.59787,2.3776,1,3.3157,1.2977,3.4607,1.46
0.598,2.378,1,3.3155,1.2975,3.4605,1.4597
0.59812,2.3784,1,3.3153,1.2973,3.4603,1.4595
0.59825,2.3788,1,3.3152,1.2972,3.4601,1.4592
0.59837,2.3792,1,3.315,1.297,3.4598,1.4589
0.5985,2.3796,1,3.3148,1.2968,3.4595,1.4585
0.59862,2.38,1,3.3147,1.2967,3.4592,1.4582
0.59875,2.3804,1,3.3145,1.2965,3.4589,1.4578
0.59887,2.3808,1,3.3143,1.2963,3.4586,1.4574
0.599,2.3812,1,3.3142,1.2962,3.4582,1.457
0.59912,2.3816,1,3.314,1.296,3.4578,1.4569
0.59925,2.382,1,3.3138,1.2958,3.4574,1.4568
0.59937,2.3824,1,3.3136,1.2957,3.4571,1.4568
0.5995,2.3828,1,3.3135,1.2955,3.4571,1.4567
0.59962,2.3832,1,3.3133,1.2953,3.457,1.4567
0.59975,2.3836,1,3.3131,1.2951,3.457,1.4566
0.59987,2.384,1,3.3129,1.295,3.4569,1.4565
0.6,2.3844,1,3.3127,1.2948,3.4568,1.4564
0.60012,2.3848,1,3.3126,1.2946,3.4568,1.4563
0.60025,2.3852,1,3.3124,1.2944,3.4567,1.4562
0.60037,2.3856,1,3.3122,1.2942,3.4566,1.4561
0.6005,2.386,1,3.312,1.2941,3.4565,1.456
0.60062,2.3865,1,3.3118,1.2939,3.4564,1.4559
0.60075,2.3869,1,3.3116,1.2937,3.4563,1.4558
0.60087,2.3873,1,3.3114,1.2935,3.4562,1.4556
0.601,2.3877,1,3.3112,1.2933,3.4561,1.4555
0.60112,2.3881,1,3.311,1.2931,3.4559,1.4553
0.60125,2.3885,1,3.3108,1.2929,3.4558,1.4551
0.60137,2.3889,1,3.3107,1.2927,3.4556,1.4549
0.6015,2.3893,1,3.3105,1.2925,3.4554,1.4547
0.60162,2.3897,1,3.3103,1.2924,3.4553,1.4545
0.60175,2.3901,1,3.3102,1.2922,3.4551,1.4543
0.60187,2.3905,1,3.31,1.2921,3.4548,1.454
0.602,2.3909,1,3.3098,1.2919,3.4546,1.4537
0.60212,2.3913,1,3.3097,1.2917,3.4544,1.4534
0.60225,2.3917,1,3.3095,1.2916,3.4541,1.4531
0.60237,2.3921,1,3.3093,1.2914,3.4538,1.4527
0.6025,2.3925,1,3.3091,1.2912,3.4535,1.4524
0.60262,2.3929,1,3.309,1.2911,3.4532,1.452
0.60275,2.3933,1,3.3088,1.2909,3.4528,1.4515
0.60287,2.3937,1,3.3086,1.2907,3.4524,1.4514
0.603,2.3941,1,3.3084,1.2905,3.452,1.4513
0.60312,2.3945,1,3.3082,1.2904,3.4516,1.4513
0.60325,2.3949,1,3.3081,1.2902,3.4516,1.4512
0.60337,2.3953,1,3.3079,1.29,3.4515,1.4512
0.6035,2.3957,1,3.3077,1.2898,3.4515,1.4511
0.60362,2.3962,1,3.3075,1.2896,3.4514,1.451
0.60375,2.3966,1,3.3073,1.2895,3.4514,1.4509
0.60387,2.397,1,3.3071,1.2893,3.4513,1.4508
0.604,2.3974,1,3.3069,1.2891,3.4512,1.4507
0.60412,2.3978,1,3.3067,1.2889,3.4511,1.4506
0.60425,2.3982,1,3.3065,1.2887,3.451,1.4505
0.60437,2.3986,1,3.3063,1.2885,3.4509,1.4504
0.6045,2.399,1,3.3062,1.2883,3.4508,1.4503
0.60462,2.3994,1,3.306,1.2881,3.4507,1.4501
0.60475,2.3998,1,3.3059,1.288,3.4506,1.45
0.60487,2.4002,1,3.3057,1.2878,3.4504,1.4498
0.605,2.4006,1,3.3055,1.2877,3.4503,1.4496
0.60512,2.401,1,3.3054,1.2875,3.4501,1.4494
0.60525,2.4014,1,3.3052,1.2873,3.45,1.4492
0.60537,2.4018,1,3.305,1.2872,3.4498,1.449
0.6055,2.4022,1,3.3048,1.287,3.4496,1.4488
0.60562,2.4026,1,3.3047,1.2868,3.4494,1.4485
0.60575,2.403,1,3.3045,1.2867,3.4491,1.4482
0.60587,2.4034,1,3.3043,1.2865,3.4489,1.4479
0.606,2.4038,1,3.3041,1.2863,3.4486,1.4476
0.60612,2.4042,1,3.304,1.2861,3.4483,1.4472
0.60625,2.4046,1,3.3038,1.286,3.448,1.4469
0.60637,2.405,1,3.3036,1.2858,3.4477,1.4465
0.6065,2.4054,1,3.3034,1.2856,3.4473,1.446
0.60662,2.4058,1,3.3032,1.2854,3.447,1.4459
0.60675,2.4062,1,3.303,1.2852,3.4465,1.4459
0.60687,2.4066,1,3.3028,1.2851,3.4462,1.4458
0.607,2.407,1,3.3027,1.2849,3.4461,1.4457
0.60712,2.4074,1,3.3025,1.2847,3.4461,1.4457
0.60725,2.4078,1,3.3023,1.2845,3.446,1.4456
0.60737,2.4082,1,3.3021,1.2843,3.446,1.4455
0.6075,2.4086,1,3.3019,1.2841,3.4459,1.4454
0.60762,2.4091,1,3.3017,1.2839,3.4458,1.4454
0.60775,2.4095,1,3.3016,1.2838,3.4457,1.4453
0.60787,2.4099,1,3.3014,1.2836,3.4456,1.4451
0.608,2.4103,1,3.3012,1.2834,3.4456,1.445
0.60812,2.4107,1,3.3011,1.2833,3.4454,1.4449
0.60825,2.4111,1,3.3009,1.2831,3.4453,1.4448
0.60837,2.4115,1,3.3007,1.283,3.4452,1.4446
0.6085,2.4119,1,3.3006,1.2828,3.4451,1.4445
0.60862,2.4123,1,3.3004,1.2826,3.4449,1.4443
0.60875,2.4127,1,3.3002,1.2825,3.4448,1.4441
0.60887,2.4131,1,3.3,1.2823,3.4446,1.4439
0.609,2.4135,1,3.2999,1.2821,3.4445,1.4437
0.60912,2.4139,1,3.2997,1.2819,3.4443,1.4435
0.60925,2.4143,1,3.2995,1.2818,3.4441,1.4432
0.60937,2.4147,1,3.2993,1.2816,3.4439,1.443
0.6095,2.4151,1,3.2991,1.2814,3.4436,1.4427
0.60962,2.4155,1,3.299,1.2812,3.4434,1.4424
0.60975,2.4159,1,3.2988,1.2811,3.4431,1.442
0.60987,2.4163,1,3.2986,1.2809,3.4428,1.4417
0.61,2.4167,1,3.2984,1.2807,3.4425,1.4413
0.61012,2.4171,1,3.2982,1.2805,3.4422,1.4409
0.61025,2.4175,1,3.298,1.2803,3.4418,1.4405
0.61037,2.4179,1,3.2978,1.2801,3.4414,1.4405
0.6105,2.4183,1,3.2976,1.2799,3.441,1.4404
0.61062,2.4187,1,3.2974,1.2797,3.4407,1.4403
0.61075,2.4191,1,3.2973,1.2796,3.4407,1.4403
0.61087,2.4195,1,3.2971,1.2794,3.4406,1.4402
0.611,2.4199,1,3.297,1.2793,3.4406,1.4401
0.61112,2.4203,1,3.2968,1.2791,3.4405,1.4401
0.61125,2.4207,1,3.2966,1.2789,3.4404,1.44
0.61137,2.4211,1,3.2965,1.2788,3.4404,1.4399
0.6115,2.4215,1,3.2963,1.2786,3.4403,1.4398
0.61162,2.4219,1,3.2961,1.2784,3.4402,1.4397
0.61175,2.4223,1,3.296,1.2783,3.4401,1.4395
0.61187,2.4227,1,3.2958,1.2781,3.44,1.4394
0.612,2.4231,1,3.2956,1.2779,3.4399,1.4393
0.61212,2.4235,1,3.2954,1.2778,3.4397,1.4391
0.61225,2.4239,1,3.2953,1.2776,3.4396,1.4389
0.61237,2.4243,1,3.2951,1.2774,3.4395,1.4388
0.6125,2.4247,1,3.2949,1.2772,3.4393,1.4386
0.61262,2.4251,1,3.2947,1.2771,3.4391,1.4384
0.61275,2.4255,1,3.2945,1.2769,3.4389,1.4381
0.61287,2.4259,1,3.2944,1.2767,3.4388,1.4379
0.613,2.4263,1,3.2942,1.2765,3.4385,1.4377
0.61312,2.4267,1,3.294,1.2763,3.4383,1.4374
0.61325,2.4271,1,3.2938,1.2762,3.4381,1.4371
0.61337,2.4275,1,3.2936,1.276,3.4378,1.4368
0.6135,2.4279,1,3.2934,1.2758,3.4375,1.4364
0.61362,2.4283,1,3.2932,1.2756,3.4372,1.4361
0.61375,2.4287,1,3.293,1.2754,3.4369,1.4357
0.61387,2.4291,1,3.2929,1.2752,3.4366,1.4353
0.614,2.4295,1,3.2927,1.2751,3.4362,1.4351
0.61412,2.4299,1,3.2926,1.2749,3.4358,1.435
0.61425,2.4303,1,3.2924,1.2748,3.4354,1.435
0.61437,2.4307,1,3.2922,1.2746,3.4353,1.4349
0.6145,2.4311,1,3.2921,1.2744,3.4353,1.4348
0.61462,2.4315,1,3.2919,1.2743,3.4352,1.4348
0.61475,2.4319,1,3.2917,1.2741,3.4351,1.4347
0.61487,2.4323,1,3.2916,1.2739,3.4351,1.4346
0.615,2.4327,1,3.2914,1.2738,3.435,1.4345
0.61512,2.4331,1,3.2912,1.2736,3.4349,1.4344
0.61525,2.4335,1,3.291,1.2734,3.4348,1.4343
0.61537,2.4339,1,3.2909,1.2733,3.4347,1.4342
0.6155,2.4343,1,3.2907,1.2731,3.4346,1.434
0.61562,2.4347,1,3.2905,1.2729,3.4345,1.4339
0.61575,2.4351,1,3.2903,1.2727,3.4344,1.4337
0.61587,2.4355,1,3.2901,1.2726,3.4342,1.4336
0.616,2.4359,1,3.29,1.2724,3.4341,1.4334
0.61612,2.4363,1,3.2898,1.2722,3.4339,1.4332
0.61625,2.4367,1,3.2896,1.272,3.4338,1.433
0.61637,2.4371,1,3.2894,1.2718,3.4336,1.4328
0.6165,2.4375,1,3.2892,1.2716,3.4334,1.4326
0.61662,2.4379,1,3.289,1.2714,3.4332,1.4323
0.61675,2.4383,1,3.2888,1.2713,3.433,1.4321
0.61687,2.4387,1,3.2886,1.2711,3.4328,1.4318
0.617,2.4391,1,3.2885,1.2709,3.4325,1.4315
0.61712,2.4395,1,3.2883,1.2708,3.4322,1.4311
0.61725,2.4399,1,3.2882,1.2706,3.4319,1.4308
0.61737,2.4403,1,3.288,1.2705,3.4316,1.4304
0.6175,2.4407,1,3.2878,1.2703,3.4313,1.43
0.61762,2.4411,1,3.2877,1.2701,3.4309,1.4297
0.61775,2.4415,1,3.2875,1.27,3.4305,1.4297
0.61787,2.4419,1,3.2873,1.2698,3.4301,1.4296
0.618,2.4423,1,3.2872,1.2696,3.43,1.4295
0.61812,2.4427,1,3.287,1.2695,3.4299,1.4295
0.61825,2.4431,1,3.2868,1.2693,3.4298,1.4294
0.61837,2.4435,1,3.2867,1.2691,3.4298,1.4293
0.6185,2.4439,1,3.2865,1.269,3.4297,1.4292
0.61862,2.4443,1,3.2863,1.2688,3.4296,1.4291
0.61875,2.4447,1,3.2861,1.2686,3.4295,1.429
0.61887,2.4451,1,3.2859,1.2684,3.4295,1.4289
0.619,2.4455,1,3.2858,1.2682,3.4294,1.4288
0.61912,2.4459,1,3.2856,1.2681,3.4293,1.4287
0.61925,2.4463,1,3.2854,1.2679,3.4291,1.4285
0.61937,2.4467,1,3.2852,1.2677,3.429,1.4284
0.6195,2.4471,1,3.285,1.2675,3.4289,1.4282
0.61962,2.4475,1,3.2848,1.2673,3.4287,1.428
0.61975,2.4479,1,3.2846,1.2671,3.4286,1.4278
0.61987,2.4483,1,3.2844,1.267,3.4284,1.4276
0.62,2.4487,1,3.2843,1.2668,3.4283,1.4274
0.62012,2.4491,1,3.2841,1.2667,3.4281,1.4272
0.62025,2.4495,1,3.284,1.2665,3.4279,1.427
0.62037,2.4499,1,3.2838,1.2663,3.4276,1.4267
0.6205,2.4503,1,3.2837,1.2662,3.4274,1.4264
0.62062,2.4507,1,3.2835,1.266,3.4272,1.4261
0.62075,2.4511,1,3.2833,1.2659,3.4269,1.4258
0.62087,2.4515,1,3.2832,1.2657,3.4266,1.4254
0.621,2.4519,1,3.283,1.2655,3.4263,1.425
0.62112,2.4523,1,3.2828,1.2654,3.426,1.4246
0.62125,2.4527,1,3.2826,1.2652,3.4256,1.4244
0.62137,2.4531,1,3.2825,1.265,3.4252,1.4243
0.6215,2.4535,1,3.2823,1.2648,3.4248,1.4243
0.62162,2.4539,1,3.2821,1.2647,3.4246,1.4242
0.62175,2.4543,1,3.282,1.2645,3.4246,1.4241
0.62187,2.4547,1,3.2818,1.2643,3.4245,1.424
0.622,2.4551,1,3.2816,1.2641,3.4244,1.424
0.62212,2.4555,1,3.2814,1.264,3.4244,1.4239
0.62225,2.4559,1,3.2812,1.2638,3.4243,1.4238
0.62237,2.4563,1,3.281,1.2636,3.4242,1.4237
0.6225,2.4566,1,3.2809,1.2634,3.4241,1.4235
0.62262,2.457,1,3.2807,1.2632,3.424,1.4234
0.62275,2.4574,1,3.2805,1.263,3.4239,1.4233
0.62287,2.4578,1,3.2803,1.2629,3.4238,1.4232
0.623,2.4582,1,3.2801,1.2627,3.4237,1.423
0.62312,2.4586,1,3.28,1.2626,3.4235,1.4228
0.62325,2.459,1,3.2798,1.2624,3.4234,1.4227
0.62338,2.4594,1,3.2796,1.2622,3.4232,1.4225
0.6235,2.4598,1,3.2795,1.2621,3.4231,1.4223
0.62363,2.4602,1,3.2793,1.2619,3.4229,1.4221
0.62375,2.4606,1,3.2792,1.2618,3.4227,1.4218
0.62388,2.461,1,3.279,1.2616,3.4225,1.4216
0.624,2.4614,1,3.2788,1.2614,3.4223,1.4213
0.62413,2.4618,1,3.2787,1.2613,3.422,1.421
0.62425,2.4622,1,3.2785,1.2611,3.4218,1.4207
0.62438,2.4626,1,3.2783,1.2609,3.4215,1.4204
0.6245,2.463,1,3.2781,1.2607,3.4212,1.42
0.62463,2.4634,1,3.278,1.2606,3.4209,1.4196
0.62475,2.4638,1,3.2778,1.2604,3.4206,1.4192
0.62488,2.4642,1,3.2776,1.2602,3.4202,1.419
0.625,2.4646,1,3.2774,1.2601,3.4198,1.419
0.62513,2.465,1,3.2773,1.2599,3.4194,1.4189
0.62525,2.4654,1,3.2771,1.2597,3.4193,1.4189
0.62538,2.4658,1,3.2769,1.2595,3.4192,1.4188
0.6255,2.4662,1,3.2767,1.2593,3.4192,1.4187
0.62563,2.4666,1,3.2765,1.2591,3.4191,1.4186
0.62575,2.4669,1,3.2763,1.259,3.419,1.4185
0.62588,2.4673,1,3.2761,1.2588,3.419,1.4184
0.626,2.4677,1,3.276,1.2586,3.4189,1.4183
0.62613,2.4681,1,3.2758,1.2585,3.4188,1.4182
0.62625,2.4685,1,3.2756,1.2583,3.4187,1.4181
0.62638,2.4689,1,3.2755,1.2582,3.4186,1.4179
0.6265,2.4693,1,3.2753,1.258,3.4184,1.4178
0.62663,2.4697,1,3.2752,1.2578,3.4183,1.4176
0.62675,2.4701,1,3.275,1.2577,3.4182,1.4175
0.62688,2.4705,1,3.2748,1.2575,3.418,1.4173
0.627,2.4709,1,3.2747,1.2573,3.4179,1.4171
0.62713,2.4713,1,3.2745,1.2572,3.4177,1.4169
0.62725,2.4717,1,3.2743,1.257,3.4175,1.4167
0.62738,2.4721,1,3.2742,1.2568,3.4173,1.4164
0.6275,2.4725,1,3.274,1.2567,3.4171,1.4162
0.62763,2.4729,1,3.2738,1.2565,3.4169,1.4159
0.62775,2.4733,1,3.2737,1.2563,3.4166,1.4156
0.62788,2.4737,1,3.2735,1.2562,3.4164,1.4153
0.628,2.4741,1,3.2733,1.256,3.4161,1.4149
0.62813,2.4744,1,3.2731,1.2558,3.4158,1.4146
0.62825,2.4748,1,3.2729,1.2556,3.4155,1.4142
0.62838,2.4752,1,3.2728,1.2554,3.4151,1.4138
0.6285,2.4756,1,3.2726,1.2553,3.4148,1.4137
0.62863,2.476,1,3.2724,1.2551,3.4144,1.4137
0.62875,2.4764,1,3.2722,1.2549,3.4141,1.4136
0.62888,2.4768,1,3.272,1.2547,3.414,1.4135
0.629,2.4772,1,3.2718,1.2546,3.4139,1.4135
0.62913,2.4776,1,3.2717,1.2544,3.4139,1.4134
0.62925,2.478,1,3.2715,1.2543,3.4138,1.4133
0.62938,2.4784,1,3.2714,1.2541,3.4137,1.4132
0.6295,2.4788,1,3.2712,1.2539,3.4136,1.4131
0.62963,2.4792,1,3.271,1.2538,3.4135,1.413
0.62975,2.4795,1,3.2709,1.2536,3.4134,1.4128
0.62988,2.4799,1,3.2707,1.2535,3.4133,1.4127
0.63,2.4803,1,3.2706,1.2533,3.4132,1.4126
0.63013,2.4807,1,3.2704,1.2531,3.4131,1.4124
0.63025,2.4811,1,3.2702,1.253,3.413,1.4122
0.63038,2.4815,1,3.2701,1.2528,3.4128,1.4121
0.6305,2.4819,1,3.2699,1.2526,3.4127,1.4119
0.63063,2.4823,1,3.2697,1.2525,3.4125,1.4117
0.63075,2.4827,1,3.2695,1.2523,3.4123,1.4115
0.63088,2.4831,1,3.2694,1.2521,3.4121,1.4112
0.631,2.4834,1,3.2692,1.2519,3.4119,1.411
0.63113,2.4838,1,3.269,1.2518,3.4117,1.4107
0.63125,2.4842,1,3.2688,1.2516,3.4115,1.4104
0.63138,2.4846,1,3.2687,1.2514,3.4112,1.4101
0.6315,2.485,1,3.2685,1.2512,3.411,1.4098
0.63163,2.4854,1,3.2683,1.251,3.4107,1.4094
0.63175,2.4858,1,3.2681,1.2508,3.4104,1.4091
0.63188,2.4862,1,3.2679,1.2507,3.41,1.4087
0.632,2.4866,1,3.2677,1.2505,3.4097,1.4085
0.63213,2.487,1,3.2676,1.2504,3.4093,1.4084
0.63225,2.4873,1,3.2674,1.2502,3.4089,1.4084
0.63238,2.4877,1,3.2673,1.2501,3.4088,1.4083
0.6325,2.4881,1,3.2671,1.2499,3.4087,1.4082
0.63263,2.4885,1,3.2669,1.2497,3.4087,1.4081
0.63275,2.4889,1,3.2668,1.2496,3.4086,1.408
0.63288,2.4893,1,3.2666,1.2494,3.4085,1.408
0.633,2.4897,1,3.2665,1.2493,3.4084,1.4078
0.63313,2.4901,1,3.2663,1.2491,3.4083,1.4077
0.63325,2.4904,1,3.2661,1.2489,3.4082,1.4076
0.63338,2.4908,1,3.266,1.2488,3.4081,1.4075
0.6335,2.4912,1,3.2658,1.2486,3.408,1.4073
0.63363,2.4916,1,3.2656,1.2484,3.4079,1.4072
0.63375,2.492,1,3.2654,1.2483,3.4078,1.407
0.63388,2.4924,1,3.2653,1.2481,3.4076,1.4069
0.634,2.4928,1,3.2651,1.2479,3.4075,1.4067
0.63413,2.4931,1,3.2649,1.2477,3.4073,1.4065
0.63425,2.4935,1,3.2647,1.2475,3.4071,1.4063
0.63438,2.4939,1,3.2646,1.2474,3.4069,1.406
0.6345,2.4943,1,3.2644,1.2472,3.4067,1.4058
0.63463,2.4947,1,3.2642,1.247,3.4065,1.4055
0.63475,2.4951,1,3.264,1.2468,3.4063,1.4052
0.63488,2.4955,1,3.2638,1.2467,3.406,1.4049
0.635,2.4958,1,3.2636,1.2465,3.4058,1.4046
0.63513,2.4962,1,3.2635,1.2464,3.4055,1.4043
0.63525,2.4966,1,3.2633,1.2462,3.4052,1.4039
0.63538,2.497,1,3.2632,1.2461,3.4049,1.4035
0.6355,2.4974,1,3.263,1.2459,3.4045,1.4033
0.63563,2.4978,1,3.2629,1.2457,3.4042,1.4032
0.63575,2.4981,1,3.2627,1.2456,3.4038,1.4032
0.63588,2.4985,1,3.2625,1.2454,3.4036,1.4031
0.636,2.4989,1,3.2624,1.2452,3.4035,1.403
0.63613,2.4993,1,3.2622,1.2451,3.4035,1.4029
0.63625,2.4997,1,3.262,1.2449,3.4034,1.4028
0.63638,2.5001,1,3.2619,1.2448,3.4033,1.4027
0.6365,2.5004,1,3.2617,1.2446,3.4032,1.4026
0.63663,2.5008,1,3.2615,1.2444,3.4031,1.4025
0.63675,2.5012,1,3.2614,1.2442,3.403,1.4024
0.63688,2.5016,1,3.2612,1.2441,3.4029,1.4023
0.637,2.502,1,3.261,1.2439,3.4028,1.4021
0.63713,2.5024,1,3.2609,1.2437,3.4027,1.402
0.63725,2.5027,1,3.2607,1.2435,3.4026,1.4018
0.63738,2.5031,1,3.2605,1.2434,3.4024,1.4016
0.6375,2.5035,1,3.2603,1.2432,3.4023,1.4015
0.63763,2.5039,1,3.2601,1.243,3.4021,1.4013
0.63775,2.5043,1,3.2599,1.2428,3.4019,1.401
0.63788,2.5046,1,3.2598,1.2427,3.4017,1.4008
0.638,2.505,1,3.2596,1.2425,3.4015,1.4006
0.63813,2.5054,1,3.2594,1.2424,3.4013,1.4003
0.63825,2.5058,1,3.2593,1.2422,3.4011,1.4
0.63838,2.5062,1,3.2591,1.2421,3.4008,1.3997
0.6385,2.5066,1,3.259,1.2419,3.4006,1.3994
0.63863,2.5069,1,3.2588,1.2417,3.4003,1.3991
0.63875,2.5073,1,3.2586,1.2416,3.4,1.3987
0.63888,2.5077,1,3.2585,1.2414,3.3997,1.3983
0.639,2.5081,1,3.2583,1.2413,3.3993,1.3981
0.63913,2.5085,1,3.2582,1.2411,3.399,1.398
0.63925,2.5088,1,3.258,1.2409,3.3986,1.398
0.63938,2.5092,1,3.2578,1.2408,3.3984,1.3979
0.6395,2.5096,1,3.2577,1.2406,3.3983,1.3978
0.63963,2.51,1,3.2575,1.2404,3.3983,1.3977
0.63975,2.5103,1,3.2573,1.2402,3.3982,1.3976
0.63988,2.5107,1,3.2571,1.2401,3.3981,1.3975
0.64,2.5111,1,3.257,1.2399,3.398,1.3974
0.64013,2.5115,1,3.2568,1.2397,3.3979,1.3973
0.64025,2.5119,1,3.2566,1.2395,3.3978,1.3972
0.64038,2.5122,1,3.2564,1.2394,3.3977,1.3971
0.6405,2.5126,1,3.2563,1.2392,3.3976,1.3969
0.64063,2.513,1,3.2561,1.239,3.3975,1.3968
0.64075,2.5134,1,3.2559,1.2389,3.3974,1.3966
0.64088,2.5137,1,3.2557,1.2387,3.3972,1.3964
0.641,2.5141,1,3.2555,1.2385,3.3971,1.3962
0.64113,2.5145,1,3.2554,1.2384,3.3969,1.396
0.64125,2.5149,1,3.2552,1.2382,3.3967,1.3958
0.64138,2.5153,1,3.2551,1.2381,3.3965,1.3956
0.6415,2.5156,1,3.2549,1.2379,3.3963,1.3953
0.64163,2.516,1,3.2548,1.2378,3.3961,1.3951
0.64175,2.5164,1,3.2546,1.2376,3.3959,1.3948
0.64188,2.5168,1,3.2544,1.2374,3.3956,1.3945
0.642,2.5171,1,3.2543,1.2373,3.3954,1.3942
0.64213,2.5175,1,3.2541,1.2371,3.3951,1.3938
0.64225,2.5179,1,3.254,1.237,3.3948,1.3934
0.64238,2.5183,1,3.2538,1.2368,3.3945,1.3931
0.6425,2.5186,1,3.2536,1.2366,3.3941,1.3929
0.64263,2.519,1,3.2535,1.2364,3.3937,1.3929
0.64275,2.5194,1,3.2533,1.2363,3.3933,1.3928
0.64288,2.5198,1,3.2531,1.2361,3.3932,1.3927
0.643,2.5201,1,3.2529,1.2359,3.3932,1.3926
0.64313,2.5205,1,3.2528,1.2358,3.3931,1.3925
0.64325,2.5209,1,3.2526,1.2356,3.393,1.3924
0.64338,2.5213,1,3.2524,1.2354,3.3929,1.3923
0.6435,2.5216,1,3.2522,1.2352,3.3928,1.3922
0.64363,2.522,1,3.2521,1.235,3.3927,1.3921
0.64375,2.5224,1,3.2519,1.2349,3.3926,1.392
0.64388,2.5228,1,3.2517,1.2347,3.3925,1.3918
0.644,2.5231,1,3.2515,1.2346,3.3924,1.3917
0.64413,2.5235,1,3.2514,1.2344,3.3923,1.3915
0.64425,2.5239,1,3.2512,1.2343,3.3922,1.3914
0.64438,2.5242,1,3.2511,1.2341,3.392,1.3912
0.6445,2.5246,1,3.2509,1.234,3.3919,1.391
0.64463,2.525,1,3.2507,1.2338,3.3917,1.3908
0.64475,2.5254,1,3.2506,1.2337,3.3915,1.3906
0.64488,2.5257,1,3.2504,1.2335,3.3913,1.3903
0.645,2.5261,1,3.2503,1.2333,3.3911,1.3901
0.64513,2.5265,1,3.2501,1.2332,3.3909,1.3898
0.64525,2.5269,1,3.2499,1.233,3.3907,1.3895
0.64538,2.5272,1,3.2498,1.2328,3.3904,1.3892
0.6455,2.5276,1,3.2496,1.2327,3.3901,1.3889
0.64563,2.528,1,3.2494,1.2325,3.3898,1.3885
0.64575,2.5283,1,3.2493,1.2323,3.3895,1.3882
0.64588,2.5287,1,3.2491,1.2321,3.3892,1.3878
0.646,2.5291,1,3.2489,1.232,3.3888,1.3878
0.64613,2.5294,1,3.2488,1.2318,3.3885,1.3877
0.64625,2.5298,1,3.2486,1.2316,3.3881,1.3876
0.64638,2.5302,1,3.2484,1.2314,3.3881,1.3875
0.6465,2.5306,1,3.2482,1.2313,3.388,1.3875
0.64663,2.5309,1,3.248,1.2311,3.3879,1.3874
0.64675,2.5313,1,3.2479,1.231,3.3879,1.3873
0.64688,2.5317,1,3.2477,1.2308,3.3878,1.3872
0.647,2.532,1,3.2475,1.2307,3.3877,1.387
0.64713,2.5324,1,3.2474,1.2305,3.3876,1.3869
0.64725,2.5328,1,3.2472,1.2304,3.3875,1.3868
0.64738,2.5331,1,3.2471,1.2302,3.3874,1.3866
0.6475,2.5335,1,3.2469,1.23,3.3872,1.3865
0.64763,2.5339,1,3.2468,1.2299,3.3871,1.3863
0.64775,2.5342,1,3.2466,1.2297,3.387,1.3862
0.64788,2.5346,1,3.2464,1.2296,3.3868,1.386
0.648,2.535,1,3.2463,1.2294,3.3867,1.3858
0.64813,2.5353,1,3.2461,1.2292,3.3865,1.3856
0.64825,2.5357,1,3.2459,1.2291,3.3863,1.3853
0.64838,2.5361,1,3.2458,1.2289,3.3861,1.3851
0.6485,2.5364,1,3.2456,1.2287,3.3859,1.3848
0.64863,2.5368,1,3.2454,1.2286,3.3857,1.3846
0.64875,2.5372,1,3.2453,1.2284,3.3854,1.3843
0.64888,2.5375,1,3.2451,1.2282,3.3851,1.3839
0.649,2.5379,1,3.2449,1.228,3.3849,1.3836
0.64913,2.5383,1,3.2448,1.2279,3.3846,1.3832
0.64925,2.5386,1,3.2446,1.2277,3.3843,1.3828
0.64938,2.539,1,3.2444,1.2275,3.3839,1.3827
0.6495,2.5394,1,3.2442,1.2274,3.3835,1.3826
0.64963,2.5397,1,3.2441,1.2272,3.3832,1.3826
0.64975,2.5401,1,3.2439,1.2271,3.383,1.3825
0.64988,2.5405,1,3.2437,1.2269,3.383,1.3824
0.65,2.5408,1,3.2435,1.2268,3.3829,1.3823
0.65013,2.5412,1,3.2434,1.2266,3.3828,1.3822
0.65025,2.5416,1,3.2432,1.2264,3.3827,1.3821
0.65038,2.5419,1,3.2431,1.2263,3.3826,1.382
0.6505,2.5423,1,3.2429,1.2261,3.3825,1.3819
0.65063,2.5427,1,3.2428,1.226,3.3824,1.3817
0.65075,2.543,1,3.2426,1.2258,3.3823,1.3816
0.65088,2.5434,1,3.2425,1.2256,3.3822,1.3814
0.651,2.5438,1,3.2423,1.2255,3.3821,1.3813
0.65113,2.5441,1,3.2421,1.2253,3.3819,1.3811
0.65125,2.5445,1,3.242,1.2251,3.3818,1.3809
0.65138,2.5448,1,3.2418,1.225,3.3816,1.3807
0.6515,2.5452,1,3.2416,1.2248,3.3814,1.3805
0.65163,2.5456,1,3.2415,1.2246,3.3813,1.3803
0.65175,2.5459,1,3.2413,1.2245,3.3811,1.3801
0.65188,2.5463,1,3.2411,1.2243,3.3809,1.3798
0.652,2.5467,1,3.241,1.2241,3.3806,1.3795
0.65213,2.547,1,3.2408,1.2239,3.3804,1.3793
0.65225,2.5474,1,3.2406,1.2238,3.3801,1.3789
0.65238,2.5477,1,3.2404,1.2236,3.3799,1.3786
0.6525,2.5481,1,3.2403,1.2235,3.3796,1.3783
0.65263,2.5485,1,3.2401,1.2233,3.3793,1.3779
0.65275,2.5488,1,3.2399,1.2232,3.3789,1.3777
0.65288,2.5492,1,3.2397,1.223,3.3786,1.3776
0.653,2.5495,1,3.2396,1.2229,3.3782,1.3775
0.65313,2.5499,1,3.2394,1.2227,3.378,1.3774
0.65325,2.5503,1,3.2393,1.2225,3.3779,1.3773
0.65338,2.5506,1,3.2391,1.2224,3.3778,1.3773
0.6535,2.551,1,3.239,1.2222,3.3778,1.3772
0.65363,2.5513,1,3.2388,1.2221,3.3777,1.3771
0.65375,2.5517,1,3.2387,1.2219,3.3776,1.3769
0.65388,2.5521,1,3.2385,1.2217,3.3775,1.3768
0.654,2.5524,1,3.2383,1.2216,3.3774,1.3767
0.65413,2.5528,1,3.2382,1.2214,3.3773,1.3766
0.65425,2.5531,1,3.238,1.2212,3.3772,1.3764
0.65438,2.5535,1,3.2379,1.2211,3.377,1.3763
0.6545,2.5539,1,3.2377,1.2209,3.3769,1.3761
0.65463,2.5542,1,3.2375,1.2207,3.3767,1.3759
0.65475,2.5546,1,3.2373,1.2206,3.3766,1.3757
0.65488,2.5549,1,3.2372,1.2204,3.3764,1.3755
0.655,2.5553,1,3.237,1.2202,3.3762,1.3753
0.65513,2.5557,1,3.2368,1.22,3.376,1.375
0.65525,2.556,1,3.2367,1.2199,3.3758,1.3748
0.65538,2.5564,1,3.2365,1.2197,3.3756,1.3745
0.6555,2.5567,1,3.2363,1.2196,3.3754,1.3742
0.65563,2.5571,1,3.2361,1.2194,3.3751,1.3739
0.65575,2.5574,1,3.236,1.2193,3.3749,1.3736
0.65588,2.5578,1,3.2358,1.2191,3.3746,1.3732
0.656,2.5582,1,3.2357,1.219,3.3743,1.3729
0.65613,2.5585,1,3.2355,1.2188,3.3739,1.3726
0.65625,2.5589,1,3.2354,1.2187,3.3736,1.3726
0.65638,2.5592,1,3.2352,1.2185,3.3732,1.3725
0.6565,2.5596,1,3.235,1.2184,3.373,1.3724
0.65663,2.5599,1,3.2349,1.2182,3.3729,1.3723
0.65675,2.5603,1,3.2347,1.218,3.3728,1.3722
0.65688,2.5606,1,3.2346,1.2179,3.3727,1.3721
0.657,2.561,1,3.2344,1.2177,3.3727,1.372
0.65713,2.5614,1,3.2342,1.2175,3.3726,1.3719
0.65725,2.5617,1,3.2341,1.2174,3.3725,1.3718
0.65738,2.5621,1,3.2339,1.2172,3.3724,1.3717
0.6575,2.5624,1,3.2338,1.217,3.3722,1.3715
0.65763,2.5628,1,3.2336,1.2169,3.3721,1.3714
0.65775,2.5631,1,3.2334,1.2167,3.372,1.3712
0.65788,2.5635,1,3.2332,1.2165,3.3719,1.371
0.658,2.5638,1,3.2331,1.2163,3.3717,1.3709
0.65813,2.5642,1,3.2329,1.2162,3.3716,1.3707
0.65825,2.5645,1,3.2327,1.216,3.3714,1.3705
0.65838,2.5649,1,3.2325,1.2159,3.3712,1.3703
0.6585,2.5653,1,3.2324,1.2157,3.371,1.37
0.65863,2.5656,1,3.2322,1.2156,3.3708,1.3698
0.65875,2.566,1,3.232,1.2154,3.3706,1.3695
0.65888,2.5663,1,3.2319,1.2153,3.3704,1.3692
0.659,2.5667,1,3.2317,1.2151,3.3701,1.3689
0.65913,2.567,1,3.2316,1.215,3.3698,1.3686
0.65925,2.5674,1,3.2314,1.2148,3.3696,1.3682
0.65938,2.5677,1,3.2313,1.2147,3.3693,1.3678
0.6595,2.5681,1,3.2311,1.2145,3.3689,1.3676
0.65963,2.5684,1,3.231,1.2143,3.3686,1.3675
0.65975,2.5688,1,3.2308,1.2142,3.3682,1.3675
0.65988,2.5691,1,3.2307,1.214,3.368,1.3674
0.66,2.5695,1,3.2305,1.2138,3.3679,1.3673
0.66013,2.5698,1,3.2303,1.2137,3.3678,1.3672
0.66025,2.5702,1,3.2302,1.2135,3.3677,1.3671
0.66038,2.5705,1,3.23,1.2133,3.3677,1.367
0.6605,2.5709,1,3.2298,1.2132,3.3676,1.3669
0.66063,2.5712,1,3.2297,1.213,3.3675,1.3668
0.66075,2.5716,1,3.2295,1.2128,3.3674,1.3666
0.66088,2.5719,1,3.2293,1.2126,3.3672,1.3665
0.661,2.5723,1,3.2291,1.2125,3.3671,1.3664
0.66113,2.5726,1,3.229,1.2123,3.367,1.3662
0.66125,2.573,1,3.2288,1.2122,3.3669,1.366
0.66138,2.5733,1,3.2286,1.2121,3.3667,1.3658
0.6615,2.5737,1,3.2285,1.2119,3.3665,1.3656
0.66163,2.574,1,3.2283,1.2118,3.3664,1.3654
0.66175,2.5744,1,3.2282,1.2116,3.3662,1.3652
0.66188,2.5747,1,3.228,1.2114,3.366,1.365
0.662,2.5751,1,3.2279,1.2113,3.3658,1.3647
0.66213,2.5754,1,3.2277,1.2111,3.3656,1.3644
0.66225,2.5758,1,3.2275,1.211,3.3653,1.3642
0.66238,2.5761,1,3.2274,1.2108,3.3651,1.3638
0.6625,2.5765,1,3.2272,1.2107,3.3648,1.3635
0.66263,2.5768,1,3.2271,1.2105,3.3645,1.3632
0.66275,2.5771,1,3.2269,1.2103,3.3642,1.3628
0.66288,2.5775,1,3.2268,1.2102,3.3639,1.3626
0.663,2.5778,1,3.2266,1.21,3.3635,1.3626
0.66313,2.5782,1,3.2264,1.2098,3.3632,1.3625
0.66325,2.5785,1,3.2263,1.2097,3.363,1.3624
0.66338,2.5789,1,3.2261,1.2095,3.3629,1.3623
0.6635,2.5792,1,3.2259,1.2093,3.3628,1.3622
0.66363,2.5796,1,3.2258,1.2091,3.3628,1.3621
0.66375,2.5799,1,3.2256,1.209,3.3627,1.362
0.66388,2.5803,1,3.2254,1.2088,3.3626,1.3619
0.664,2.5806,1,3.2252,1.2087,3.3625,1.3618
0.66413,2.581,1,3.2251,1.2085,3.3624,1.3616
0.66425,2.5813,1,3.2249,1.2084,3.3622,1.3615
0.66438,2.5816,1,3.2247,1.2082,3.3621,1.3613
0.6645,2.582,1,3.2246,1.2081,3.362,1.3612
0.66463,2.5823,1,3.2244,1.2079,3.3618,1.361
0.66475,2.5827,1,3.2243,1.2078,3.3617,1.3608
0.66488,2.583,1,3.2241,1.2076,3.3615,1.3606
0.665,2.5834,1,3.224,1.2075,3.3614,1.3604
0.66513,2.5837,1,3.2238,1.2073,3.3612,1.3602
0.66525,2.584,1,3.2237,1.2071,3.361,1.3599
0.66538,2.5844,1,3.2235,1.207,3.3608,1.3597
0.6655,2.5847,1,3.2234,1.2068,3.3605,1.3594
0.66563,2.5851,1,3.2232,1.2067,3.3603,1.3591
0.66575,2.5854,1,3.223,1.2065,3.36,1.3588
0.66588,2.5858,1,3.2229,1.2063,3.3598,1.3584
0.666,2.5861,1,3.2227,1.2062,3.3595,1.3581
0.66613,2.5864,1,3.2226,1.206,3.3592,1.3577
0.66625,2.5868,1,3.2224,1.2058,3.3588,1.3577
0.66638,2.5871,1,3.2222,1.2057,3.3585,1.3576
0.6665,2.5875,1,3.2221,1.2055,3.3581,1.3575
0.66663,2.5878,1,3.2219,1.2053,3.358,1.3574
0.66675,2.5882,1,3.2217,1.2052,3.358,1.3573
0.66688,2.5885,1,3.2215,1.205,3.3579,1.3572
0.667,2.5888,1,3.2214,1.2049,3.3578,1.3571
0.66713,2.5892,1,3.2212,1.2047,3.3577,1.357
0.66725,2.5895,1,3.221,1.2046,3.3576,1.3569
0.66738,2.5899,1,3.2209,1.2044,3.3575,1.3568
0.6675,2.5902,1,3.2207,1.2043,3.3574,1.3566
0.66763,2.5905,1,3.2206,1.2041,3.3573,1.3565
0.66775,2.5909,1,3.2204,1.204,3.3571,1.3563
0.66788,2.5912,1,3.2203,1.2038,3.357,1.3562
0.668,2.5916,1,3.2201,1.2037,3.3569,1.356
0.66813,2.5919,1,3.22,1.2035,3.3567,1.3558
0.66825,2.5922,1,3.2198,1.2033,3.3565,1.3556
0.66838,2.5926,1,3.2197,1.2032,3.3564,1.3554
0.6685,2.5929,1,3.2195,1.203,3.3562,1.3551
0.66863,2.5932,1,3.2193,1.2029,3.356,1.3549
0.66875,2.5936,1,3.2192,1.2027,3.3557,1.3546
0.66888,2.5939,1,3.219,1.2025,3.3555,1.3543
0.669,2.5943,1,3.2189,1.2024,3.3553,1.354
0.66913,2.5946,1,3.2187,1.2022,3.355,1.3537
0.66925,2.5949,1,3.2185,1.202,3.3547,1.3533
0.66938,2.5953,1,3.2184,1.2018,3.3544,1.353
0.6695,2.5956,1,3.2182,1.2017,3.3541,1.3528
0.66963,2.5959,1,3.218,1.2015,3.3537,1.3527
0.66975,2.5963,1,3.2178,1.2014,3.3534,1.3527
0.66988,2.5966,1,3.2177,1.2013,3.3532,1.3526
0.67,2.597,1,3.2175,1.2011,3.3531,1.3525
0.67013,2.5973,1,3.2173,1.201,3.353,1.3524
0.67025,2.5976,1,3.2172,1.2008,3.3529,1.3523
0.67038,2.598,1,3.217,1.2007,3.3528,1.3522
0.6705,2.5983,1,3.2169,1.2005,3.3527,1.352
0.67063,2.5986,1,3.2167,1.2003,3.3526,1.3519
0.67075,2.599,1,3.2166,1.2002,3.3525,1.3518
0.67088,2.5993,1,3.2164,1.2,3.3524,1.3516
0.671,2.5996,1,3.2163,1.1999,3.3523,1.3515
0.67113,2.6,1,3.2161,1.1997,3.3522,1.3513
0.67125,2.6003,1,3.216,1.1996,3.352,1.3512
0.67138,2.6006,1,3.2158,1.1994,3.3519,1.351
0.6715,2.601,1,3.2157,1.1992,3.3517,1.3508
0.67163,2.6013,1,3.2155,1.1991,3.3515,1.3505
0.67175,2.6016,1,3.2153,1.1989,3.3513,1.3503
0.67188,2.602,1,3.2152,1.1987,3.3511,1.3501
0.672,2.6023,1,3.215,1.1986,3.3509,1.3498
0.67213,2.6026,1,3.2148,1.1984,3.3507,1.3495
0.67225,2.603,1,3.2147,1.1982,3.3505,1.3492
0.67238,2.6033,1,3.2145,1.1981,3.3502,1.3489
0.6725,2.6036,1,3.2143,1.1979,3.3499,1.3486
0.67263,2.604,1,3.2142,1.1978,3.3496,1.3482
0.67275,2.6043,1,3.214,1.1976,3.3493,1.348
0.67288,2.6046,1,3.2138,1.1975,3.349,1.3479
0.673,2.605,1,3.2137,1.1973,3.3486,1.3478
0.67313,2.6053,1,3.2135,1.1972,3.3483,1.3477
0.67325,2.6056,1,3.2134,1.197,3.3483,1.3476
0.67338,2.606,1,3.2132,1.1969,3.3482,1.3475
0.6735,2.6063,1,3.2131,1.1967,3.3481,1.3474
0.67363,2.6066,1,3.2129,1.1966,3.348,1.3473
0.67375,2.607,1,3.2128,1.1964,3.3479,1.3472
0.67388,2.6073,1,3.2126,1.1963,3.3478,1.3471
0.674,2.6076,1,3.2125,1.1961,3.3477,1.347
0.67413,2.6079,1,3.2123,1.1959,3.3476,1.3468
0.67425,2.6083,1,3.2122,1.1958,3.3475,1.3467
0.67438,2.6086,1,3.212,1.1956,3.3473,1.3465
0.6745,2.6089,1,3.2118,1.1955,3.3472,1.3463
0.67463,2.6093,1,3.2117,1.1953,3.347,1.3461
0.67475,2.6096,1,3.2115,1.1951,3.3469,1.3459
0.67488,2.6099,1,3.2113,1.1949,3.3467,1.3457
0.675,2.6103,1,3.2112,1.1948,3.3465,1.3455
0.67513,2.6106,1,3.211,1.1946,3.3463,1.3453
0.67525,2.6109,1,3.2108,1.1945,3.3461,1.345
0.67538,2.6112,1,3.2107,1.1943,3.3459,1.3447
0.6755,2.6116,1,3.2105,1.1942,3.3457,1.3445
0.67563,2.6119,1,3.2103,1.194,3.3454,1.3441
0.67575,2.6122,1,3.2102,1.1939,3.3451,1.3438
0.67588,2.6125,1,3.21,1.1938,3.3449,1.3434
0.676,2.6129,1,3.2099,1.1936,3.3445,1.3431
0.67613,2.6132,1,3.2097,1.1934,3.3442,1.3431
0.67625,2.6135,1,3.2096,1.1933,3.3439,1.343
0.67638,2.6139,1,3.2094,1.1931,3.3435,1.3429
0.6765,2.6142,1,3.2093,1.193,3.3434,1.3428
0.67663,2.6145,1,3.2091,1.1928,3.3434,1.3427
0.67675,2.6148,1,3.209,1.1927,3.3433,1.3426
0.67688,2.6152,1,3.2088,1.1925,3.3432,1.3425
0.677,2.6155,1,3.2087,1.1923,3.3431,1.3424
0.67713,2.6158,1,3.2085,1.1922,3.343,1.3423
0.67725,2.6161,1,3.2083,1.192,3.3429,1.3421
0.67738,2.6165,1,3.2082,1.1919,3.3428,1.342
0.6775,2.6168,1,3.208,1.1917,3.3427,1.3418
0.67763,2.6171,1,3.2079,1.1915,3.3425,1.3417
0.67775,2.6174,1,3.2077,1.1914,3.3424,1.3415
0.67788,2.6178,1,3.2075,1.1912,3.3422,1.3413
0.678,2.6181,1,3.2074,1.1911,3.3421,1.3411
0.67813,2.6184,1,3.2072,1.1909,3.3419,1.3409
0.67825,2.6187,1,3.207,1.1908,3.3417,1.3407
0.67838,2.6191,1,3.2069,1.1906,3.3415,1.3405
0.6785,2.6194,1,3.2067,1.1905,3.3413,1.3402
0.67863,2.6197,1,3.2065,1.1903,3.3411,1.3399
0.67875,2.62,1,3.2064,1.1902,3.3409,1.3397
0.67888,2.6204,1,3.2062,1.19,3.3406,1.3393
0.679,2.6207,1,3.2061,1.1899,3.3404,1.339
0.67913,2.621,1,3.2059,1.1897,3.3401,1.3387
0.67925,2.6213,1,3.2058,1.1896,3.3398,1.3383
0.67938,2.6216,1,3.2056,1.1894,3.3394,1.3383
0.6795,2.622,1,3.2055,1.1892,3.3391,1.3382
0.67963,2.6223,1,3.2053,1.1891,3.3387,1.3381
0.67975,2.6226,1,3.2052,1.1889,3.3386,1.338
0.67988,2.6229,1,3.205,1.1888,3.3386,1.3379
0.68,2.6233,1,3.2049,1.1886,3.3385,1.3378
0.68013,2.6236,1,3.2047,1.1884,3.3384,1.3377
0.68025,2.6239,1,3.2046,1.1883,3.3383,1.3376
0.68038,2.6242,1,3.2044,1.1881,3.3382,1.3375
0.6805,2.6245,1,3.2042,1.1879,3.3381,1.3373
0.68063,2.6249,1,3.2041,1.1878,3.338,1.3372
0.68075,2.6252,1,3.2039,1.1876,3.3379,1.337
0.68088,2.6255,1,3.2037,1.1875,3.3377,1.3369
0.681,2.6258,1,3.2036,1.1874,3.3376,1.3367
0.68113,2.6261,1,3.2034,1.1872,3.3374,1.3365
0.68125,2.6265,1,3.2032,1.1871,3.3373,1.3363
0.68138,2.6268,1,3.2031,1.1869,3.3371,1.3361
0.6815,2.6271,1,3.2029,1.1868,3.3369,1.3359
0.68163,2.6274,1,3.2028,1.1866,3.3367,1.3357
0.68175,2.6277,1,3.2026,1.1865,3.3365,1.3354
0.68188,2.628,1,3.2025,1.1863,3.3363,1.3351
0.682,2.6284,1,3.2023,1.1862,3.3361,1.3348
0.68213,2.6287,1,3.2022,1.186,3.3358,1.3345
0.68225,2.629,1,3.202,1.1858,3.3356,1.3342
0.68238,2.6293,1,3.2019,1.1857,3.3353,1.3339
0.6825,2.6296,1,3.2017,1.1855,3.335,1.3336
0.68263,2.63,1,3.2016,1.1854,3.3346,1.3335
0.68275,2.6303,1,3.2014,1.1852,3.3343,1.3334
0.68288,2.6306,1,3.2013,1.185,3.334,1.3333
0.683,2.6309,1,3.2011,1.1849,3.3339,1.3332
0.68313,2.6312,1,3.2009,1.1847,3.3338,1.3331
0.68325,2.6315,1,3.2008,1.1845,3.3337,1.333
0.68338,2.6319,1,3.2006,1.1844,3.3336,1.3329
0.6835,2.6322,1,3.2005,1.1842,3.3335,1.3328
0.68363,2.6325,1,3.2003,1.1841,3.3334,1.3327
0.68375,2.6328,1,3.2001,1.184,3.3333,1.3326
0.68388,2.6331,1,3.2,1.1838,3.3332,1.3324
0.684,2.6334,1,3.1998,1.1837,3.3331,1.3323
0.68413,2.6337,1,3.1996,1.1835,3.3329,1.3321
0.68425,2.6341,1,3.1995,1.1834,3.3328,1.3319
0.68438,2.6344,1,3.1993,1.1832,3.3327,1.3317
0.6845,2.6347,1,3.1992,1.1831,3.3325,1.3315
0.68463,2.635,1,3.199,1.1829,3.3323,1.3313
0.68475,2.6353,1,3.1989,1.1828,3.3321,1.3311
0.68488,2.6356,1,3.1987,1.1826,3.3319,1.3309
0.685,2.6359,1,3.1986,1.1825,3.3317,1.3306
0.68513,2.6363,1,3.1984,1.1823,3.3315,1.3303
0.68525,2.6366,1,3.1983,1.1821,3.3313,1.33
0.68538,2.6369,1,3.1981,1.182,3.331,1.3297
0.6855,2.6372,1,3.198,1.1818,3.3308,1.3294
0.68563,2.6375,1,3.1978,1.1817,3.3305,1.329
0.68575,2.6378,1,3.1977,1.1815,3.3302,1.3288
0.68588,2.6381,1,3.1975,1.1813,3.3298,1.3287
0.686,2.6385,1,3.1974,1.1812,3.3295,1.3287
0.68613,2.6388,1,3.1972,1.181,3.3292,1.3286
0.68625,2.6391,1,3.197,1.1809,3.3291,1.3285
0.68638,2.6394,1,3.1969,1.1807,3.3291,1.3284
0.6865,2.6397,1,3.1967,1.1806,3.329,1.3283
0.68663,2.64,1,3.1965,1.1804,3.3289,1.3282
0.68675,2.6403,1,3.1964,1.1803,3.3288,1.328
0.68688,2.6406,1,3.1962,1.1801,3.3287,1.3279
0.687,2.6409,1,3.196,1.18,3.3286,1.3278
0.68713,2.6413,1,3.1959,1.1798,3.3284,1.3276
0.68725,2.6416,1,3.1957,1.1797,3.3283,1.3275
0.68738,2.6419,1,3.1956,1.1795,3.3282,1.3273
0.6875,2.6422,1,3.1955,1.1794,3.328,1.3271
0.68763,2.6425,1,3.1953,1.1792,3.3279,1.3269
0.68775,2.6428,1,3.1952,1.1791,3.3277,1.3267
0.68788,2.6431,1,3.195,1.1789,3.3275,1.3265
0.688,2.6434,1,3.1949,1.1788,3.3274,1.3263
0.68813,2.6437,1,3.1947,1.1786,3.3272,1.3261
0.68825,2.644,1,3.1946,1.1785,3.3269,1.3258
0.68838,2.6443,1,3.1944,1.1783,3.3267,1.3255
0.6885,2.6447,1,3.1942,1.1781,3.3265,1.3252
0.68863,2.645,1,3.1941,1.178,3.3262,1.3249
0.68875,2.6453,1,3.1939,1.1778,3.3259,1.3246
0.68888,2.6456,1,3.1938,1.1776,3.3257,1.3242
0.689,2.6459,1,3.1936,1.1775,3.3253,1.3241
0.68913,2.6462,1,3.1935,1.1773,3.325,1.324
0.68925,2.6465,1,3.1933,1.1772,3.3246,1.3239
0.68938,2.6468,1,3.1931,1.1771,3.3245,1.3238
0.6895,2.6471,1,3.193,1.1769,3.3244,1.3238
0.68963,2.6474,1,3.1928,1.1768,3.3243,1.3236
0.68975,2.6477,1,3.1926,1.1766,3.3242,1.3235
0.68988,2.648,1,3.1925,1.1765,3.3241,1.3234
0.69,2.6483,1,3.1923,1.1763,3.324,1.3233
0.69013,2.6486,1,3.1922,1.1762,3.3239,1.3232
0.69025,2.649,1,3.192,1.176,3.3238,1.323
0.69038,2.6493,1,3.1919,1.1759,3.3237,1.3229
0.6905,2.6496,1,3.1917,1.1757,3.3236,1.3227
0.69063,2.6499,1,3.1916,1.1756,3.3234,1.3225
0.69075,2.6502,1,3.1914,1.1754,3.3233,1.3224
0.69088,2.6505,1,3.1913,1.1753,3.3231,1.3222
0.691,2.6508,1,3.1911,1.1751,3.323,1.322
0.69113,2.6511,1,3.191,1.1749,3.3228,1.3217
0.69125,2.6514,1,3.1908,1.1748,3.3226,1.3215
0.69138,2.6517,1,3.1907,1.1746,3.3224,1.3212
0.6915,2.652,1,3.1905,1.1744,3.3222,1.321
0.69163,2.6523,1,3.1904,1.1743,3.3219,1.3207
0.69175,2.6526,1,3.1902,1.1741,3.3217,1.3204
0.69188,2.6529,1,3.19,1.174,3.3214,1.3201
0.692,2.6532,1,3.1899,1.1739,3.3211,1.3197
0.69213,2.6535,1,3.1897,1.1737,3.3208,1.3195
0.69225,2.6538,1,3.1896,1.1736,3.3205,1.3194
0.69238,2.6541,1,3.1894,1.1734,3.3202,1.3193
0.6925,2.6544,1,3.1892,1.1733,3.3199,1.3192
0.69263,2.6547,1,3.1891,1.1731,3.3198,1.3191
0.69275,2.655,1,3.1889,1.173,3.3197,1.319
0.69288,2.6553,1,3.1888,1.1728,3.3196,1.3189
0.693,2.6556,1,3.1886,1.1727,3.3195,1.3188
0.69313,2.6559,1,3.1885,1.1725,3.3194,1.3187
0.69325,2.6562,1,3.1884,1.1724,3.3193,1.3186
0.69338,2.6565,1,3.1882,1.1722,3.3192,1.3184
0.6935,2.6568,1,3.1881,1.1721,3.3191,1.3183
0.69363,2.6571,1,3.1879,1.1719,3.319,1.3181
0.69375,2.6574,1,3.1878,1.1718,3.3188,1.318
0.69388,2.6577,1,3.1876,1.1716,3.3187,1.3178
0.694,2.658,1,3.1874,1.1714,3.3185,1.3176
0.69413,2.6583,1,3.1873,1.1713,3.3184,1.3174
0.69425,2.6586,1,3.1871,1.1711,3.3182,1.3172
0.69438,2.6589,1,3.187,1.1709,3.318,1.3169
0.6945,2.6592,1,3.1868,1.1708,3.3178,1.3167
0.69463,2.6595,1,3.1867,1.1707,3.3176,1.3164
0.69475,2.6598,1,3.1865,1.1705,3.3174,1.3162
0.69488,2.6601,1,3.1863,1.1704,3.3171,1.3159
0.695,2.6604,1,3.1862,1.1702,3.3169,1.3155
0.69513,2.6607,1,3.186,1.1701,3.3166,1.3152
0.69525,2.661,1,3.1858,1.1699,3.3163,1.3149
0.69538,2.6613,1,3.1857,1.1698,3.316,1.3148
0.6955,2.6616,1,3.1855,1.1697,3.3157,1.3147
0.69563,2.6619,1,3.1854,1.1695,3.3153,1.3146
0.69575,2.6622,1,3.1853,1.1694,3.3152,1.3145
0.69588,2.6625,1,3.1851,1.1692,3.3151,1.3144
0.696,2.6628,1,3.185,1.1691,3.315,1.3143
0.69613,2.6631,1,3.1848,1.1689,3.3149,1.3142
0.69625,2.6634,1,3.1847,1.1687,3.3148,1.3141
0.69638,2.6637,1,3.1845,1.1686,3.3147,1.314
0.6965,2.664,1,3.1844,1.1684,3.3146,1.3138
0.69663,2.6643,1,3.1842,1.1683,3.3145,1.3137
0.69675,2.6646,1,3.1841,1.1681,3.3144,1.3136
0.69688,2.6649,1,3.1839,1.168,3.3143,1.3134
0.697,2.6652,1,3.1838,1.1678,3.3141,1.3132
0.69713,2.6655,1,3.1836,1.1676,3.314,1.313
0.69725,2.6658,1,3.1835,1.1675,3.3138,1.3128
0.69738,2.6661,1,3.1833,1.1673,3.3136,1.3126
0.6975,2.6664,1,3.1831,1.1672,3.3135,1.3124
0.69763,2.6667,1,3.183,1.1671,3.3133,1.3122
0.69775,2.667,1,3.1828,1.1669,3.3131,1.3119
0.69788,2.6672,1,3.1826,1.1668,3.3128,1.3116
0.698,2.6675,1,3.1825,1.1666,3.3126,1.3113
0.69813,2.6678,1,3.1823,1.1665,3.3124,1.311
0.69825,2.6681,1,3.1822,1.1663,3.3121,1.3107
0.69838,2.6684,1,3.182,1.1662,3.3118,1.3103
0.6985,2.6687,1,3.1819,1.166,3.3115,1.3102
0.69863,2.669,1,3.1818,1.1659,3.3112,1.3101
0.69875,2.6693,1,3.1816,1.1657,3.3108,1.3101
0.69888,2.6696,1,3.1815,1.1656,3.3106,1.31
0.699,2.6699,1,3.1813,1.1654,3.3105,1.3099
0.69913,2.6702,1,3.1812,1.1653,3.3105,1.3098
0.69925,2.6705,1,3.181,1.1651,3.3104,1.3097
0.69938,2.6708,1,3.1809,1.165,3.3103,1.3095
0.6995,2.6711,1,3.1807,1.1648,3.3102,1.3094
0.69963,2.6713,1,3.1806,1.1646,3.3101,1.3093
0.69975,2.6716,1,3.1804,1.1645,3.31,1.3091
0.69988,2.6719,1,3.1803,1.1643,3.3098,1.309
0.7,2.6722,1,3.1801,1.1642,3.3097,1.3088
0.70013,2.6725,1,3.1799,1.164,3.3096,1.3087
0.70025,2.6728,1,3.1798,1.1639,3.3094,1.3085
0.70038,2.6731,1,3.1796,1.1638,3.3093,1.3083
0.7005,2.6734,1,3.1795,1.1636,3.3091,1.3081
0.70063,2.6737,1,3.1793,1.1635,3.3089,1.3079
0.70075,2.674,1,3.1791,1.1633,3.3087,1.3076
0.70088,2.6742,1,3.179,1.1632,3.3085,1.3074
0.701,2.6745,1,3.1788,1.163,3.3083,1.3071
0.70113,2.6748,1,3.1787,1.1629,3.3081,1.3068
0.70125,2.6751,1,3.1785,1.1627,3.3078,1.3065
0.70138,2.6754,1,3.1784,1.1626,3.3076,1.3062
0.7015,2.6757,1,3.1783,1.1624,3.3073,1.3058
0.70163,2.676,1,3.1781,1.1623,3.307,1.3057
0.70175,2.6763,1,3.178,1.1621,3.3067,1.3056
0.70188,2.6766,1,3.1778,1.162,3.3063,1.3055
0.702,2.6768,1,3.1777,1.1618,3.3061,1.3054
0.70213,2.6771,1,3.1775,1.1617,3.306,1.3053
0.70225,2.6774,1,3.1774,1.1615,3.3059,1.3052
0.70238,2.6777,1,3.1772,1.1613,3.3058,1.3051
0.7025,2.678,1,3.1771,1.1612,3.3057,1.305
0.70263,2.6783,1,3.1769,1.161,3.3056,1.3049
0.70275,2.6786,1,3.1768,1.1609,3.3055,1.3047
0.70288,2.6789,1,3.1766,1.1608,3.3054,1.3046
0.703,2.6791,1,3.1764,1.1606,3.3053,1.3044
0.70313,2.6794,1,3.1763,1.1605,3.3052,1.3043
0.70325,2.6797,1,3.1761,1.1603,3.305,1.3041
0.70338,2.68,1,3.176,1.1602,3.3049,1.3039
0.7035,2.6803,1,3.1758,1.1601,3.3047,1.3037
0.70363,2.6806,1,3.1756,1.1599,3.3045,1.3035
0.70375,2.6809,1,3.1755,1.1598,3.3044,1.3033
0.70388,2.6811,1,3.1754,1.1596,3.3042,1.3031
0.704,2.6814,1,3.1752,1.1595,3.304,1.3028
0.70413,2.6817,1,3.1751,1.1593,3.3038,1.3026
0.70425,2.682,1,3.1749,1.1592,3.3035,1.3023
0.70438,2.6823,1,3.1748,1.159,3.3033,1.302
0.7045,2.6826,1,3.1746,1.1589,3.303,1.3017
0.70463,2.6828,1,3.1745,1.1587,3.3028,1.3013
0.70475,2.6831,1,3.1743,1.1585,3.3025,1.3012
0.70488,2.6834,1,3.1742,1.1584,3.3021,1.3011
0.705,2.6837,1,3.174,1.1582,3.3018,1.301
0.70513,2.684,1,3.1739,1.1581,3.3016,1.3009
0.70525,2.6843,1,3.1737,1.1579,3.3015,1.3008
0.70538,2.6845,1,3.1736,1.1578,3.3014,1.3007
0.7055,2.6848,1,3.1734,1.1576,3.3013,1.3006
0.70563,2.6851,1,3.1733,1.1575,3.3012,1.3005
0.70575,2.6854,1,3.1731,1.1573,3.3011,1.3003
0.70588,2.6857,1,3.173,1.1572,3.301,1.3002
0.706,2.686,1,3.1728,1.1571,3.3009,1.3001
0.70613,2.6862,1,3.1726,1.1569,3.3008,1.2999
0.70625,2.6865,1,3.1725,1.1568,3.3006,1.2998
0.70638,2.6868,1,3.1723,1.1566,3.3005,1.2996
0.7065,2.6871,1,3.1722,1.1565,3.3003,1.2994
0.70663,2.6874,1,3.172,1.1563,3.3002,1.2992
0.70675,2.6876,1,3.1719,1.1562,3.3,1.299
0.70688,2.6879,1,3.1718,1.156,3.2998,1.2988
0.707,2.6882,1,3.1716,1.1559,3.2997,1.2986
0.70713,2.6885,1,3.1715,1.1557,3.2995,1.2983
0.70725,2.6888,1,3.1713,1.1556,3.2992,1.298
0.70738,2.689,1,3.1712,1.1554,3.299,1.2978
0.7075,2.6893,1,3.171,1.1553,3.2988,1.2974
0.70763,2.6896,1,3.1709,1.1551,3.2985,1.2971
0.70775,2.6899,1,3.1707,1.155,3.2982,1.2968
0.70788,2.6902,1,3.1706,1.1548,3.2979,1.2967
0.708,2.6904,1,3.1704,1.1546,3.2976,1.2966
0.70813,2.6907,1,3.1703,1.1545,3.2973,1.2965
0.70825,2.691,1,3.1701,1.1544,3.2971,1.2964
0.70838,2.6913,1,3.17,1.1542,3.297,1.2963
0.7085,2.6916,1,3.1698,1.1541,3.2969,1.2962
0.70863,2.6918,1,3.1696,1.154,3.2968,1.2961
0.70875,2.6921,1,3.1695,1.1538,3.2967,1.296
0.70888,2.6924,1,3.1693,1.1537,3.2966,1.2958
0.709,2.6927,1,3.1692,1.1535,3.2965,1.2957
0.70913,2.6929,1,3.169,1.1534,3.2964,1.2956
0.70925,2.6932,1,3.1689,1.1532,3.2963,1.2954
0.70938,2.6935,1,3.1687,1.1531,3.2961,1.2952
0.7095,2.6938,1,3.1686,1.1529,3.296,1.2951
0.70963,2.694,1,3.1685,1.1528,3.2958,1.2949
0.70975,2.6943,1,3.1683,1.1526,3.2957,1.2947
0.70988,2.6946,1,3.1682,1.1525,3.2955,1.2945
0.71,2.6949,1,3.168,1.1523,3.2953,1.2943
0.71013,2.6951,1,3.1679,1.1522,3.2951,1.294
0.71025,2.6954,1,3.1677,1.152,3.2949,1.2938
0.71038,2.6957,1,3.1676,1.1519,3.2947,1.2935
0.7105,2.696,1,3.1674,1.1517,3.2945,1.2932
0.71063,2.6962,1,3.1673,1.1516,3.2942,1.2929
0.71075,2.6965,1,3.1671,1.1514,3.294,1.2926
0.71088,2.6968,1,3.167,1.1513,3.2937,1.2923
0.711,2.6971,1,3.1668,1.1511,3.2934,1.2922
0.71113,2.6973,1,3.1667,1.151,3.2931,1.2921
0.71125,2.6976,1,3.1665,1.1509,3.2927,1.292
0.71138,2.6979,1,3.1663,1.1507,3.2926,1.2919
0.7115,2.6982,1,3.1662,1.1506,3.2925,1.2918
0.71163,2.6984,1,3.166,1.1504,3.2924,1.2917
0.71175,2.6987,1,3.1659,1.1503,3.2923,1.2916
0.71188,2.699,1,3.1657,1.1501,3.2922,1.2915
0.712,2.6993,1,3.1656,1.15,3.2921,1.2913
0.71213,2.6995,1,3.1654,1.1499,3.292,1.2912
0.71225,2.6998,1,3.1653,1.1497,3.2919,1.2911
0.71238,2.7001,1,3.1652,1.1496,3.2918,1.2909
0.7125,2.7003,1,3.165,1.1494,3.2916,1.2908
0.71263,2.7006,1,3.1649,1.1493,3.2915,1.2906
0.71275,2.7009,1,3.1647,1.1491,3.2913,1.2904
0.71288,2.7012,1,3.1646,1.1489,3.2912,1.2902
0.713,2.7014,1,3.1644,1.1488,3.291,1.29
0.71313,2.7017,1,3.1643,1.1486,3.2908,1.2898
0.71325,2.702,1,3.1641,1.1485,3.2906,1.2895
0.71338,2.7022,1,3.164,1.1483,3.2904,1.2893
0.7135,2.7025,1,3.1638,1.1482,3.2902,1.289
0.71363,2.7028,1,3.1637,1.148,3.29,1.2887
0.71375,2.7031,1,3.1635,1.1479,3.2897,1.2884
0.71388,2.7033,1,3.1634,1.1478,3.2895,1.288
0.714,2.7036,1,3.1632,1.1476,3.2892,1.2878
0.71413,2.7039,1,3.1631,1.1475,3.2889,1.2877
0.71425,2.7041,1,3.1629,1.1474,3.2886,1.2876
0.71438,2.7044,1,3.1627,1.1472,3.2882,1.2876
0.7145,2.7047,1,3.1626,1.1471,3.2881,1.2875
0.71463,2.7049,1,3.1625,1.1469,3.2881,1.2874
0.71475,2.7052,1,3.1623,1.1468,3.288,1.2872
0.71488,2.7055,1,3.1622,1.1466,3.2879,1.2871
0.715,2.7057,1,3.162,1.1465,3.2878,1.287
0.71513,2.706,1,3.1619,1.1463,3.2877,1.2869
0.71525,2.7063,1,3.1618,1.1462,3.2876,1.2867
0.71538,2.7066,1,3.1616,1.146,3.2874,1.2866
0.7155,2.7068,1,3.1615,1.1459,3.2873,1.2864
0.71563,2.7071,1,3.1613,1.1457,3.2872,1.2863
0.71575,2.7074,1,3.1612,1.1456,3.287,1.2861
0.71588,2.7076,1,3.161,1.1454,3.2869,1.2859
0.716,2.7079,1,3.1609,1.1452,3.2867,1.2857
0.71613,2.7082,1,3.1607,1.1451,3.2865,1.2855
0.71625,2.7084,1,3.1606,1.145,3.2863,1.2852
0.71638,2.7087,1,3.1604,1.1448,3.2862,1.285
0.7165,2.709,1,3.1603,1.1447,3.2859,1.2847
0.71663,2.7092,1,3.1601,1.1446,3.2857,1.2845
0.71675,2.7095,1,3.16,1.1444,3.2855,1.2842
0.71688,2.7097,1,3.1598,1.1443,3.2852,1.2838
0.717,2.71,1,3.1596,1.1441,3.2849,1.2835
0.71713,2.7103,1,3.1595,1.144,3.2847,1.2834
0.71725,2.7105,1,3.1593,1.1439,3.2843,1.2833
0.71738,2.7108,1,3.1592,1.1437,3.284,1.2832
0.7175,2.7111,1,3.1591,1.1436,3.2838,1.2831
0.71763,2.7113,1,3.1589,1.1434,3.2837,1.283
0.71775,2.7116,1,3.1588,1.1433,3.2836,1.2829
0.71788,2.7119,1,3.1586,1.1431,3.2835,1.2828
0.718,2.7121,1,3.1585,1.143,3.2834,1.2827
0.71813,2.7124,1,3.1584,1.1428,3.2833,1.2826
0.71825,2.7127,1,3.1582,1.1427,3.2832,1.2824
0.71838,2.7129,1,3.1581,1.1425,3.2831,1.2823
0.7185,2.7132,1,3.1579,1.1424,3.283,1.2821
0.71863,2.7134,1,3.1578,1.1422,3.2829,1.282
0.71875,2.7137,1,3.1576,1.142,3.2827,1.2818
0.71888,2.714,1,3.1575,1.1419,3.2826,1.2816
0.719,2.7142,1,3.1573,1.1418,3.2824,1.2814
0.71913,2.7145,1,3.1572,1.1416,3.2822,1.2812
0.71925,2.7148,1,3.157,1.1415,3.2821,1.281
0.71938,2.715,1,3.1569,1.1414,3.2819,1.2807
0.7195,2.7153,1,3.1567,1.1412,3.2817,1.2805
0.71963,2.7155,1,3.1565,1.1411,3.2815,1.2802
0.71975,2.7158,1,3.1564,1.1409,3.2812,1.2799
0.71988,2.7161,1,3.1562,1.1408,3.281,1.2796
0.72,2.7163,1,3.1561,1.1407,3.2807,1.2793
0.72013,2.7166,1,3.156,1.1405,3.2804,1.2791
0.72025,2.7168,1,3.1558,1.1404,3.2801,1.279
0.72038,2.7171,1,3.1557,1.1402,3.2798,1.2789
0.7205,2.7174,1,3.1555,1.1401,3.2795,1.2788
0.72063,2.7176,1,3.1554,1.1399,3.2794,1.2787
0.72075,2.7179,1,3.1553,1.1398,3.2793,1.2786
0.72088,2.7181,1,3.1551,1.1396,3.2792,1.2785
0.721,2.7184,1,3.155,1.1395,3.2791,1.2784
0.72113,2.7187,1,3.1548,1.1393,3.279,1.2783
0.72125,2.7189,1,3.1547,1.1392,3.2789,1.2781
0.72138,2.7192,1,3.1545,1.139,3.2788,1.278
0.7215,2.7194,1,3.1544,1.1389,3.2787,1.2778
0.72163,2.7197,1,3.1542,1.1387,3.2786,1.2777
0.72175,2.72,1,3.1541,1.1386,3.2784,1.2775
0.72188,2.7202,1,3.1539,1.1385,3.2783,1.2773
0.722,2.7205,1,3.1538,1.1383,3.2781,1.2771
0.72213,2.7207,1,3.1536,1.1382,3.278,1.2769
0.72225,2.721,1,3.1535,1.138,3.2778,1.2767
0.72238,2.7212,1,3.1533,1.1379,3.2776,1.2765
0.7225,2.7215,1,3.1531,1.1378,3.2774,1.2763
0.72263,2.7218,1,3.153,1.1376,3.2772,1.276
0.72275,2.722,1,3.1529,1.1375,3.277,1.2757
0.72288,2.7223,1,3.1527,1.1373,3.2767,1.2754
0.723,2.7225,1,3.1526,1.1372,3.2765,1.2751
0.72313,2.7228,1,3.1525,1.137,3.2762,1.2748
0.72325,2.723,1,3.1523,1.1369,3.2759,1.2747
0.72338,2.7233,1,3.1522,1.1367,3.2756,1.2746
0.7235,2.7235,1,3.152,1.1366,3.2753,1.2745
0.72363,2.7238,1,3.1519,1.1364,3.2751,1.2744
0.72375,2.7241,1,3.1517,1.1363,3.275,1.2743
0.72388,2.7243,1,3.1516,1.1361,3.2749,1.2742
0.724,2.7246,1,3.1515,1.136,3.2748,1.2741
0.72413,2.7248,1,3.1513,1.1358,3.2747,1.274
0.72425,2.7251,1,3.1512,1.1357,3.2746,1.2739
0.72438,2.7253,1,3.151,1.1356,3.2745,1.2737
0.7245,2.7256,1,3.1509,1.1354,3.2744,1.2736
0.72463,2.7258,1,3.1507,1.1353,3.2743,1.2734
0.72475,2.7261,1,3.1506,1.1352,3.2742,1.2733
0.72488,2.7263,1,3.1504,1.135,3.274,1.2731
0.725,2.7266,1,3.1502,1.1349,3.2739,1.2729
0.72513,2.7268,1,3.1501,1.1347,3.2737,1.2727
0.72525,2.7271,1,3.1499,1.1346,3.2735,1.2725
0.72538,2.7274,1,3.1498,1.1345,3.2733,1.2723
0.7255,2.7276,1,3.1497,1.1343,3.2732,1.272
0.72563,2.7279,1,3.1495,1.1342,3.2729,1.2718
0.72575,2.7281,1,3.1494,1.134,3.2727,1.2715
0.72588,2.7284,1,3.1492,1.1339,3.2725,1.2712
0.726,2.7286,1,3.1491,1.1337,3.2722,1.2709
0.72613,2.7289,1,3.149,1.1336,3.272,1.2705
0.72625,2.7291,1,3.1488,1.1334,3.2717,1.2704
0.72638,2.7294,1,3.1487,1.1333,3.2714,1.2703
0.7265,2.7296,1,3.1485,1.1331,3.2711,1.2702
0.72663,2.7299,1,3.1484,1.133,3.2708,1.2702
0.72675,2.7301,1,3.1482,1.1328,3.2707,1.2701
0.72688,2.7304,1,3.1481,1.1327,3.2707,1.27
0.727,2.7306,1,3.1479,1.1326,3.2706,1.2698
0.72713,2.7309,1,3.1478,1.1324,3.2705,1.2697
0.72725,2.7311,1,3.1476,1.1323,3.2704,1.2696
0.72738,2.7314,1,3.1475,1.1321,3.2703,1.2695
0.7275,2.7316,1,3.1473,1.132,3.2701,1.2693
0.72763,2.7319,1,3.1472,1.1319,3.27,1.2692
0.72775,2.7321,1,3.147,1.1317,3.2699,1.269
0.72788,2.7324,1,3.1469,1.1316,3.2698,1.2688
0.728,2.7326,1,3.1467,1.1314,3.2696,1.2686
0.72813,2.7329,1,3.1466,1.1313,3.2695,1.2684
0.72825,2.7331,1,3.1465,1.1312,3.2693,1.2682
0.72838,2.7334,1,3.1463,1.131,3.2691,1.268
0.7285,2.7336,1,3.1462,1.1309,3.2689,1.2678
0.72863,2.7339,1,3.1461,1.1307,3.2687,1.2675
0.72875,2.7341,1,3.1459,1.1306,3.2685,1.2673
0.72888,2.7344,1,3.1458,1.1304,3.2683,1.267
0.729,2.7346,1,3.1456,1.1303,3.268,1.2667
0.72913,2.7348,1,3.1455,1.1301,3.2678,1.2663
0.72925,2.7351,1,3.1453,1.13,3.2675,1.2662
0.72938,2.7353,1,3.1452,1.1298,3.2672,1.2661
0.7295,2.7356,1,3.1451,1.1297,3.2669,1.266
0.72963,2.7358,1,3.1449,1.1296,3.2666,1.2659
0.72975,2.7361,1,3.1448,1.1294,3.2665,1.2658
0.72988,2.7363,1,3.1446,1.1293,3.2664,1.2657
0.73,2.7366,1,3.1445,1.1291,3.2663,1.2656
0.73013,2.7368,1,3.1443,1.129,3.2662,1.2655
0.73025,2.7371,1,3.1441,1.1289,3.2661,1.2654
0.73038,2.7373,1,3.144,1.1287,3.266,1.2652
0.7305,2.7376,1,3.1438,1.1286,3.2659,1.2651
0.73063,2.7378,1,3.1437,1.1285,3.2658,1.2649
0.73075,2.738,1,3.1436,1.1283,3.2657,1.2648
0.73088,2.7383,1,3.1434,1.1282,3.2655,1.2646
0.731,2.7385,1,3.1433,1.128,3.2654,1.2644
0.73113,2.7388,1,3.1431,1.1279,3.2652,1.2642
0.73125,2.739,1,3.143,1.1277,3.2651,1.264
0.73138,2.7393,1,3.1429,1.1276,3.2649,1.2638
0.7315,2.7395,1,3.1427,1.1274,3.2647,1.2636
0.73163,2.7398,1,3.1426,1.1273,3.2645,1.2633
0.73175,2.74,1,3.1424,1.1271,3.2643,1.263
0.73188,2.7402,1,3.1423,1.127,3.264,1.2628
0.732,2.7405,1,3.1422,1.1268,3.2638,1.2625
0.73213,2.7407,1,3.142,1.1267,3.2635,1.2621
0.73225,2.741,1,3.1419,1.1266,3.2633,1.262
0.73238,2.7412,1,3.1417,1.1264,3.263,1.2619
0.7325,2.7415,1,3.1416,1.1263,3.2627,1.2618
0.73263,2.7417,1,3.1414,1.1262,3.2624,1.2617
0.73275,2.7419,1,3.1413,1.126,3.2623,1.2616
0.73288,2.7422,1,3.1411,1.1259,3.2622,1.2615
0.733,2.7424,1,3.141,1.1258,3.2621,1.2614
0.73313,2.7427,1,3.1408,1.1256,3.262,1.2613
0.73325,2.7429,1,3.1407,1.1255,3.2619,1.2611
0.73338,2.7431,1,3.1405,1.1253,3.2618,1.261
0.7335,2.7434,1,3.1404,1.1252,3.2617,1.2609
0.73363,2.7436,1,3.1403,1.125,3.2616,1.2607
0.73375,2.7439,1,3.1401,1.1249,3.2614,1.2605
0.73388,2.7441,1,3.14,1.1248,3.2613,1.2604
0.734,2.7443,1,3.1398,1.1246,3.2612,1.2602
0.73413,2.7446,1,3.1397,1.1245,3.261,1.26
0.73425,2.7448,1,3.1396,1.1243,3.2608,1.2598
0.73438,2.7451,1,3.1394,1.1242,3.2607,1.2596
0.7345,2.7453,1,3.1393,1.124,3.2605,1.2593
0.73463,2.7455,1,3.1391,1.1239,3.2603,1.2591
0.73475,2.7458,1,3.139,1.1237,3.2601,1.2588
0.73488,2.746,1,3.1388,1.1236,3.2598,1.2585
0.735,2.7463,1,3.1387,1.1235,3.2596,1.2582
0.73513,2.7465,1,3.1386,1.1233,3.2593,1.2579
0.73525,2.7467,1,3.1384,1.1232,3.2591,1.2578
0.73538,2.747,1,3.1383,1.1231,3.2588,1.2577
0.7355,2.7472,1,3.1381,1.1229,3.2585,1.2576
0.73563,2.7474,1,3.1379,1.1228,3.2582,1.2575
0.73575,2.7477,1,3.1378,1.1226,3.2581,1.2574
0.73588,2.7479,1,3.1376,1.1225,3.258,1.2573
0.736,2.7482,1,3.1375,1.1224,3.2579,1.2572
0.73613,2.7484,1,3.1374,1.1222,3.2578,1.2571
0.73625,2.7486,1,3.1372,1.1221,3.2577,1.2569
0.73638,2.7489,1,3.1371,1.1219,3.2576,1.2568
0.7365,2.7491,1,3.137,1.1218,3.2575,1.2567
0.73663,2.7493,1,3.1368,1.1216,3.2574,1.2565
0.73675,2.7496,1,3.1367,1.1215,3.2572,1.2563
0.73688,2.7498,1,3.1366,1.1213,3.2571,1.2562
0.737,2.7501,1,3.1364,1.1212,3.257,1.256
0.73713,2.7503,1,3.1363,1.121,3.2568,1.2558
0.73725,2.7505,1,3.1361,1.1209,3.2566,1.2556
0.73738,2.7508,1,3.136,1.1208,3.2565,1.2554
0.7375,2.751,1,3.1358,1.1206,3.2563,1.2551
0.73763,2.7512,1,3.1357,1.1205,3.2561,1.2549
0.73775,2.7515,1,3.1355,1.1204,3.2559,1.2546
0.73788,2.7517,1,3.1354,1.1202,3.2556,1.2543
0.738,2.7519,1,3.1352,1.1201,3.2554,1.254
0.73813,2.7522,1,3.1351,1.12,3.2551,1.2537
0.73825,2.7524,1,3.1349,1.1198,3.2549,1.2536
0.73838,2.7526,1,3.1348,1.1197,3.2546,1.2535
0.7385,2.7529,1,3.1346,1.1195,3.2542,1.2534
0.73863,2.7531,1,3.1345,1.1194,3.254,1.2533
0.73875,2.7533,1,3.1344,1.1193,3.2539,1.2532
0.73888,2.7536,1,3.1342,1.1191,3.2538,1.2531
0.739,2.7538,1,3.1341,1.119,3.2537,1.253
0.73913,2.754,1,3.134,1.1188,3.2536,1.2529
0.73925,2.7543,1,3.1338,1.1187,3.2535,1.2528
0.73938,2.7545,1,3.1337,1.1185,3.2534,1.2526
0.7395,2.7547,1,3.1336,1.1184,3.2533,1.2525
0.73963,2.755,1,3.1334,1.1182,3.2532,1.2523
0.73975,2.7552,1,3.1333,1.1181,3.2531,1.2522
0.73988,2.7554,1,3.1331,1.1179,3.2529,1.252
0.74,2.7557,1,3.133,1.1178,3.2528,1.2518
0.74013,2.7559,1,3.1328,1.1177,3.2526,1.2516
0.74025,2.7561,1,3.1327,1.1176,3.2524,1.2514
0.74038,2.7563,1,3.1326,1.1174,3.2523,1.2512
0.7405,2.7566,1,3.1324,1.1173,3.2521,1.2509
0.74063,2.7568,1,3.1323,1.1172,3.2519,1.2507
0.74075,2.757,1,3.1321,1.117,3.2517,1.2504
0.74088,2.7573,1,3.132,1.1169,3.2514,1.2501
0.741,2.7575,1,3.1318,1.1167,3.2512,1.2498
0.74113,2.7577,1,3.1316,1.1166,3.2509,1.2495
0.74125,2.758,1,3.1315,1.1165,3.2507,1.2494
0.74138,2.7582,1,3.1314,1.1163,3.2504,1.2493
0.7415,2.7584,1,3.1313,1.1162,3.25,1.2493
0.74163,2.7586,1,3.1311,1.116,3.2498,1.2492
0.74175,2.7589,1,3.131,1.1159,3.2498,1.2491
0.74188,2.7591,1,3.1308,1.1157,3.2497,1.249
0.742,2.7593,1,3.1307,1.1156,3.2496,1.2488
0.74213,2.7596,1,3.1306,1.1155,3.2495,1.2487
0.74225,2.7598,1,3.1304,1.1153,3.2494,1.2486
0.74238,2.76,1,3.1303,1.1152,3.2493,1.2485
0.7425,2.7602,1,3.1302,1.115,3.2492,1.2483
0.74263,2.7605,1,3.13,1.1149,3.249,1.2482
0.74275,2.7607,1,3.1299,1.1148,3.2489,1.248
0.74288,2.7609,1,3.1297,1.1146,3.2488,1.2478
0.743,2.7612,1,3.1296,1.1145,3.2486,1.2476
0.74313,2.7614,1,3.1294,1.1144,3.2485,1.2474
0.74325,2.7616,1,3.1293,1.1142,3.2483,1.2472
0.74338,2.7618,1,3.1291,1.1141,3.2481,1.247
0.7435,2.7621,1,3.129,1.114,3.2479,1.2467
0.74363,2.7623,1,3.1288,1.1138,3.2477,1.2465
0.74375,2.7625,1,3.1287,1.1137,3.2475,1.2462
0.74388,2.7627,1,3.1285,1.1135,3.2473,1.2459
0.744,2.763,1,3.1284,1.1134,3.247,1.2456
0.74413,2.7632,1,3.1283,1.1133,3.2467,1.2454
0.74425,2.7634,1,3.1281,1.1131,3.2465,1.2453
0.74438,2.7636,1,3.128,1.113,3.2462,1.2452
0.7445,2.7639,1,3.1279,1.1128,3.2458,1.2451
0.74463,2.7641,1,3.1277,1.1127,3.2457,1.245
0.74475,2.7643,1,3.1276,1.1125,3.2456,1.2449
0.74488,2.7645,1,3.1275,1.1124,3.2456,1.2448
0.745,2.7648,1,3.1273,1.1122,3.2455,1.2447
0.74513,2.765,1,3.1272,1.1121,3.2454,1.2446
0.74525,2.7652,1,3.127,1.112,3.2453,1.2444
0.74538,2.7654,1,3.1269,1.1118,3.2451,1.2443
0.7455,2.7657,1,3.1268,1.1117,3.245,1.2442
0.74563,2.7659,1,3.1266,1.1116,3.2449,1.244
0.74575,2.7661,1,3.1265,1.1114,3.2448,1.2438
0.74588,2.7663,1,3.1263,1.1113,3.2446,1.2437
0.746,2.7666,1,3.1262,1.1112,3.2445,1.2435
0.74613,2.7668,1,3.126,1.111,3.2443,1.2433
0.74625,2.767,1,3.1259,1.1109,3.2441,1.243
0.74638,2.7672,1,3.1257,1.1108,3.2439,1.2428
0.7465,2.7674,1,3.1256,1.1106,3.2437,1.2426
0.74663,2.7677,1,3.1254,1.1105,3.2435,1.2423
0.74675,2.7679,1,3.1253,1.1103,3.2433,1.242
0.74688,2.7681,1,3.1252,1.1102,3.2431,1.2417
0.747,2.7683,1,3.1251,1.1101,3.2428,1.2414
0.74713,2.7686,1,3.1249,1.1099,3.2426,1.2413
0.74725,2.7688,1,3.1248,1.1098,3.2423,1.2412
0.74738,2.769,1,3.1246,1.1096,3.242,1.2411
0.7475,2.7692,1,3.1245,1.1095,3.2417,1.241
0.74763,2.7694,1,3.1244,1.1093,3.2416,1.2409
0.74775,2.7697,1,3.1242,1.1092,3.2415,1.2408
0.74788,2.7699,1,3.1241,1.1091,3.2414,1.2407
0.748,2.7701,1,3.1239,1.1089,3.2414,1.2406
0.74813,2.7703,1,3.1238,1.1088,3.2412,1.2405
0.74825,2.7705,1,3.1237,1.1087,3.2411,1.2403
0.74838,2.7708,1,3.1235,1.1085,3.241,1.2402
0.7485,2.771,1,3.1234,1.1084,3.2409,1.24
0.74863,2.7712,1,3.1232,1.1083,3.2408,1.2399
0.74875,2.7714,1,3.1231,1.1081,3.2406,1.2397
0.74888,2.7716,1,3.1229,1.108,3.2405,1.2395
0.749,2.7719,1,3.1228,1.1079,3.2403,1.2393
0.74913,2.7721,1,3.1226,1.1077,3.2402,1.2391
0.74925,2.7723,1,3.1225,1.1076,3.24,1.2389
0.74938,2.7725,1,3.1224,1.1074,3.2398,1.2386
0.7495,2.7727,1,3.1222,1.1073,3.2396,1.2384
0.74963,2.7729,1,3.1221,1.1072,3.2394,1.2381
0.74975,2.7732,1,3.122,1.107,3.2392,1.2378
0.74988,2.7734,1,3.1218,1.1069,3.2389,1.2375
0.75,2.7736,1,3.1217,1.1067,3.2386,1.2373
0.75013,2.7738,1,3.1216,1.1066,3.2384,1.2372
0.75025,2.774,1,3.1214,1.1064,3.2381,1.2371
0.75038,2.7742,1,3.1213,1.1063,3.2378,1.237
0.7505,2.7745,1,3.1211,1.1062,3.2376,1.2369
0.75063,2.7747,1,3.121,1.106,3.2375,1.2368
0.75075,2.7749,1,3.1209,1.1059,3.2375,1.2367
0.75088,2.7751,1,3.1207,1.1058,3.2374,1.2366
0.751,2.7753,1,3.1206,1.1056,3.2373,1.2365
0.75113,2.7755,1,3.1204,1.1055,3.2372,1.2364
0.75125,2.7758,1,3.1203,1.1054,3.237,1.2362
0.75138,2.776,1,3.1201,1.1052,3.2369,1.2361
0.7515,2.7762,1,3.12,1.1051,3.2368,1.2359
0.75163,2.7764,1,3.1198,1.105,3.2367,1.2357
0.75175,2.7766,1,3.1197,1.1048,3.2365,1.2356
0.75188,2.7768,1,3.1196,1.1047,3.2364,1.2354
0.752,2.7771,1,3.1194,1.1045,3.2362,1.2352
0.75213,2.7773,1,3.1193,1.1044,3.236,1.235
0.75225,2.7775,1,3.1192,1.1043,3.2359,1.2347
0.75238,2.7777,1,3.119,1.1041,3.2357,1.2345
0.7525,2.7779,1,3.1189,1.104,3.2355,1.2342
0.75263,2.7781,1,3.1188,1.1038,3.2352,1.2339
0.75275,2.7783,1,3.1186,1.1037,3.235,1.2337
0.75288,2.7785,1,3.1185,1.1035,3.2347,1.2333
0.753,2.7788,1,3.1184,1.1034,3.2345,1.2332
0.75313,2.779,1,3.1182,1.1033,3.2342,1.2332
0.75325,2.7792,1,3.1181,1.1032,3.2339,1.2331
0.75338,2.7794,1,3.1179,1.103,3.2337,1.233
0.7535,2.7796,1,3.1178,1.1029,3.2336,1.2329
0.75363,2.7798,1,3.1176,1.1028,3.2335,1.2328
0.75375,2.78,1,3.1175,1.1026,3.2334,1.2327
0.75388,2.7802,1,3.1173,1.1025,3.2333,1.2325
0.754,2.7805,1,3.1172,1.1024,3.2332,1.2324
0.75413,2.7807,1,3.117,1.1022,3.2331,1.2323
0.75425,2.7809,1,3.1169,1.1021,3.233,1.2321
0.75438,2.7811,1,3.1168,1.102,3.2328,1.232
0.7545,2.7813,1,3.1166,1.1018,3.2327,1.2318
0.75463,2.7815,1,3.1165,1.1017,3.2326,1.2316
0.75475,2.7817,1,3.1164,1.1015,3.2324,1.2314
0.75488,2.7819,1,3.1163,1.1014,3.2323,1.2313
0.755,2.7822,1,3.1161,1.1012,3.2321,1.231
0.75513,2.7824,1,3.116,1.1011,3.2319,1.2308
0.75525,2.7826,1,3.1158,1.101,3.2317,1.2306
0.75538,2.7828,1,3.1157,1.1008,3.2315,1.2303
0.7555,2.783,1,3.1156,1.1007,3.2313,1.2301
0.75563,2.7832,1,3.1154,1.1006,3.2311,1.2298
0.75575,2.7834,1,3.1153,1.1004,3.2308,1.2295
0.75588,2.7836,1,3.1152,1.1003,3.2306,1.2293
0.756,2.7838,1,3.115,1.1002,3.2303,1.2292
0.75613,2.784,1,3.1149,1.1,3.23,1.2291
0.75625,2.7842,1,3.1147,1.0999,3.2297,1.229
0.75638,2.7845,1,3.1146,1.0998,3.2296,1.2289
0.7565,2.7847,1,3.1144,1.0996,3.2295,1.2288
0.75663,2.7849,1,3.1143,1.0995,3.2295,1.2287
0.75675,2.7851,1,3.1141,1.0994,3.2294,1.2286
0.75688,2.7853,1,3.114,1.0992,3.2293,1.2285
0.757,2.7855,1,3.1139,1.0991,3.2292,1.2283
0.75713,2.7857,1,3.1137,1.0989,3.229,1.2282
0.75725,2.7859,1,3.1136,1.0988,3.2289,1.228
0.75738,2.7861,1,3.1135,1.0987,3.2288,1.2279
0.7575,2.7863,1,3.1133,1.0985,3.2287,1.2277
0.75763,2.7865,1,3.1132,1.0984,3.2285,1.2275
0.75775,2.7867,1,3.1131,1.0982,3.2284,1.2273
0.75788,2.7869,1,3.1129,1.0981,3.2282,1.2271
0.758,2.7872,1,3.1128,1.098,3.228,1.2269
0.75813,2.7874,1,3.1127,1.0978,3.2278,1.2267
0.75825,2.7876,1,3.1125,1.0977,3.2276,1.2264
0.75838,2.7878,1,3.1124,1.0976,3.2274,1.2262
0.7585,2.788,1,3.1123,1.0974,3.2272,1.2259
0.75863,2.7882,1,3.1121,1.0973,3.227,1.2256
0.75875,2.7884,1,3.112,1.0972,3.2267,1.2254
0.75888,2.7886,1,3.1118,1.0971,3.2264,1.2253
0.759,2.7888,1,3.1117,1.0969,3.2261,1.2252
0.75913,2.789,1,3.1115,1.0968,3.2258,1.2251
0.75925,2.7892,1,3.1114,1.0967,3.2257,1.225
0.75938,2.7894,1,3.1112,1.0965,3.2256,1.2249
0.7595,2.7896,1,3.1111,1.0964,3.2255,1.2248
0.75963,2.7898,1,3.111,1.0962,3.2254,1.2247
0.75975,2.79,1,3.1108,1.0961,3.2253,1.2246
0.75988,2.7902,1,3.1107,1.096,3.2252,1.2244
0.76,2.7904,1,3.1106,1.0958,3.2251,1.2243
0.76013,2.7906,1,3.1105,1.0957,3.225,1.2241
0.76025,2.7908,1,3.1103,1.0955,3.2249,1.224
0.76038,2.791,1,3.1102,1.0954,3.2247,1.2238
0.7605,2.7912,1,3.1101,1.0952,3.2246,1.2236
0.76063,2.7914,1,3.1099,1.0951,3.2244,1.2234
0.76075,2.7917,1,3.1098,1.095,3.2243,1.2232
0.76088,2.7919,1,3.1096,1.0949,3.2241,1.223
0.761,2.7921,1,3.1095,1.0947,3.2239,1.2228
0.76113,2.7923,1,3.1094,1.0946,3.2237,1.2226
0.76125,2.7925,1,3.1092,1.0945,3.2235,1.2223
0.76138,2.7927,1,3.1091,1.0943,3.2233,1.222
0.7615,2.7929,1,3.1089,1.0942,3.2231,1.2217
0.76163,2.7931,1,3.1088,1.0941,3.2228,1.2215
0.76175,2.7933,1,3.1086,1.0939,3.2226,1.2214
0.76188,2.7935,1,3.1085,1.0938,3.2223,1.2213
0.762,2.7937,1,3.1084,1.0937,3.222,1.2212
0.76213,2.7939,1,3.1082,1.0935,3.2218,1.2211
0.76225,2.7941,1,3.1081,1.0934,3.2217,1.221
0.76238,2.7943,1,3.108,1.0933,3.2216,1.2209
0.7625,2.7945,1,3.1078,1.0931,3.2215,1.2208
0.76263,2.7947,1,3.1077,1.093,3.2214,1.2207
0.76275,2.7949,1,3.1076,1.0928,3.2213,1.2205
0.76288,2.7951,1,3.1074,1.0927,3.2212,1.2204
0.763,2.7953,1,3.1073,1.0925,3.2211,1.2202
0.76313,2.7955,1,3.1072,1.0924,3.221,1.2201
0.76325,2.7957,1,3.107,1.0923,3.2208,1.2199
0.76338,2.7959,1,3.1069,1.0922,3.2207,1.2197
0.7635,2.7961,1,3.1068,1.092,3.2206,1.2196
0.76363,2.7963,1,3.1066,1.0919,3.2204,1.2194
0.76375,2.7965,1,3.1065,1.0918,3.2202,1.2191
0.76388,2.7967,1,3.1063,1.0917,3.22,1.2189
0.764,2.7969,1,3.1062,1.0915,3.2199,1.2187
0.76413,2.7971,1,3.1061,1.0914,3.2196,1.2184
0.76425,2.7973,1,3.1059,1.0913,3.2194,1.2181
0.76438,2.7975,1,3.1058,1.0911,3.2192,1.2179
0.7645,2.7977,1,3.1056,1.091,3.2189,1.2176
0.76463,2.7979,1,3.1055,1.0909,3.2187,1.2175
0.76475,2.7981,1,3.1054,1.0907,3.2184,1.2174
0.76488,2.7982,1,3.1052,1.0906,3.2181,1.2173
0.765,2.7984,1,3.1051,1.0904,3.2179,1.2172
0.76513,2.7986,1,3.105,1.0903,3.2178,1.2171
0.76525,2.7988,1,3.1048,1.0902,3.2177,1.217
0.76538,2.799,1,3.1047,1.09,3.2177,1.2169
0.7655,2.7992,1,3.1046,1.0899,3.2176,1.2168
0.76563,2.7994,1,3.1044,1.0897,3.2175,1.2167
0.76575,2.7996,1,3.1043,1.0896,3.2173,1.2165
0.76588,2.7998,1,3.1042,1.0895,3.2172,1.2164
0.766,2.8,1,3.104,1.0894,3.2171,1.2162
0.76613,2.8002,1,3.1039,1.0892,3.217,1.2161
0.76625,2.8004,1,3.1038,1.0891,3.2168,1.2159
0.76638,2.8006,1,3.1036,1.089,3.2167,1.2157
0.7665,2.8008,1,3.1035,1.0888,3.2165,1.2155
0.76663,2.801,1,3.1033,1.0887,3.2164,1.2153
0.76675,2.8012,1,3.1032,1.0886,3.2162,1.2151
0.76688,2.8014,1,3.103,1.0884,3.216,1.2148
0.767,2.8016,1,3.1029,1.0883,3.2158,1.2146
0.76713,2.8018,1,3.1028,1.0882,3.2156,1.2143
0.76725,2.802,1,3.1026,1.088,3.2153,1.214
0.76738,2.8022,1,3.1025,1.0879,3.2151,1.2137
0.7675,2.8024,1,3.1024,1.0878,3.2148,1.2136
0.76763,2.8025,1,3.1022,1.0876,3.2145,1.2136
0.76775,2.8027,1,3.1021,1.0875,3.2142,1.2135
0.76788,2.8029,1,3.102,1.0873,3.2141,1.2134
0.768,2.8031,1,3.1019,1.0872,3.214,1.2133
0.76813,2.8033,1,3.1017,1.0871,3.2139,1.2132
0.76825,2.8035,1,3.1016,1.0869,3.2138,1.213
0.76838,2.8037,1,3.1015,1.0868,3.2137,1.2129
0.7685,2.8039,1,3.1013,1.0867,3.2136,1.2128
0.76863,2.8041,1,3.1012,1.0866,3.2135,1.2127
0.76875,2.8043,1,3.101,1.0864,3.2134,1.2125
0.76888,2.8045,1,3.1009,1.0863,3.2132,1.2124
0.769,2.8047,1,3.1008,1.0862,3.2131,1.2122
0.76913,2.8049,1,3.1006,1.086,3.213,1.212
0.76925,2.8051,1,3.1005,1.0859,3.2128,1.2118
0.76938,2.8052,1,3.1003,1.0858,3.2127,1.2116
0.7695,2.8054,1,3.1002,1.0856,3.2125,1.2114
0.76963,2.8056,1,3.1,1.0855,3.2123,1.2112
0.76975,2.8058,1,3.0999,1.0854,3.2121,1.211
0.76988,2.806,1,3.0998,1.0852,3.2119,1.2107
0.77,2.8062,1,3.0997,1.0851,3.2117,1.2104
0.77013,2.8064,1,3.0995,1.085,3.2115,1.2101
0.77025,2.8066,1,3.0994,1.0848,3.2112,1.2099
0.77038,2.8068,1,3.0993,1.0847,3.211,1.2098
0.7705,2.807,1,3.0991,1.0845,3.2107,1.2097
0.77063,2.8072,1,3.099,1.0844,3.2104,1.2096
0.77075,2.8073,1,3.0989,1.0843,3.2102,1.2095
0.77088,2.8075,1,3.0987,1.0841,3.2101,1.2094
0.771,2.8077,1,3.0986,1.084,3.2101,1.2093
0.77113,2.8079,1,3.0985,1.0839,3.21,1.2092
0.77125,2.8081,1,3.0983,1.0838,3.2099,1.2091
0.77138,2.8083,1,3.0982,1.0836,3.2098,1.209
0.7715,2.8085,1,3.0981,1.0835,3.2097,1.2088
0.77163,2.8087,1,3.0979,1.0834,3.2095,1.2087
0.77175,2.8089,1,3.0978,1.0833,3.2094,1.2085
0.77188,2.809,1,3.0976,1.0831,3.2093,1.2084
0.772,2.8092,1,3.0975,1.083,3.2091,1.2082
0.77213,2.8094,1,3.0974,1.0829,3.209,1.208
0.77225,2.8096,1,3.0972,1.0827,3.2088,1.2078
0.77238,2.8098,1,3.0971,1.0826,3.2087,1.2076
0.7725,2.81,1,3.097,1.0825,3.2085,1.2073
0.77263,2.8102,1,3.0968,1.0823,3.2083,1.2071
0.77275,2.8104,1,3.0967,1.0822,3.2081,1.2068
0.77288,2.8105,1,3.0966,1.082,3.2079,1.2066
0.773,2.8107,1,3.0964,1.0819,3.2076,1.2063
0.77313,2.8109,1,3.0963,1.0818,3.2074,1.2061
0.77325,2.8111,1,3.0962,1.0816,3.2071,1.206
0.77338,2.8113,1,3.0961,1.0815,3.2068,1.2059
0.7735,2.8115,1,3.0959,1.0814,3.2065,1.2058
0.77363,2.8117,1,3.0958,1.0812,3.2064,1.2057
0.77375,2.8118,1,3.0956,1.0811,3.2063,1.2056
0.77388,2.812,1,3.0955,1.081,3.2062,1.2055
0.774,2.8122,1,3.0954,1.0809,3.2061,1.2054
0.77413,2.8124,1,3.0952,1.0807,3.2061,1.2053
0.77425,2.8126,1,3.0951,1.0806,3.2059,1.2051
0.77438,2.8128,1,3.095,1.0805,3.2058,1.205
0.7745,2.813,1,3.0948,1.0803,3.2057,1.2049
0.77463,2.8131,1,3.0947,1.0802,3.2056,1.2047
0.77475,2.8133,1,3.0945,1.0801,3.2055,1.2045
0.77488,2.8135,1,3.0944,1.0799,3.2053,1.2043
0.775,2.8137,1,3.0943,1.0798,3.2052,1.2042
0.77513,2.8139,1,3.0941,1.0797,3.205,1.204
0.77525,2.8141,1,3.094,1.0795,3.2048,1.2037
0.77538,2.8142,1,3.0939,1.0794,3.2046,1.2035
0.7755,2.8144,1,3.0938,1.0793,3.2045,1.2033
0.77563,2.8146,1,3.0936,1.0791,3.2042,1.203
0.77575,2.8148,1,3.0935,1.079,3.204,1.2027
0.77588,2.815,1,3.0934,1.0789,3.2038,1.2024
0.776,2.8152,1,3.0932,1.0787,3.2035,1.2023
0.77613,2.8153,1,3.0931,1.0786,3.2033,1.2022
0.77625,2.8155,1,3.093,1.0785,3.203,1.2021
0.77638,2.8157,1,3.0928,1.0784,3.2027,1.202
0.7765,2.8159,1,3.0927,1.0782,3.2026,1.2019
0.77663,2.8161,1,3.0926,1.0781,3.2025,1.2018
0.77675,2.8163,1,3.0924,1.078,3.2024,1.2017
0.77688,2.8164,1,3.0923,1.0779,3.2024,1.2016
0.777,2.8166,1,3.0921,1.0777,3.2023,1.2015
0.77713,2.8168,1,3.092,1.0776,3.2021,1.2013
0.77725,2.817,1,3.0919,1.0775,3.202,1.2012
0.77738,2.8172,1,3.0917,1.0773,3.2019,1.201
0.7775,2.8173,1,3.0916,1.0772,3.2018,1.2009
0.77763,2.8175,1,3.0915,1.0771,3.2017,1.2007
0.77775,2.8177,1,3.0913,1.0769,3.2015,1.2005
0.77788,2.8179,1,3.0912,1.0768,3.2014,1.2003
0.778,2.8181,1,3.0911,1.0766,3.2012,1.2001
0.77813,2.8183,1,3.091,1.0765,3.201,1.1999
0.77825,2.8184,1,3.0908,1.0764,3.2008,1.1997
0.77838,2.8186,1,3.0907,1.0762,3.2006,1.1994
0.7785,2.8188,1,3.0906,1.0761,3.2004,1.1992
0.77863,2.819,1,3.0904,1.076,3.2002,1.1989
0.77875,2.8192,1,3.0903,1.0759,3.2,1.1986
0.77888,2.8193,1,3.0902,1.0757,3.1997,1.1985
0.779,2.8195,1,3.09,1.0756,3.1994,1.1984
0.77913,2.8197,1,3.0899,1.0755,3.1992,1.1983
0.77925,2.8199,1,3.0898,1.0754,3.1989,1.1983
0.77938,2.82,1,3.0896,1.0752,3.1989,1.1982
0.7795,2.8202,1,3.0895,1.0751,3.1988,1.198
0.77963,2.8204,1,3.0893,1.075,3.1987,1.1979
0.77975,2.8206,1,3.0892,1.0748,3.1986,1.1978
0.77988,2.8208,1,3.0891,1.0747,3.1985,1.1977
0.78,2.8209,1,3.0889,1.0746,3.1984,1.1975
0.78013,2.8211,1,3.0888,1.0744,3.1983,1.1974
0.78025,2.8213,1,3.0887,1.0743,3.1981,1.1973
0.78038,2.8215,1,3.0886,1.0742,3.198,1.1971
0.7805,2.8217,1,3.0884,1.074,3.1979,1.1969
0.78063,2.8218,1,3.0883,1.0739,3.1977,1.1967
0.78075,2.822,1,3.0882,1.0737,3.1976,1.1965
0.78088,2.8222,1,3.088,1.0736,3.1974,1.1963
0.781,2.8224,1,3.0879,1.0735,3.1972,1.1961
0.78113,2.8225,1,3.0878,1.0734,3.197,1.1959
0.78125,2.8227,1,3.0876,1.0733,3.1968,1.1956
0.78138,2.8229,1,3.0875,1.0731,3.1966,1.1953
0.7815,2.8231,1,3.0874,1.073,3.1964,1.1951
0.78163,2.8232,1,3.0872,1.0729,3.1962,1.1949
0.78175,2.8234,1,3.0871,1.0728,3.1959,1.1948
0.78188,2.8236,1,3.087,1.0726,3.1956,1.1947
0.782,2.8238,1,3.0868,1.0725,3.1953,1.1946
0.78213,2.8239,1,3.0867,1.0724,3.1952,1.1945
0.78225,2.8241,1,3.0865,1.0722,3.1951,1.1944
0.78238,2.8243,1,3.0864,1.0721,3.195,1.1943
0.7825,2.8245,1,3.0863,1.072,3.1949,1.1942
0.78263,2.8246,1,3.0862,1.0718,3.1948,1.194
0.78275,2.8248,1,3.086,1.0717,3.1947,1.1939
0.78288,2.825,1,3.0859,1.0716,3.1946,1.1938
0.783,2.8252,1,3.0858,1.0714,3.1945,1.1936
0.78313,2.8253,1,3.0857,1.0713,3.1944,1.1935
0.78325,2.8255,1,3.0855,1.0712,3.1942,1.1933
0.78338,2.8257,1,3.0854,1.071,3.1941,1.1931
0.7835,2.8259,1,3.0853,1.0709,3.1939,1.1929
0.78363,2.826,1,3.0851,1.0708,3.1938,1.1927
0.78375,2.8262,1,3.085,1.0707,3.1936,1.1925
0.78388,2.8264,1,3.0849,1.0705,3.1934,1.1923
0.784,2.8266,1,3.0847,1.0704,3.1932,1.1921
0.78413,2.8267,1,3.0846,1.0703,3.193,1.1918
0.78425,2.8269,1,3.0845,1.0702,3.1928,1.1915
0.78438,2.8271,1,3.0843,1.07,3.1926,1.1912
0.7845,2.8273,1,3.0842,1.0699,3.1923,1.1911
0.78463,2.8274,1,3.084,1.0698,3.1921,1.191
0.78475,2.8276,1,3.0839,1.0696,3.1918,1.191
0.78488,2.8278,1,3.0838,1.0695,3.1915,1.1909
0.785,2.8279,1,3.0836,1.0694,3.1915,1.1908
0.78513,2.8281,1,3.0835,1.0693,3.1914,1.1907
0.78525,2.8283,1,3.0834,1.0691,3.1913,1.1905
0.78538,2.8285,1,3.0833,1.069,3.1912,1.1904
0.7855,2.8286,1,3.0831,1.0688,3.1911,1.1903
0.78563,2.8288,1,3.083,1.0687,3.191,1.1902
0.78575,2.829,1,3.0829,1.0686,3.1909,1.19
0.78588,2.8291,1,3.0828,1.0684,3.1907,1.1899
0.786,2.8293,1,3.0826,1.0683,3.1906,1.1897
0.78613,2.8295,1,3.0825,1.0682,3.1905,1.1895
0.78625,2.8297,1,3.0824,1.0681,3.1903,1.1894
0.78638,2.8298,1,3.0822,1.068,3.1902,1.1892
0.7865,2.83,1,3.0821,1.0678,3.19,1.189
0.78663,2.8302,1,3.082,1.0677,3.1898,1.1887
0.78675,2.8303,1,3.0818,1.0676,3.1897,1.1885
0.78688,2.8305,1,3.0817,1.0675,3.1895,1.1883
0.787,2.8307,1,3.0816,1.0673,3.1893,1.188
0.78713,2.8308,1,3.0814,1.0672,3.189,1.1877
0.78725,2.831,1,3.0813,1.0671,3.1888,1.1875
0.78738,2.8312,1,3.0811,1.0669,3.1885,1.1874
0.7875,2.8313,1,3.081,1.0668,3.1883,1.1873
0.78763,2.8315,1,3.0809,1.0667,3.188,1.1872
0.78775,2.8317,1,3.0808,1.0665,3.1878,1.1871
0.78788,2.8319,1,3.0806,1.0664,3.1878,1.187
0.788,2.832,1,3.0805,1.0663,3.1877,1.1869
0.78813,2.8322,1,3.0804,1.0661,3.1876,1.1868
0.78825,2.8324,1,3.0803,1.066,3.1875,1.1867
0.78838,2.8325,1,3.0801,1.0659,3.1874,1.1866
0.7885,2.8327,1,3.08,1.0658,3.1873,1.1864
0.78863,2.8329,1,3.0799,1.0656,3.1871,1.1863
0.78875,2.833,1,3.0798,1.0655,3.187,1.1861
0.78888,2.8332,1,3.0796,1.0654,3.1869,1.186
0.789,2.8334,1,3.0795,1.0653,3.1867,1.1858
0.78913,2.8335,1,3.0794,1.0651,3.1866,1.1856
0.78925,2.8337,1,3.0792,1.065,3.1864,1.1854
0.78938,2.8339,1,3.0791,1.0649,3.1863,1.1852
0.7895,2.834,1,3.0789,1.0648,3.1861,1.185
0.78963,2.8342,1,3.0788,1.0646,3.1859,1.1847
0.78975,2.8344,1,3.0787,1.0645,3.1857,1.1845
0.78988,2.8345,1,3.0785,1.0644,3.1855,1.1842
0.79,2.8347,1,3.0784,1.0642,3.1852,1.1839
0.79013,2.8349,1,3.0783,1.0641,3.185,1.1838
0.79025,2.835,1,3.0782,1.064,3.1847,1.1837
0.79038,2.8352,1,3.078,1.0638,3.1845,1.1836
0.7905,2.8354,1,3.0779,1.0637,3.1842,1.1836
0.79063,2.8355,1,3.0778,1.0636,3.1842,1.1835
0.79075,2.8357,1,3.0777,1.0634,3.1841,1.1833
0.79088,2.8359,1,3.0775,1.0633,3.184,1.1832
0.791,2.836,1,3.0774,1.0632,3.1839,1.1831
0.79113,2.8362,1,3.0773,1.0631,3.1838,1.183
0.79125,2.8364,1,3.0771,1.063,3.1837,1.1829
0.79138,2.8365,1,3.077,1.0628,3.1836,1.1827
0.7915,2.8367,1,3.0769,1.0627,3.1834,1.1826
0.79163,2.8368,1,3.0767,1.0626,3.1833,1.1824
0.79175,2.837,1,3.0766,1.0625,3.1832,1.1822
0.79188,2.8372,1,3.0765,1.0623,3.183,1.182
0.792,2.8373,1,3.0763,1.0622,3.1829,1.1818
0.79213,2.8375,1,3.0762,1.0621,3.1827,1.1816
0.79225,2.8377,1,3.0761,1.062,3.1825,1.1814
0.79238,2.8378,1,3.0759,1.0618,3.1823,1.1812
0.7925,2.838,1,3.0758,1.0617,3.1821,1.1809
0.79263,2.8382,1,3.0757,1.0616,3.1819,1.1807
0.79275,2.8383,1,3.0756,1.0614,3.1817,1.1804
0.79288,2.8385,1,3.0754,1.0613,3.1815,1.1802
0.793,2.8386,1,3.0753,1.0612,3.1812,1.1802
0.79313,2.8388,1,3.0752,1.061,3.1809,1.1801
0.79325,2.839,1,3.0751,1.0609,3.1807,1.18
0.79338,2.8391,1,3.0749,1.0608,3.1806,1.1799
0.7935,2.8393,1,3.0748,1.0607,3.1805,1.1798
0.79363,2.8395,1,3.0747,1.0605,3.1804,1.1797
0.79375,2.8396,1,3.0745,1.0604,3.1803,1.1795
0.79388,2.8398,1,3.0744,1.0603,3.1802,1.1794
0.794,2.8399,1,3.0743,1.0602,3.1801,1.1793
0.79413,2.8401,1,3.0742,1.0601,3.18,1.1792
0.79425,2.8403,1,3.074,1.0599,3.1799,1.179
0.79438,2.8404,1,3.0739,1.0598,3.1797,1.1788
0.7945,2.8406,1,3.0738,1.0597,3.1796,1.1787
0.79463,2.8407,1,3.0736,1.0595,3.1795,1.1785
0.79475,2.8409,1,3.0735,1.0594,3.1793,1.1783
0.79488,2.8411,1,3.0733,1.0593,3.1792,1.1781
0.795,2.8412,1,3.0732,1.0592,3.179,1.1779
0.79513,2.8414,1,3.0731,1.059,3.1788,1.1777
0.79525,2.8415,1,3.073,1.0589,3.1786,1.1774
0.79538,2.8417,1,3.0728,1.0588,3.1784,1.1771
0.7955,2.8419,1,3.0727,1.0586,3.1782,1.1769
0.79563,2.842,1,3.0726,1.0585,3.1779,1.1767
0.79575,2.8422,1,3.0725,1.0584,3.1777,1.1766
0.79588,2.8423,1,3.0723,1.0582,3.1774,1.1765
0.796,2.8425,1,3.0722,1.0581,3.1771,1.1764
0.79613,2.8427,1,3.0721,1.058,3.177,1.1763
0.79625,2.8428,1,3.072,1.0579,3.1769,1.1762
0.79638,2.843,1,3.0718,1.0578,3.1768,1.1761
0.7965,2.8431,1,3.0717,1.0576,3.1767,1.176
0.79663,2.8433,1,3.0716,1.0575,3.1767,1.1759
0.79675,2.8435,1,3.0714,1.0574,3.1765,1.1757
0.79688,2.8436,1,3.0713,1.0573,3.1764,1.1756
0.797,2.8438,1,3.0712,1.0572,3.1763,1.1755
0.79713,2.8439,1,3.071,1.057,3.1762,1.1753
0.79725,2.8441,1,3.0709,1.0569,3.1761,1.1751
0.79738,2.8442,1,3.0708,1.0568,3.1759,1.175
0.7975,2.8444,1,3.0706,1.0566,3.1758,1.1748
0.79763,2.8446,1,3.0705,1.0565,3.1756,1.1746
0.79775,2.8447,1,3.0704,1.0564,3.1754,1.1744
0.79788,2.8449,1,3.0703,1.0562,3.1753,1.1741
0.798,2.845,1,3.0701,1.0561,3.1751,1.1739
0.79813,2.8452,1,3.07,1.056,3.1749,1.1736
0.79825,2.8453,1,3.0699,1.0558,3.1747,1.1734
0.79838,2.8455,1,3.0698,1.0557,3.1744,1.1731
0.7985,2.8457,1,3.0697,1.0556,3.1742,1.1731
0.79863,2.8458,1,3.0695,1.0555,3.1739,1.173
0.79875,2.846,1,3.0694,1.0554,3.1736,1.1729
0.79888,2.8461,1,3.0693,1.0553,3.1735,1.1728
0.799,2.8463,1,3.0691,1.0551,3.1734,1.1727
0.79913,2.8464,1,3.069,1.055,3.1733,1.1726
0.79925,2.8466,1,3.0689,1.0549,3.1732,1.1725
0.79938,2.8467,1,3.0687,1.0548,3.1731,1.1723
0.7995,2.8469,1,3.0686,1.0546,3.173,1.1722
0.79963,2.8471,1,3.0685,1.0545,3.1729,1.1721
0.79975,2.8472,1,3.0683,1.0544,3.1728,1.1719
0.79988,2.8474,1,3.0682,1.0543,3.1727,1.1718
0.8,2.8475,1,3.0681,1.0541,3.1725,1.1716
0.80013,2.8477,1,3.068,1.054,3.1724,1.1714
0.80025,2.8478,1,3.0678,1.0539,3.1723,1.1713
0.80038,2.848,1,3.0677,1.0537,3.1721,1.1711
0.8005,2.8481,1,3.0676,1.0536,3.1719,1.1709
0.80063,2.8483,1,3.0675,1.0535,3.1718,1.1706
0.80075,2.8484,1,3.0673,1.0534,3.1716,1.1704
0.80088,2.8486,1,3.0672,1.0532,3.1714,1.1701
0.801,2.8488,1,3.0671,1.0531,3.1711,1.1699
0.80113,2.8489,1,3.067,1.053,3.1709,1.1696
0.80125,2.8491,1,3.0668,1.0529,3.1707,1.1695
0.80138,2.8492,1,3.0667,1.0528,3.1704,1.1694
0.8015,2.8494,1,3.0666,1.0526,3.1702,1.1694
0.80163,2.8495,1,3.0664,1.0525,3.1699,1.1693
0.80175,2.8497,1,3.0663,1.0524,3.1699,1.1692
0.80188,2.8498,1,3.0662,1.0523,3.1698,1.1691
0.802,2.85,1,3.0661,1.0522,3.1697,1.1689
0.80213,2.8501,1,3.0659,1.052,3.1696,1.1688
0.80225,2.8503,1,3.0658,1.0519,3.1695,1.1687
0.80238,2.8504,1,3.0656,1.0518,3.1694,1.1686
0.8025,2.8506,1,3.0655,1.0516,3.1693,1.1684
0.80263,2.8507,1,3.0654,1.0515,3.1692,1.1683
0.80275,2.8509,1,3.0653,1.0514,3.169,1.1681
0.80288,2.851,1,3.0652,1.0513,3.1689,1.1679
0.803,2.8512,1,3.065,1.0511,3.1687,1.1678
0.80313,2.8513,1,3.0649,1.051,3.1686,1.1676
0.80325,2.8515,1,3.0648,1.0509,3.1684,1.1673
0.80338,2.8516,1,3.0647,1.0508,3.1682,1.1671
0.8035,2.8518,1,3.0645,1.0506,3.1681,1.1669
0.80363,2.8519,1,3.0644,1.0505,3.1679,1.1666
0.80375,2.8521,1,3.0643,1.0504,3.1676,1.1664
0.80388,2.8522,1,3.0642,1.0503,3.1674,1.1661
0.804,2.8524,1,3.064,1.0502,3.1672,1.166
0.80413,2.8525,1,3.0639,1.05,3.1669,1.1659
0.80425,2.8527,1,3.0638,1.0499,3.1667,1.1659
0.80438,2.8528,1,3.0636,1.0498,3.1664,1.1658
0.8045,2.853,1,3.0635,1.0497,3.1664,1.1657
0.80463,2.8531,1,3.0634,1.0495,3.1663,1.1656
0.80475,2.8533,1,3.0632,1.0494,3.1662,1.1655
0.80488,2.8534,1,3.0631,1.0493,3.1661,1.1653
0.805,2.8536,1,3.063,1.0492,3.166,1.1652
0.80513,2.8537,1,3.0629,1.049,3.1659,1.1651
0.80525,2.8539,1,3.0627,1.0489,3.1658,1.1649
0.80538,2.854,1,3.0626,1.0488,3.1657,1.1648
0.8055,2.8542,1,3.0625,1.0487,3.1655,1.1646
0.80563,2.8543,1,3.0624,1.0485,3.1654,1.1644
0.80575,2.8545,1,3.0623,1.0484,3.1652,1.1643
0.80588,2.8546,1,3.0621,1.0483,3.1651,1.1641
0.806,2.8548,1,3.062,1.0482,3.1649,1.1639
0.80613,2.8549,1,3.0619,1.0481,3.1648,1.1636
0.80625,2.8551,1,3.0618,1.0479,3.1646,1.1634
0.80638,2.8552,1,3.0616,1.0478,3.1644,1.1632
0.8065,2.8554,1,3.0615,1.0477,3.1642,1.1629
0.80663,2.8555,1,3.0614,1.0476,3.1639,1.1626
0.80675,2.8557,1,3.0612,1.0475,3.1637,1.1626
0.80688,2.8558,1,3.0611,1.0473,3.1634,1.1625
0.807,2.856,1,3.061,1.0472,3.1632,1.1624
0.80713,2.8561,1,3.0608,1.0471,3.163,1.1623
0.80725,2.8563,1,3.0607,1.047,3.1629,1.1622
0.80738,2.8564,1,3.0606,1.0468,3.1628,1.1621
0.8075,2.8566,1,3.0605,1.0467,3.1627,1.162
0.80763,2.8567,1,3.0603,1.0466,3.1626,1.1619
0.80775,2.8568,1,3.0602,1.0465,3.1625,1.1617
0.80788,2.857,1,3.0601,1.0463,3.1624,1.1616
0.808,2.8571,1,3.06,1.0462,3.1623,1.1614
0.80813,2.8573,1,3.0599,1.0461,3.1622,1.1613
0.80825,2.8574,1,3.0597,1.046,3.162,1.1611
0.80838,2.8576,1,3.0596,1.0458,3.1619,1.161
0.8085,2.8577,1,3.0595,1.0457,3.1618,1.1608
0.80863,2.8579,1,3.0594,1.0456,3.1616,1.1606
0.80875,2.858,1,3.0592,1.0455,3.1614,1.1604
0.80888,2.8582,1,3.0591,1.0454,3.1613,1.1602
0.809,2.8583,1,3.059,1.0453,3.1611,1.1599
0.80913,2.8584,1,3.0589,1.0451,3.1609,1.1597
0.80925,2.8586,1,3.0587,1.045,3.1607,1.1594
0.80938,2.8587,1,3.0586,1.0449,3.1605,1.1592
0.8095,2.8589,1,3.0585,1.0448,3.1602,1.1591
0.80963,2.859,1,3.0583,1.0446,3.16,1.159
0.80975,2.8592,1,3.0582,1.0445,3.1597,1.1589
0.80988,2.8593,1,3.0581,1.0444,3.1595,1.1588
0.81,2.8595,1,3.058,1.0443,3.1594,1.1587
0.81013,2.8596,1,3.0578,1.0441,3.1593,1.1586
0.81025,2.8597,1,3.0577,1.044,3.1592,1.1585
0.81038,2.8599,1,3.0576,1.0439,3.1592,1.1584
0.8105,2.86,1,3.0575,1.0438,3.1591,1.1583
0.81063,2.8602,1,3.0574,1.0436,3.1589,1.1581
0.81075,2.8603,1,3.0572,1.0435,3.1588,1.158
0.81088,2.8605,1,3.0571,1.0434,3.1587,1.1578
0.811,2.8606,1,3.057,1.0433,3.1586,1.1577
0.81113,2.8607,1,3.0569,1.0432,3.1584,1.1575
0.81125,2.8609,1,3.0567,1.0431,3.1583,1.1573
0.81138,2.861,1,3.0566,1.0429,3.1581,1.1571
0.8115,2.8612,1,3.0565,1.0428,3.158,1.1569
0.81163,2.8613,1,3.0564,1.0427,3.1578,1.1567
0.81175,2.8615,1,3.0562,1.0426,3.1576,1.1565
0.81188,2.8616,1,3.0561,1.0425,3.1574,1.1562
0.812,2.8617,1,3.056,1.0423,3.1572,1.1559
0.81213,2.8619,1,3.0558,1.0422,3.157,1.1557
0.81225,2.862,1,3.0557,1.0421,3.1568,1.1556
0.81238,2.8622,1,3.0556,1.042,3.1565,1.1556
0.8125,2.8623,1,3.0555,1.0418,3.1562,1.1555
0.81263,2.8624,1,3.0553,1.0417,3.1561,1.1554
0.81275,2.8626,1,3.0552,1.0416,3.156,1.1553
0.81288,2.8627,1,3.0551,1.0415,3.1559,1.1552
0.813,2.8629,1,3.055,1.0413,3.1558,1.1551
0.81313,2.863,1,3.0549,1.0412,3.1557,1.1549
0.81325,2.8631,1,3.0547,1.0411,3.1556,1.1548
0.81338,2.8633,1,3.0546,1.041,3.1555,1.1547
0.8135,2.8634,1,3.0545,1.0409,3.1554,1.1545
0.81363,2.8636,1,3.0544,1.0408,3.1553,1.1544
0.81375,2.8637,1,3.0543,1.0407,3.1551,1.1542
0.81388,2.8638,1,3.0541,1.0405,3.155,1.154
0.814,2.864,1,3.054,1.0404,3.1549,1.1539
0.81413,2.8641,1,3.0539,1.0403,3.1547,1.1537
0.81425,2.8643,1,3.0537,1.0402,3.1545,1.1535
0.81438,2.8644,1,3.0536,1.0401,3.1544,1.1532
0.8145,2.8645,1,3.0535,1.0399,3.1542,1.153
0.81463,2.8647,1,3.0534,1.0398,3.154,1.1527
0.81475,2.8648,1,3.0532,1.0397,3.1538,1.1525
0.81488,2.865,1,3.0531,1.0396,3.1535,1.1523
0.815,2.8651,1,3.053,1.0394,3.1533,1.1522
0.81513,2.8652,1,3.0529,1.0393,3.153,1.1521
0.81525,2.8654,1,3.0527,1.0392,3.1528,1.152
0.81538,2.8655,1,3.0526,1.0391,3.1526,1.152
0.8155,2.8657,1,3.0525,1.0389,3.1526,1.1519
0.81563,2.8658,1,3.0524,1.0388,3.1525,1.1517
0.81575,2.8659,1,3.0523,1.0387,3.1524,1.1516
0.81588,2.8661,1,3.0521,1.0386,3.1523,1.1515
0.816,2.8662,1,3.052,1.0385,3.1522,1.1514
0.81613,2.8663,1,3.0519,1.0384,3.1521,1.1512
0.81625,2.8665,1,3.0518,1.0383,3.152,1.1511
0.81638,2.8666,1,3.0517,1.0382,3.1518,1.1509
0.8165,2.8668,1,3.0515,1.038,3.1517,1.1508
0.81663,2.8669,1,3.0514,1.0379,3.1516,1.1506
0.81675,2.867,1,3.0513,1.0378,3.1514,1.1504
0.81688,2.8672,1,3.0511,1.0377,3.1513,1.1502
0.817,2.8673,1,3.051,1.0376,3.1511,1.15
0.81713,2.8674,1,3.0509,1.0374,3.1509,1.1498
0.81725,2.8676,1,3.0507,1.0373,3.1507,1.1495
0.81738,2.8677,1,3.0506,1.0372,3.1505,1.1493
0.8175,2.8678,1,3.0505,1.0371,3.1503,1.149
0.81763,2.868,1,3.0504,1.0369,3.1501,1.1489
0.81775,2.8681,1,3.0503,1.0368,3.1498,1.1488
0.81788,2.8683,1,3.0502,1.0367,3.1496,1.1487
0.818,2.8684,1,3.0501,1.0366,3.1493,1.1486
0.81813,2.8685,1,3.0499,1.0365,3.1492,1.1485
0.81825,2.8687,1,3.0498,1.0364,3.1491,1.1484
0.81838,2.8688,1,3.0497,1.0362,3.1491,1.1483
0.8185,2.8689,1,3.0496,1.0361,3.149,1.1482
0.81863,2.8691,1,3.0494,1.036,3.1489,1.1481
0.81875,2.8692,1,3.0493,1.0359,3.1488,1.148
0.81888,2.8693,1,3.0492,1.0358,3.1487,1.1478
0.819,2.8695,1,3.0491,1.0357,3.1485,1.1477
0.81913,2.8696,1,3.0489,1.0356,3.1484,1.1475
0.81925,2.8697,1,3.0488,1.0354,3.1483,1.1474
0.81938,2.8699,1,3.0487,1.0353,3.1481,1.1472
0.8195,2.87,1,3.0486,1.0352,3.148,1.147
0.81963,2.8701,1,3.0484,1.0351,3.1478,1.1468
0.81975,2.8703,1,3.0483,1.035,3.1477,1.1466
0.81988,2.8704,1,3.0482,1.0348,3.1475,1.1463
0.82,2.8705,1,3.0481,1.0347,3.1473,1.1461
0.82013,2.8707,1,3.048,1.0346,3.1471,1.1458
0.82025,2.8708,1,3.0478,1.0345,3.1469,1.1456
0.82038,2.8709,1,3.0477,1.0343,3.1466,1.1455
0.8205,2.8711,1,3.0476,1.0342,3.1464,1.1454
0.82063,2.8712,1,3.0475,1.0341,3.1461,1.1453
0.82075,2.8713,1,3.0474,1.034,3.1459,1.1453
0.82088,2.8715,1,3.0472,1.0339,3.1458,1.1452
0.821,2.8716,1,3.0471,1.0338,3.1458,1.1451
0.82113,2.8717,1,3.047,1.0337,3.1457,1.1449
0.82125,2.8719,1,3.0469,1.0336,3.1456,1.1448
0.82138,2.872,1,3.0468,1.0334,3.1455,1.1447
0.8215,2.8721,1,3.0466,1.0333,3.1454,1.1446
0.82163,2.8723,1,3.0465,1.0332,3.1453,1.1444
0.82175,2.8724,1,3.0464,1.0331,3.1451,1.1443
0.82188,2.8725,1,3.0462,1.033,3.145,1.1441
0.822,2.8727,1,3.0461,1.0329,3.1449,1.1439
0.82213,2.8728,1,3.046,1.0327,3.1447,1.1438
0.82225,2.8729,1,3.0459,1.0326,3.1446,1.1436
0.82238,2.8731,1,3.0458,1.0325,3.1444,1.1434
0.8225,2.8732,1,3.0456,1.0324,3.1443,1.1431
0.82263,2.8733,1,3.0455,1.0323,3.1441,1.1429
0.82275,2.8734,1,3.0454,1.0321,3.1439,1.1427
0.82288,2.8736,1,3.0453,1.032,3.1437,1.1424
0.823,2.8737,1,3.0452,1.0319,3.1434,1.1422
0.82313,2.8738,1,3.0451,1.0318,3.1432,1.1421
0.82325,2.874,1,3.0449,1.0317,3.143,1.1421
0.82338,2.8741,1,3.0448,1.0316,3.1427,1.142
0.8235,2.8742,1,3.0447,1.0315,3.1426,1.1419
0.82363,2.8744,1,3.0446,1.0314,3.1425,1.1418
0.82375,2.8745,1,3.0445,1.0312,3.1424,1.1417
0.82388,2.8746,1,3.0443,1.0311,3.1423,1.1416
0.824,2.8748,1,3.0442,1.031,3.1422,1.1414
0.82413,2.8749,1,3.0441,1.0309,3.1421,1.1413
0.82425,2.875,1,3.044,1.0308,3.142,1.1412
0.82438,2.8751,1,3.0438,1.0307,3.1419,1.141
0.8245,2.8753,1,3.0437,1.0306,3.1418,1.1409
0.82463,2.8754,1,3.0436,1.0304,3.1416,1.1407
0.82475,2.8755,1,3.0435,1.0303,3.1415,1.1405
0.82488,2.8757,1,3.0433,1.0302,3.1413,1.1404
0.825,2.8758,1,3.0432,1.0301,3.1412,1.1402
0.82513,2.8759,1,3.0431,1.0299,3.141,1.1399
0.82525,2.876,1,3.043,1.0298,3.1409,1.1397
0.82538,2.8762,1,3.0429,1.0297,3.1407,1.1395
0.8255,2.8763,1,3.0428,1.0296,3.1405,1.1392
0.82563,2.8764,1,3.0427,1.0295,3.1403,1.139
0.82575,2.8766,1,3.0425,1.0294,3.14,1.1389
0.82588,2.8767,1,3.0424,1.0293,3.1398,1.1388
0.826,2.8768,1,3.0423,1.0292,3.1395,1.1387
0.82613,2.8769,1,3.0422,1.0291,3.1393,1.1386
0.82625,2.8771,1,3.042,1.029,3.1392,1.1385
0.82638,2.8772,1,3.0419,1.0289,3.1391,1.1384
0.8265,2.8773,1,3.0418,1.0287,3.139,1.1383
0.82663,2.8774,1,3.0417,1.0286,3.1389,1.1382
0.82675,2.8776,1,3.0416,1.0285,3.1388,1.1381
0.82688,2.8777,1,3.0414,1.0284,3.1387,1.1379
0.827,2.8778,1,3.0413,1.0283,3.1386,1.1378
0.82713,2.878,1,3.0412,1.0282,3.1385,1.1377
0.82725,2.8781,1,3.0411,1.028,3.1384,1.1375
0.82738,2.8782,1,3.041,1.0279,3.1383,1.1373
0.8275,2.8783,1,3.0408,1.0278,3.1381,1.1372
0.82763,2.8785,1,3.0407,1.0277,3.138,1.137
0.82775,2.8786,1,3.0406,1.0276,3.1378,1.1368
0.82788,2.8787,1,3.0405,1.0275,3.1376,1.1365
0.828,2.8788,1,3.0404,1.0274,3.1375,1.1363
0.82813,2.879,1,3.0403,1.0273,3.1373,1.1361
0.82825,2.8791,1,3.0401,1.0271,3.1371,1.1358
0.82838,2.8792,1,3.04,1.027,3.1368,1.1356
0.8285,2.8793,1,3.0399,1.0269,3.1366,1.1355
0.82863,2.8795,1,3.0398,1.0268,3.1364,1.1355
0.82875,2.8796,1,3.0397,1.0267,3.1361,1.1354
0.82888,2.8797,1,3.0395,1.0266,3.136,1.1353
0.829,2.8798,1,3.0394,1.0265,3.1359,1.1352
0.82913,2.88,1,3.0393,1.0264,3.1358,1.1351
0.82925,2.8801,1,3.0392,1.0263,3.1357,1.135
0.82938,2.8802,1,3.039,1.0261,3.1356,1.1348
0.8295,2.8803,1,3.0389,1.026,3.1355,1.1347
0.82963,2.8805,1,3.0388,1.0259,3.1354,1.1346
0.82975,2.8806,1,3.0387,1.0258,3.1353,1.1344
0.82988,2.8807,1,3.0386,1.0257,3.1352,1.1343
0.83,2.8808,1,3.0385,1.0256,3.135,1.1341
0.83013,2.881,1,3.0384,1.0255,3.1349,1.134
0.83025,2.8811,1,3.0382,1.0253,3.1348,1.1338
0.83038,2.8812,1,3.0381,1.0252,3.1346,1.1336
0.8305,2.8813,1,3.038,1.0251,3.1344,1.1334
0.83063,2.8815,1,3.0379,1.025,3.1343,1.1331
0.83075,2.8816,1,3.0378,1.0249,3.1341,1.1329
0.83088,2.8817,1,3.0377,1.0248,3.1339,1.1327
0.831,2.8818,1,3.0375,1.0247,3.1337,1.1324
0.83113,2.8819,1,3.0374,1.0246,3.1334,1.1323
0.83125,2.8821,1,3.0373,1.0245,3.1332,1.1322
0.83138,2.8822,1,3.0372,1.0244,3.133,1.1321
0.8315,2.8823,1,3.0371,1.0243,3.1327,1.1321
0.83163,2.8824,1,3.0369,1.0242,3.1326,1.132
0.83175,2.8826,1,3.0368,1.024,3.1326,1.1319
0.83188,2.8827,1,3.0367,1.0239,3.1325,1.1317
0.832,2.8828,1,3.0366,1.0238,3.1324,1.1316
0.83213,2.8829,1,3.0365,1.0237,3.1323,1.1315
0.83225,2.883,1,3.0363,1.0236,3.1322,1.1314
0.83238,2.8832,1,3.0362,1.0235,3.1321,1.1312
0.8325,2.8833,1,3.0361,1.0234,3.132,1.1311
0.83263,2.8834,1,3.036,1.0233,3.1318,1.1309
0.83275,2.8835,1,3.0359,1.0232,3.1317,1.1308
0.83288,2.8837,1,3.0358,1.0231,3.1316,1.1306
0.833,2.8838,1,3.0357,1.0229,3.1314,1.1304
0.83313,2.8839,1,3.0356,1.0228,3.1312,1.1302
0.83325,2.884,1,3.0354,1.0227,3.1311,1.13
0.83338,2.8841,1,3.0353,1.0226,3.1309,1.1298
0.8335,2.8843,1,3.0352,1.0225,3.1307,1.1295
0.83363,2.8844,1,3.0351,1.0224,3.1305,1.1293
0.83375,2.8845,1,3.035,1.0223,3.1303,1.1291
0.83388,2.8846,1,3.0348,1.0222,3.1301,1.129
0.834,2.8847,1,3.0347,1.0221,3.1298,1.1289
0.83413,2.8849,1,3.0346,1.022,3.1296,1.1288
0.83425,2.885,1,3.0345,1.0219,3.1294,1.1288
0.83438,2.8851,1,3.0343,1.0218,3.1293,1.1287
0.8345,2.8852,1,3.0342,1.0216,3.1293,1.1285
0.83463,2.8853,1,3.0341,1.0215,3.1292,1.1284
0.83475,2.8855,1,3.034,1.0214,3.1291,1.1283
0.83488,2.8856,1,3.0339,1.0213,3.129,1.1282
0.835,2.8857,1,3.0338,1.0212,3.1289,1.1281
0.83513,2.8858,1,3.0337,1.0211,3.1288,1.1279
0.83525,2.8859,1,3.0336,1.021,3.1286,1.1278
0.83538,2.8861,1,3.0335,1.0209,3.1285,1.1276
0.8355,2.8862,1,3.0333,1.0208,3.1284,1.1274
0.83563,2.8863,1,3.0332,1.0207,3.1282,1.1272
0.83575,2.8864,1,3.0331,1.0206,3.1281,1.127
0.83588,2.8865,1,3.033,1.0205,3.1279,1.1268
0.836,2.8866,1,3.0329,1.0204,3.1277,1.1266
0.83613,2.8868,1,3.0328,1.0203,3.1275,1.1264
0.83625,2.8869,1,3.0326,1.0202,3.1273,1.1261
0.83638,2.887,1,3.0325,1.0201,3.1271,1.1259
0.8365,2.8871,1,3.0324,1.02,3.1269,1.1258
0.83663,2.8872,1,3.0323,1.0198,3.1267,1.1257
0.83675,2.8874,1,3.0321,1.0197,3.1264,1.1257
0.83688,2.8875,1,3.032,1.0196,3.1262,1.1256
0.837,2.8876,1,3.0319,1.0195,3.1261,1.1255
0.83713,2.8877,1,3.0318,1.0194,3.1261,1.1254
0.83725,2.8878,1,3.0317,1.0193,3.126,1.1253
0.83738,2.8879,1,3.0316,1.0192,3.1259,1.1251
0.8375,2.8881,1,3.0315,1.0191,3.1258,1.125
0.83763,2.8882,1,3.0314,1.019,3.1257,1.1249
0.83775,2.8883,1,3.0313,1.0189,3.1256,1.1247
0.83788,2.8884,1,3.0312,1.0188,3.1255,1.1246
0.838,2.8885,1,3.031,1.0187,3.1253,1.1244
0.83813,2.8886,1,3.0309,1.0186,3.1252,1.1243
0.83825,2.8888,1,3.0308,1.0185,3.1251,1.1241
0.83838,2.8889,1,3.0307,1.0184,3.1249,1.1239
0.8385,2.889,1,3.0306,1.0183,3.1247,1.1237
0.83863,2.8891,1,3.0305,1.0182,3.1246,1.1235
0.83875,2.8892,1,3.0303,1.0181,3.1244,1.1232
0.83888,2.8893,1,3.0302,1.018,3.1242,1.123
0.839,2.8895,1,3.0301,1.0179,3.124,1.1227
0.83913,2.8896,1,3.03,1.0178,3.1238,1.1226
0.83925,2.8897,1,3.0299,1.0177,3.1235,1.1226
0.83938,2.8898,1,3.0298,1.0175,3.1233,1.1225
0.8395,2.8899,1,3.0297,1.0174,3.123,1.1224
0.83963,2.89,1,3.0296,1.0173,3.123,1.1223
0.83975,2.8901,1,3.0294,1.0172,3.1229,1.1222
0.83988,2.8903,1,3.0293,1.0171,3.1228,1.1221
0.84,2.8904,1,3.0292,1.017,3.1227,1.122
0.84013,2.8905,1,3.0291,1.0169,3.1226,1.1218
0.84025,2.8906,1,3.029,1.0169,3.1225,1.1217
0.84038,2.8907,1,3.0289,1.0168,3.1224,1.1216
0.8405,2.8908,1,3.0288,1.0167,3.1223,1.1214
0.84063,2.8909,1,3.0287,1.0166,3.1222,1.1213
0.84075,2.8911,1,3.0285,1.0165,3.122,1.1211
0.84088,2.8912,1,3.0284,1.0164,3.1219,1.1209
0.841,2.8913,1,3.0283,1.0163,3.1217,1.1207
0.84113,2.8914,1,3.0282,1.0162,3.1216,1.1205
0.84125,2.8915,1,3.0281,1.0161,3.1214,1.1203
0.84138,2.8916,1,3.028,1.0159,3.1212,1.1201
0.8415,2.8917,1,3.0278,1.0158,3.121,1.1199
0.84163,2.8919,1,3.0277,1.0157,3.1208,1.1196
0.84175,2.892,1,3.0276,1.0156,3.1206,1.1195
0.84188,2.8921,1,3.0275,1.0155,3.1204,1.1194
0.842,2.8922,1,3.0274,1.0154,3.1202,1.1193
0.84213,2.8923,1,3.0273,1.0153,3.1199,1.1192
0.84225,2.8924,1,3.0272,1.0152,3.1198,1.1191
0.84238,2.8925,1,3.0271,1.0151,3.1197,1.119
0.8425,2.8926,1,3.027,1.015,3.1196,1.1189
0.84263,2.8928,1,3.0269,1.015,3.1196,1.1188
0.84275,2.8929,1,3.0268,1.0149,3.1195,1.1187
0.84288,2.893,1,3.0267,1.0148,3.1194,1.1186
0.843,2.8931,1,3.0265,1.0147,3.1192,1.1184
0.84313,2.8932,1,3.0264,1.0146,3.1191,1.1183
0.84325,2.8933,1,3.0263,1.0145,3.119,1.1181
0.84338,2.8934,1,3.0262,1.0144,3.1189,1.118
0.8435,2.8935,1,3.0261,1.0143,3.1187,1.1178
0.84363,2.8937,1,3.026,1.0142,3.1186,1.1176
0.84375,2.8938,1,3.0258,1.0141,3.1184,1.1174
0.84388,2.8939,1,3.0257,1.014,3.1183,1.1172
0.844,2.894,1,3.0256,1.0139,3.1181,1.117
0.84413,2.8941,1,3.0255,1.0138,3.1179,1.1167
0.84425,2.8942,1,3.0254,1.0137,3.1177,1.1165
0.84438,2.8943,1,3.0253,1.0136,3.1175,1.1163
0.8445,2.8944,1,3.0252,1.0135,3.1173,1.1163
0.84463,2.8945,1,3.0251,1.0134,3.117,1.1162
0.84475,2.8947,1,3.025,1.0133,3.1168,1.1161
0.84488,2.8948,1,3.0249,1.0132,3.1167,1.116
0.845,2.8949,1,3.0248,1.0131,3.1166,1.1159
0.84513,2.895,1,3.0247,1.013,3.1165,1.1158
0.84525,2.8951,1,3.0246,1.0129,3.1164,1.1157
0.84538,2.8952,1,3.0244,1.0128,3.1163,1.1156
0.8455,2.8953,1,3.0243,1.0127,3.1162,1.1154
0.84563,2.8954,1,3.0242,1.0127,3.1161,1.1153
0.84575,2.8955,1,3.0241,1.0126,3.116,1.1152
0.84588,2.8956,1,3.024,1.0125,3.1159,1.115
0.846,2.8958,1,3.0239,1.0124,3.1157,1.1148
0.84613,2.8959,1,3.0238,1.0123,3.1156,1.1147
0.84625,2.896,1,3.0237,1.0122,3.1155,1.1145
0.84638,2.8961,1,3.0235,1.0121,3.1153,1.1143
0.8465,2.8962,1,3.0234,1.012,3.1151,1.1141
0.84663,2.8963,1,3.0233,1.0119,3.115,1.1139
0.84675,2.8964,1,3.0232,1.0118,3.1148,1.1136
0.84688,2.8965,1,3.0231,1.0117,3.1146,1.1134
0.847,2.8966,1,3.023,1.0116,3.1144,1.1132
0.84713,2.8967,1,3.0229,1.0115,3.1142,1.1131
0.84725,2.8968,1,3.0228,1.0114,3.1139,1.113
0.84738,2.897,1,3.0227,1.0113,3.1137,1.113
0.8475,2.8971,1,3.0226,1.0113,3.1135,1.1129
0.84763,2.8972,1,3.0225,1.0112,3.1134,1.1128
0.84775,2.8973,1,3.0224,1.0111,3.1134,1.1127
0.84788,2.8974,1,3.0223,1.011,3.1133,1.1126
0.848,2.8975,1,3.0222,1.0109,3.1132,1.1124
0.84813,2.8976,1,3.0221,1.0108,3.1131,1.1123
0.84825,2.8977,1,3.0219,1.0107,3.113,1.1122
0.84838,2.8978,1,3.0218,1.0106,3.1129,1.112
0.8485,2.8979,1,3.0217,1.0105,3.1128,1.1119
0.84863,2.898,1,3.0216,1.0104,3.1126,1.1117
0.84875,2.8981,1,3.0215,1.0104,3.1125,1.1116
0.84888,2.8982,1,3.0214,1.0103,3.1123,1.1114
0.849,2.8984,1,3.0213,1.0102,3.1122,1.1112
0.84913,2.8985,1,3.0212,1.0101,3.112,1.111
0.84925,2.8986,1,3.0211,1.01,3.1119,1.1108
0.84938,2.8987,1,3.021,1.0099,3.1117,1.1105
0.8495,2.8988,1,3.0209,1.0098,3.1115,1.1103
0.84963,2.8989,1,3.0208,1.0097,3.1113,1.1101
0.84975,2.899,1,3.0207,1.0097,3.1111,1.11
0.84988,2.8991,1,3.0206,1.0096,3.1108,1.1099
0.85,2.8992,1,3.0205,1.0095,3.1106,1.1098
0.85013,2.8993,1,3.0204,1.0094,3.1104,1.1098
0.85025,2.8994,1,3.0203,1.0093,3.1103,1.1097
0.85038,2.8995,1,3.0202,1.0092,3.1103,1.1096
0.8505,2.8996,1,3.02,1.0091,3.1102,1.1094
0.85063,2.8997,1,3.0199,1.0091,3.1101,1.1093
0.85075,2.8998,1,3.0198,1.009,3.11,1.1092
0.85088,2.8999,1,3.0197,1.0089,3.1099,1.1091
0.851,2.9001,1,3.0196,1.0088,3.1098,1.1089
0.85113,2.9002,1,3.0195,1.0087,3.1096,1.1088
0.85125,2.9003,1,3.0194,1.0086,3.1095,1.1086
0.85138,2.9004,1,3.0193,1.0085,3.1094,1.1084
0.8515,2.9005,1,3.0192,1.0084,3.1092,1.1083
0.85163,2.9006,1,3.0191,1.0083,3.1091,1.1081
0.85175,2.9007,1,3.019,1.0083,3.1089,1.1079
0.85188,2.9008,1,3.0189,1.0082,3.1088,1.1077
0.852,2.9009,1,3.0188,1.0081,3.1086,1.1074
0.85213,2.901,1,3.0187,1.008,3.1084,1.1072
0.85225,2.9011,1,3.0186,1.008,3.1082,1.107
0.85238,2.9012,1,3.0185,1.0079,3.108,1.1069
0.8525,2.9013,1,3.0184,1.0078,3.1077,1.1068
0.85263,2.9014,1,3.0183,1.0077,3.1075,1.1068
0.85275,2.9015,1,3.0182,1.0076,3.1073,1.1067
0.85288,2.9016,1,3.0181,1.0076,3.1072,1.1066
0.853,2.9017,1,3.018,1.0075,3.1072,1.1065
0.85313,2.9018,1,3.0179,1.0074,3.1071,1.1063
0.85325,2.9019,1,3.0178,1.0073,3.107,1.1062
0.85338,2.902,1,3.0177,1.0072,3.1069,1.1061
0.8535,2.9021,1,3.0175,1.0072,3.1068,1.106
0.85363,2.9022,1,3.0174,1.0071,3.1067,1.1058
0.85375,2.9023,1,3.0173,1.007,3.1065,1.1057
0.85388,2.9024,1,3.0173,1.0069,3.1064,1.1055
0.854,2.9026,1,3.0172,1.0068,3.1063,1.1054
0.85413,2.9027,1,3.0171,1.0067,3.1061,1.1052
0.85425,2.9028,1,3.017,1.0067,3.106,1.105
0.85438,2.9029,1,3.0169,1.0066,3.1058,1.1048
0.8545,2.903,1,3.0168,1.0065,3.1057,1.1046
0.85463,2.9031,1,3.0167,1.0065,3.1055,1.1043
0.85475,2.9032,1,3.0166,1.0064,3.1053,1.1041
0.85488,2.9033,1,3.0165,1.0063,3.1051,1.1039
0.855,2.9034,1,3.0164,1.0062,3.1049,1.1038
0.85513,2.9035,1,3.0163,1.0062,3.1046,1.1038
0.85525,2.9036,1,3.0162,1.0061,3.1044,1.1037
0.85538,2.9037,1,3.0161,1.006,3.1042,1.1036
0.8555,2.9038,1,3.016,1.0059,3.1042,1.1035
0.85563,2.9039,1,3.0158,1.0059,3.1041,1.1034
0.85575,2.904,1,3.0157,1.0058,3.104,1.1033
0.85588,2.9041,1,3.0156,1.0057,3.1039,1.1032
0.856,2.9042,1,3.0155,1.0056,3.1038,1.103
0.85613,2.9043,1,3.0154,1.0055,3.1037,1.1029
0.85625,2.9044,1,3.0154,1.0055,3.1036,1.1028
0.85638,2.9045,1,3.0153,1.0054,3.1035,1.1026
0.8565,2.9046,1,3.0152,1.0053,3.1033,1.1024
0.85663,2.9047,1,3.0151,1.0053,3.1032,1.1023
0.85675,2.9048,1,3.015,1.0052,3.1031,1.1021
0.85688,2.9049,1,3.0149,1.0051,3.1029,1.1019
0.857,2.905,1,3.0148,1.0051,3.1028,1.1017
0.85713,2.9051,1,3.0147,1.005,3.1026,1.1015
0.85725,2.9052,1,3.0146,1.0049,3.1024,1.1013
0.85738,2.9053,1,3.0145,1.0049,3.1022,1.101
0.8575,2.9054,1,3.0144,1.0048,3.102,1.1009
0.85763,2.9055,1,3.0143,1.0047,3.1018,1.1008
0.85775,2.9056,1,3.0142,1.0047,3.1016,1.1007
0.85788,2.9057,1,3.0141,1.0046,3.1013,1.1006
0.858,2.9058,1,3.014,1.0045,3.1012,1.1005
0.85813,2.9059,1,3.0139,1.0044,3.1011,1.1004
0.85825,2.906,1,3.0138,1.0044,3.101,1.1003
0.85838,2.9061,1,3.0137,1.0043,3.1009,1.1002
0.8585,2.9062,1,3.0136,1.0042,3.1008,1.1001
0.85863,2.9063,1,3.0135,1.0042,3.1007,1.1
0.85875,2.9064,1,3.0134,1.0041,3.1006,1.0998
0.85888,2.9065,1,3.0133,1.004,3.1005,1.0997
0.859,2.9066,1,3.0132,1.004,3.1004,1.0995
0.85913,2.9067,1,3.0132,1.0039,3.1003,1.0994
0.85925,2.9068,1,3.0131,1.0039,3.1001,1.0992
0.85938,2.9069,1,3.013,1.0038,3.1,1.099
0.8595,2.907,1,3.0129,1.0037,3.0999,1.0988
0.85963,2.9071,1,3.0128,1.0037,3.0997,1.0986
0.85975,2.9072,1,3.0127,1.0036,3.0995,1.0984
0.85988,2.9073,1,3.0126,1.0036,3.0993,1.0982
0.86,2.9074,1,3.0125,1.0035,3.0991,1.0979
0.86013,2.9075,1,3.0124,1.0034,3.0989,1.0978
0.86025,2.9076,1,3.0123,1.0034,3.0987,1.0977
0.86038,2.9077,1,3.0122,1.0033,3.0985,1.0976
0.8605,2.9078,1,3.0121,1.0032,3.0982,1.0976
0.86063,2.9079,1,3.012,1.0032,3.0981,1.0975
0.86075,2.908,1,3.0119,1.0031,3.098,1.0974
0.86088,2.9081,1,3.0118,1.003,3.098,1.0973
0.861,2.9082,1,3.0117,1.003,3.0979,1.0972
0.86113,2.9083,1,3.0117,1.0029,3.0978,1.097
0.86125,2.9084,1,3.0116,1.0029,3.0977,1.0969
0.86138,2.9085,1,3.0115,1.0028,3.0976,1.0968
0.8615,2.9085,1,3.0114,1.0028,3.0975,1.0966
0.86163,2.9086,1,3.0113,1.0027,3.0973,1.0965
0.86175,2.9087,1,3.0112,1.0027,3.0972,1.0963
0.86188,2.9088,1,3.0111,1.0026,3.0971,1.0961
0.862,2.9089,1,3.011,1.0026,3.0969,1.096
0.86213,2.909,1,3.0109,1.0025,3.0968,1.0958
0.86225,2.9091,1,3.0108,1.0025,3.0966,1.0956
0.86238,2.9092,1,3.0108,1.0024,3.0965,1.0953
0.8625,2.9093,1,3.0107,1.0024,3.0963,1.0951
0.86263,2.9094,1,3.0106,1.0023,3.0961,1.0949
0.86275,2.9095,1,3.0105,1.0022,3.0959,1.0948
0.86288,2.9096,1,3.0104,1.0022,3.0957,1.0947
0.863,2.9097,1,3.0103,1.0021,3.0954,1.0946
0.86313,2.9098,1,3.0102,1.0021,3.0952,1.0945
0.86325,2.9099,1,3.0101,1.002,3.0951,1.0944
0.86338,2.91,1,3.01,1.002,3.095,1.0943
0.8635,2.9101,1,3.01,1.0019,3.0949,1.0942
0.86363,2.9102,1,3.0099,1.0019,3.0948,1.0941
0.86375,2.9103,1,3.0098,1.0018,3.0947,1.094
0.86388,2.9104,1,3.0097,1.0018,3.0946,1.0939
0.864,2.9105,1,3.0096,1.0018,3.0945,1.0937
0.86413,2.9106,1,3.0095,1.0017,3.0944,1.0936
0.86425,2.9107,1,3.0094,1.0017,3.0943,1.0934
0.86438,2.9108,1,3.0094,1.0016,3.0942,1.0933
0.8645,2.9109,1,3.0093,1.0016,3.094,1.0931
0.86463,2.9109,1,3.0092,1.0015,3.0939,1.0929
0.86475,2.911,1,3.0091,1.0015,3.0938,1.0927
0.86488,2.9111,1,3.009,1.0015,3.0936,1.0925
0.865,2.9112,1,3.0089,1.0014,3.0934,1.0923
0.86513,2.9113,1,3.0088,1.0014,3.0932,1.0921
0.86525,2.9114,1,3.0087,1.0013,3.093,1.0918
0.86538,2.9115,1,3.0086,1.0013,3.0928,1.0918
0.8655,2.9116,1,3.0086,1.0012,3.0926,1.0917
0.86563,2.9117,1,3.0085,1.0012,3.0924,1.0916
0.86575,2.9118,1,3.0084,1.0011,3.0922,1.0915
0.86588,2.9119,1,3.0083,1.0011,3.0921,1.0914
0.866,2.912,1,3.0083,1.0011,3.092,1.0913
0.86613,2.9121,1,3.0082,1.001,3.0919,1.0912
0.86625,2.9122,1,3.0081,1.001,3.0918,1.0911
0.86638,2.9123,1,3.008,1.001,3.0917,1.091
0.8665,2.9124,1,3.0079,1.0009,3.0916,1.0908
0.86663,2.9124,1,3.0079,1.0009,3.0915,1.0907
0.86675,2.9125,1,3.0078,1.0009,3.0914,1.0906
0.86688,2.9126,1,3.0077,1.0008,3.0913,1.0904
0.867,2.9127,1,3.0076,1.0008,3.0912,1.0902
0.86713,2.9128,1,3.0075,1.0008,3.091,1.0901
0.86725,2.9129,1,3.0074,1.0007,3.0909,1.0899
0.86738,2.913,1,3.0074,1.0007,3.0907,1.0897
0.8675,2.9131,1,3.0073,1.0007,3.0906,1.0895
0.86763,2.9132,1,3.0072,1.0006,3.0904,1.0892
0.86775,2.9133,1,3.0071,1.0006,3.0902,1.089
0.86788,2.9134,1,3.007,1.0006,3.09,1.0888
0.868,2.9135,1,3.007,1.0005,3.0898,1.0888
0.86813,2.9136,1,3.0069,1.0005,3.0896,1.0887
0.86825,2.9137,1,3.0068,1.0005,3.0893,1.0886
0.86838,2.9137,1,3.0067,1.0005,3.0892,1.0885
0.8685,2.9138,1,3.0067,1.0004,3.0891,1.0884
0.86863,2.9139,1,3.0066,1.0004,3.089,1.0883
0.86875,2.914,1,3.0065,1.0004,3.0889,1.0882
0.86888,2.9141,1,3.0064,1.0004,3.0888,1.0881
0.869,2.9142,1,3.0064,1.0004,3.0887,1.088
0.86913,2.9143,1,3.0063,1.0003,3.0886,1.0878
0.86925,2.9144,1,3.0062,1.0003,3.0885,1.0877
0.86938,2.9145,1,3.0061,1.0003,3.0884,1.0875
0.8695,2.9146,1,3.0061,1.0003,3.0883,1.0874
0.86963,2.9147,1,3.006,1.0003,3.0881,1.0872
0.86975,2.9147,1,3.0059,1.0002,3.088,1.087
0.86988,2.9148,1,3.0058,1.0002,3.0879,1.0869
0.87,2.9149,1,3.0057,1.0002,3.0877,1.0866
0.87013,2.915,1,3.0057,1.0002,3.0875,1.0864
0.87025,2.9151,1,3.0056,1.0001,3.0874,1.0862
0.87038,2.9152,1,3.0055,1.0001,3.0872,1.086
0.8705,2.9153,1,3.0055,1.0001,3.087,1.0859
0.87063,2.9154,1,3.0054,1.0001,3.0867,1.0858
0.87075,2.9155,1,3.0053,1.0001,3.0865,1.0857
0.87088,2.9156,1,3.0053,1.0001,3.0863,1.0856
0.871,2.9157,1,3.0052,1.0001,3.0862,1.0855
0.87113,2.9157,1,3.0051,1.0001,3.0861,1.0854
0.87125,2.9158,1,3.0051,1.0001,3.086,1.0853
0.87138,2.9159,1,3.005,1.0001,3.0859,1.0852
0.8715,2.916,1,3.0049,1,3.0858,1.0851
0.87163,2.9161,1,3.0048,1,3.0857,1.085
0.87175,2.9162,1,3.0048,1,3.0856,1.0848
0.87188,2.9163,1,3.0047,1,3.0855,1.0847
0.872,2.9164,1,3.0046,1,3.0854,1.0845
0.87213,2.9165,1,3.0046,1,3.0853,1.0844
0.87225,2.9165,1,3.0045,1,3.0851,1.0842
0.87238,2.9166,1,3.0044,1,3.085,1.084
0.8725,2.9167,1,3.0043,1,3.0848,1.0838
0.87263,2.9168,1,3.0043,1,3.0847,1.0836
0.87275,2.9169,1,3.0042,1,3.0845,1.0834
0.87288,2.917,1,3.0042,1,3.0843,1.0832
0.873,2.9171,1,3.0041,1,3.0841,1.083
0.87313,2.9172,1,3.004,1,3.0839,1.0829
0.87325,2.9173,1,3.004,1,3.0837,1.0828
0.87338,2.9173,1,3.0039,1,3.0835,1.0827
0.8735,2.9174,1,3.0039,1,3.0833,1.0826
0.87363,2.9175,1,3.0038,1,3.0832,1.0825
0.87375,2.9176,1,3.0037,1,3.0831,1.0824
0.87388,2.9177,1,3.0037,1,3.083,1.0823
0.874,2.9178,1,3.0036,1,3.0829,1.0822
0.87413,2.9179,1,3.0035,1,3.0829,1.0821
0.87425,2.918,1,3.0035,1,3.0828,1.082
0.87438,2.918,1,3.0034,1,3.0826,1.0818
0.8745,2.9181,1,3.0033,1,3.0825,1.0817
0.87463,2.9182,1,3.0033,1,3.0824,1.0815
0.87475,2.9183,1,3.0032,1,3.0823,1.0814
0.87488,2.9184,1,3.0032,1,3.0821,1.0812
0.875,2.9185,1,3.0031,1,3.082,1.081
0.87513,2.9186,1,3.003,1,3.0818,1.0808
0.87525,2.9187,1,3.003,1,3.0817,1.0806
0.87538,2.9187,1,3.0029,1,3.0815,1.0804
0.8755,2.9188,1,3.0029,1,3.0813,1.0801
0.87563,2.9189,1,3.0028,1,3.0811,1.08
0.87575,2.919,1,3.0028,1,3.0809,1.0799
0.87588,2.9191,1,3.0027,1,3.0807,1.0798
0.876,2.9192,1,3.0027,1,3.0805,1.0798
0.87613,2.9193,1,3.0026,1,3.0803,1.0797
0.87625,2.9194,1,3.0026,1,3.0802,1.0796
0.87638,2.9194,1,3.0025,1,3.0802,1.0795
0.8765,2.9195,1,3.0025,1,3.0801,1.0794
0.87663,2.9196,1,3.0024,1,3.08,1.0792
0.87675,2.9197,1,3.0023,1,3.0799,1.0791
0.87688,2.9198,1,3.0023,1,3.0798,1.079
0.877,2.9199,1,3.0022,1,3.0797,1.0789
0.87713,2.92,1,3.0022,1,3.0796,1.0787
0.87725,2.92,1,3.0021,1,3.0794,1.0786
0.87738,2.9201,1,3.0021,1,3.0793,1.0784
0.8775,2.9202,1,3.002,1,3.0792,1.0782
0.87763,2.9203,1,3.002,1,3.079,1.078
0.87775,2.9204,1,3.0019,1,3.0789,1.0778
0.87788,2.9205,1,3.0019,1,3.0787,1.0776
0.878,2.9206,1,3.0019,1,3.0785,1.0774
0.87813,2.9206,1,3.0018,1,3.0783,1.0771
0.87825,2.9207,1,3.0018,1,3.0781,1.0771
0.87838,2.9208,1,3.0017,1,3.0779,1.077
0.8785,2.9209,1,3.0017,1,3.0777,1.0769
0.87863,2.921,1,3.0016,1,3.0775,1.0768
0.87875,2.9211,1,3.0016,1,3.0774,1.0767
0.87888,2.9211,1,3.0015,1,3.0773,1.0766
0.879,2.9212,1,3.0015,1,3.0772,1.0765
0.87913,2.9213,1,3.0014,1,3.0771,1.0764
0.87925,2.9214,1,3.0014,1,3.077,1.0763
0.87938,2.9215,1,3.0013,1,3.0769,1.0762
0.8795,2.9216,1,3.0013,1,3.0768,1.076
0.87963,2.9217,1,3.0013,1,3.0767,1.0759
0.87975,2.9217,1,3.0012,1,3.0766,1.0757
0.87988,2.9218,1,3.0012,1,3.0765,1.0756
0.88,2.9219,1,3.0011,1,3.0763,1.0754
0.88013,2.922,1,3.0011,1,3.0762,1.0752
0.88025,2.9221,1,3.0011,1,3.076,1.075
0.88038,2.9222,1,3.001,1,3.0759,1.0748
0.8805,2.9222,1,3.001,1,3.0757,1.0746
0.88063,2.9223,1,3.001,1,3.0755,1.0744
0.88075,2.9224,1,3.0009,1,3.0753,1.0742
0.88088,2.9225,1,3.0009,1,3.0751,1.0741
0.881,2.9226,1,3.0009,1,3.0749,1.0741
0.88113,2.9227,1,3.0008,1,3.0747,1.074
0.88125,2.9227,1,3.0008,1,3.0745,1.0739
0.88138,2.9228,1,3.0008,1,3.0745,1.0738
0.8815,2.9229,1,3.0007,1,3.0744,1.0737
0.88163,2.923,1,3.0007,1,3.0743,1.0736
0.88175,2.9231,1,3.0006,1,3.0742,1.0735
0.88188,2.9231,1,3.0006,1,3.0741,1.0733
0.882,2.9232,1,3.0006,1,3.074,1.0732
0.88213,2.9233,1,3.0006,1,3.0739,1.0731
0.88225,2.9234,1,3.0005,1,3.0738,1.0729
0.88238,2.9235,1,3.0005,1,3.0737,1.0728
0.8825,2.9236,1,3.0005,1,3.0735,1.0726
0.88263,2.9236,1,3.0005,1,3.0734,1.0724
0.88275,2.9237,1,3.0004,1,3.0732,1.0722
0.88288,2.9238,1,3.0004,1,3.0731,1.072
0.883,2.9239,1,3.0004,1,3.0729,1.0718
0.88313,2.924,1,3.0004,1,3.0727,1.0716
0.88325,2.9241,1,3.0003,1,3.0725,1.0714
0.88338,2.9241,1,3.0003,1,3.0723,1.0713
0.8835,2.9242,1,3.0003,1,3.0721,1.0712
0.88363,2.9243,1,3.0003,1,3.0719,1.0711
0.88375,2.9244,1,3.0003,1,3.0717,1.0711
0.88388,2.9245,1,3.0002,1,3.0716,1.071
0.884,2.9245,1,3.0002,1,3.0715,1.0709
0.88413,2.9246,1,3.0002,1,3.0715,1.0708
0.88425,2.9247,1,3.0001,1,3.0714,1.0707
0.88438,2.9248,1,3.0001,1,3.0713,1.0705
0.8845,2.9249,1,3.0001,1,3.0712,1.0704
0.88463,2.9249,1,3.0001,1,3.0711,1.0703
0.88475,2.925,1,3.0001,1,3.071,1.0701
0.88488,2.9251,1,3.0001,1,3.0708,1.07
0.885,2.9252,1,3.0001,1,3.0707,1.0698
0.88513,2.9253,1,3.0001,1,3.0706,1.0696
0.88525,2.9253,1,3.0001,1,3.0704,1.0695
0.88538,2.9254,1,3.0001,1,3.0703,1.0693
0.8855,2.9255,1,3,1,3.0701,1.0691
0.88563,2.9256,1,3,1,3.07,1.0688
0.88575,2.9257,1,3,1,3.0698,1.0686
0.88588,2.9257,1,3,1,3.0696,1.0685
0.886,2.9258,1,3,1,3.0694,1.0684
0.88613,2.9259,1,3,1,3.0691,1.0683
0.88625,2.926,1,3,1,3.0689,1.0682
0.88638,2.9261,1,3,1,3.0688,1.0682
0.8865,2.9261,1,3,1,3.0687,1.0681
0.88663,2.9262,1,3,1,3.0686,1.068
0.88675,2.9263,1,3,1,3.0686,1.0678
0.88688,2.9264,1,3,1,3.0685,1.0677
0.887,2.9265,1,3,1,3.0684,1.0676
0.88713,2.9265,1,3,1,3.0683,1.0675
0.88725,2.9266,1,3,1,3.0682,1.0673
0.88738,2.9267,1,3,1,3.068,1.0672
0.8875,2.9268,1,3,1,3.0679,1.067
0.88763,2.9269,1,3,1,3.0678,1.0669
0.88775,2.9269,1,3,1,3.0676,1.0667
0.88788,2.927,1,3,1,3.0675,1.0665
0.888,2.9271,1,3,1,3.0673,1.0663
0.88813,2.9272,1,3,1,3.0672,1.0661
0.88825,2.9272,1,3,1,3.067,1.0659
0.88838,2.9273,1,3,1,3.0668,1.0657
0.8885,2.9274,1,3,1,3.0666,1.0656
0.88863,2.9275,1,3,1,3.0664,1.0655
0.88875,2.9276,1,3,1,3.0662,1.0654
0.88888,2.9276,1,3,1,3.066,1.0654
0.889,2.9277,1,3,1,3.0659,1.0653
0.88913,2.9278,1,3,1,3.0658,1.0652
0.88925,2.9279,1,3,1,3.0658,1.0651
0.88938,2.9279,1,3,1,3.0657,1.0649
0.8895,2.928,1,3,1,3.0656,1.0648
0.88963,2.9281,1,3,1,3.0655,1.0647
0.88975,2.9282,1,3,1,3.0654,1.0646
0.88988,2.9283,1,3,1,3.0653,1.0644
0.89,2.9283,1,3,1,3.0651,1.0643
0.89013,2.9284,1,3,1,3.065,1.0641
0.89025,2.9285,1,3,1,3.0649,1.0639
0.89038,2.9286,1,3,1,3.0647,1.0637
0.8905,2.9286,1,3,1,3.0646,1.0635
0.89063,2.9287,1,3,1,3.0644,1.0633
0.89075,2.9288,1,3,1,3.0642,1.0631
0.89088,2.9289,1,3,1,3.064,1.0629
0.891,2.929,1,3,1,3.0639,1.0628
0.89113,2.929,1,3,1,3.0636,1.0627
0.89125,2.9291,1,3,1,3.0634,1.0627
0.89138,2.9292,1,3,1,3.0632,1.0626
0.8915,2.9293,1,3,1,3.0631,1.0625
0.89163,2.9293,1,3,1,3.063,1.0624
0.89175,2.9294,1,3,1,3.063,1.0623
0.89188,2.9295,1,3,1,3.0629,1.0622
0.892,2.9296,1,3,1,3.0628,1.062
0.89213,2.9296,1,3,1,3.0627,1.0619
0.89225,2.9297,1,3,1,3.0626,1.0618
0.89238,2.9298,1,3,1,3.0625,1.0616
0.8925,2.9299,1,3,1,3.0624,1.0615
0.89263,2.9299,1,3,1,3.0622,1.0613
0.89275,2.93,1,3,1,3.0621,1.0612
0.89288,2.9301,1,3,1,3.062,1.061
0.893,2.9302,1,3,1,3.0618,1.0608
0.89313,2.9302,1,3,1,3.0616,1.0606
0.89325,2.9303,1,3,1,3.0615,1.0604
0.89338,2.9304,1,3,1,3.0613,1.0601
0.8935,2.9305,1,3,1,3.0611,1.06
0.89363,2.9305,1,3,1,3.0609,1.06
0.89375,2.9306,1,3,1,3.0607,1.0599
0.89388,2.9307,1,3,1,3.0604,1.0598
0.894,2.9308,1,3,1,3.0603,1.0597
0.89413,2.9308,1,3,1,3.0603,1.0596
0.89425,2.9309,1,3,1,3.0602,1.0595
0.89438,2.931,1,3,1,3.0601,1.0594
0.8945,2.9311,1,3,1,3.06,1.0593
0.89463,2.9311,1,3,1,3.0599,1.0592
0.89475,2.9312,1,3,1,3.0598,1.059
0.89488,2.9313,1,3,1,3.0597,1.0589
0.895,2.9314,1,3,1,3.0596,1.0587
0.89513,2.9314,1,3,1,3.0595,1.0586
0.89525,2.9315,1,3,1,3.0593,1.0584
0.89538,2.9316,1,3,1,3.0592,1.0582
0.8955,2.9317,1,3,1,3.0591,1.0581
0.89563,2.9317,1,3,1,3.0589,1.0578
0.89575,2.9318,1,3,1,3.0587,1.0576
0.89588,2.9319,1,3,1,3.0586,1.0574
0.896,2.932,1,3,1,3.0584,1.0573
0.89613,2.932,1,3,1,3.0582,1.0572
0.89625,2.9321,1,3,1,3.0579,1.0571
0.89638,2.9322,1,3,1,3.0577,1.057
0.8965,2.9322,1,3,1,3.0576,1.0569
0.89663,2.9323,1,3,1,3.0575,1.0569
0.89675,2.9324,1,3,1,3.0574,1.0568
0.89688,2.9325,1,3,1,3.0573,1.0566
0.897,2.9325,1,3,1,3.0573,1.0565
0.89713,2.9326,1,3,1,3.0572,1.0564
0.89725,2.9327,1,3,1,3.0571,1.0563
0.89738,2.9328,1,3,1,3.057,1.0561
0.8975,2.9328,1,3,1,3.0568,1.056
0.89763,2.9329,1,3,1,3.0567,1.0558
0.89775,2.933,1,3,1,3.0566,1.0557
0.89788,2.933,1,3,1,3.0565,1.0555
0.898,2.9331,1,3,1,3.0563,1.0553
0.89813,2.9332,1,3,1,3.0562,1.0551
0.89825,2.9333,1,3,1,3.056,1.0549
0.89838,2.9333,1,3,1,3.0558,1.0547
0.8985,2.9334,1,3,1,3.0556,1.0545
0.89863,2.9335,1,3,1,3.0554,1.0545
0.89875,2.9336,1,3,1,3.0552,1.0544
0.89888,2.9336,1,3,1,3.055,1.0543
0.899,2.9337,1,3,1,3.0548,1.0542
0.89913,2.9338,1,3,1,3.0548,1.0541
0.89925,2.9338,1,3,1,3.0547,1.054
0.89938,2.9339,1,3,1,3.0546,1.0539
0.8995,2.934,1,3,1,3.0545,1.0538
0.89963,2.9341,1,3,1,3.0544,1.0537
0.89975,2.9341,1,3,1,3.0543,1.0535
0.89988,2.9342,1,3,1,3.0542,1.0534
0.9,2.9343,1,3,1,3.0541,1.0533
0.90013,2.9343,1,3,1,3.054,1.0531
0.90025,2.9344,1,3,1,3.0539,1.053
0.90038,2.9345,1,3,1,3.0537,1.0528
0.9005,2.9345,1,3,1,3.0536,1.0526
0.90063,2.9346,1,3,1,3.0534,1.0524
0.90075,2.9347,1,3,1,3.0533,1.0522
0.90088,2.9348,1,3,1,3.0531,1.052
0.901,2.9348,1,3,1,3.0529,1.0518
0.90113,2.9349,1,3,1,3.0527,1.0517
0.90125,2.935,1,3,1,3.0525,1.0516
0.90138,2.935,1,3,1,3.0523,1.0516
0.9015,2.9351,1,3,1,3.0521,1.0515
0.90163,2.9352,1,3,1,3.052,1.0514
0.90175,2.9353,1,3,1,3.0519,1.0513
0.90188,2.9353,1,3,1,3.0519,1.0512
0.902,2.9354,1,3,1,3.0518,1.0511
0.90213,2.9355,1,3,1,3.0517,1.0509
0.90225,2.9355,1,3,1,3.0516,1.0508
0.90238,2.9356,1,3,1,3.0515,1.0507
0.9025,2.9357,1,3,1,3.0514,1.0505
0.90263,2.9357,1,3,1,3.0513,1.0504
0.90275,2.9358,1,3,1,3.0511,1.0502
0.90288,2.9359,1,3,1,3.051,1.0501
0.903,2.936,1,3,1,3.0509,1.0499
0.90313,2.936,1,3,1,3.0507,1.0497
0.90325,2.9361,1,3,1,3.0505,1.0495
0.90338,2.9362,1,3,1,3.0504,1.0493
0.9035,2.9362,1,3,1,3.0502,1.0491
0.90363,2.9363,1,3,1,3.05,1.049
0.90375,2.9364,1,3,1,3.0498,1.0489
0.90388,2.9364,1,3,1,3.0496,1.0488
0.904,2.9365,1,3,1,3.0494,1.0487
0.90413,2.9366,1,3,1,3.0493,1.0487
0.90425,2.9366,1,3,1,3.0492,1.0486
0.90438,2.9367,1,3,1,3.0491,1.0485
0.9045,2.9368,1,3,1,3.0491,1.0483
0.90463,2.9368,1,3,1,3.049,1.0482
0.90475,2.9369,1,3,1,3.0489,1.0481
0.90488,2.937,1,3,1,3.0488,1.048
0.905,2.9371,1,3,1,3.0487,1.0478
0.90513,2.9371,1,3,1,3.0485,1.0477
0.90525,2.9372,1,3,1,3.0484,1.0475
0.90538,2.9373,1,3,1,3.0483,1.0473
0.9055,2.9373,1,3,1,3.0481,1.0472
0.90563,2.9374,1,3,1,3.048,1.047
0.90575,2.9375,1,3,1,3.0478,1.0468
0.90588,2.9375,1,3,1,3.0477,1.0466
0.906,2.9376,1,3,1,3.0475,1.0464
0.90613,2.9377,1,3,1,3.0473,1.0463
0.90625,2.9377,1,3,1,3.0471,1.0462
0.90638,2.9378,1,3,1,3.0469,1.0461
0.9065,2.9379,1,3,1,3.0467,1.046
0.90663,2.9379,1,3,1,3.0466,1.046
0.90675,2.938,1,3,1,3.0465,1.0459
0.90688,2.9381,1,3,1,3.0464,1.0458
0.907,2.9381,1,3,1,3.0463,1.0456
0.90713,2.9382,1,3,1,3.0463,1.0455
0.90725,2.9383,1,3,1,3.0462,1.0454
0.90738,2.9383,1,3,1,3.0461,1.0453
0.9075,2.9384,1,3,1,3.0459,1.0451
0.90763,2.9385,1,3,1,3.0458,1.045
0.90775,2.9385,1,3,1,3.0457,1.0448
0.90788,2.9386,1,3,1,3.0456,1.0446
0.908,2.9387,1,3,1,3.0454,1.0445
0.90813,2.9387,1,3,1,3.0453,1.0443
0.90825,2.9388,1,3,1,3.0451,1.0441
0.90838,2.9389,1,3,1,3.045,1.0439
0.9085,2.9389,1,3,1,3.0448,1.0437
0.90863,2.939,1,3,1,3.0446,1.0436
0.90875,2.9391,1,3,1,3.0444,1.0435
0.90888,2.9391,1,3,1,3.0442,1.0434
0.909,2.9392,1,3,1,3.044,1.0433
0.90913,2.9393,1,3,1,3.0439,1.0433
0.90925,2.9393,1,3,1,3.0438,1.0432
0.90938,2.9394,1,3,1,3.0437,1.0431
0.9095,2.9395,1,3,1,3.0437,1.0429
0.90963,2.9395,1,3,1,3.0436,1.0428
0.90975,2.9396,1,3,1,3.0435,1.0427
0.90988,2.9397,1,3,1,3.0434,1.0426
0.91,2.9397,1,3,1,3.0433,1.0424
0.91013,2.9398,1,3,1,3.0431,1.0423
0.91025,2.9399,1,3,1,3.043,1.0421
0.91038,2.9399,1,3,1,3.0429,1.042
0.9105,2.94,1,3,1,3.0427,1.0418
0.91063,2.9401,1,3,1,3.0426,1.0416
0.91075,2.9401,1,3,1,3.0424,1.0414
0.91088,2.9402,1,3,1,3.0423,1.0412
0.911,2.9402,1,3,1,3.0421,1.041
0.91113,2.9403,1,3,1,3.0419,1.0409
0.91125,2.9404,1,3,1,3.0417,1.0408
0.91138,2.9404,1,3,1,3.0415,1.0407
0.9115,2.9405,1,3,1,3.0413,1.0407
0.91163,2.9406,1,3,1,3.0412,1.0406
0.91175,2.9406,1,3,1,3.0411,1.0405
0.91188,2.9407,1,3,1,3.0411,1.0404
0.912,2.9408,1,3,1,3.041,1.0403
0.91213,2.9408,1,3,1,3.0409,1.0401
0.91225,2.9409,1,3,1,3.0408,1.04
0.91238,2.941,1,3,1,3.0407,1.0399
0.9125,2.941,1,3,1,3.0406,1.0398
0.91263,2.9411,1,3,1,3.0405,1.0396
0.91275,2.9412,1,3,1,3.0403,1.0394
0.91288,2.9412,1,3,1,3.0402,1.0393
0.913,2.9413,1,3,1,3.0401,1.0391
0.91313,2.9413,1,3,1,3.0399,1.0389
0.91325,2.9414,1,3,1,3.0398,1.0387
0.91338,2.9415,1,3,1,3.0396,1.0385
0.9135,2.9415,1,3,1,3.0394,1.0383
0.91363,2.9416,1,3,1,3.0392,1.0382
0.91375,2.9417,1,3,1,3.039,1.0382
0.91388,2.9417,1,3,1,3.0388,1.0381
0.914,2.9418,1,3,1,3.0386,1.038
0.91413,2.9419,1,3,1,3.0385,1.0379
0.91425,2.9419,1,3,1,3.0385,1.0378
0.91438,2.942,1,3,1,3.0384,1.0377
0.9145,2.942,1,3,1,3.0383,1.0376
0.91463,2.9421,1,3,1,3.0382,1.0375
0.91475,2.9422,1,3,1,3.0381,1.0374
0.91488,2.9422,1,3,1,3.038,1.0372
0.915,2.9423,1,3,1,3.0379,1.0371
0.91513,2.9424,1,3,1,3.0378,1.0369
0.91525,2.9424,1,3,1,3.0377,1.0368
0.91538,2.9425,1,3,1,3.0375,1.0366
0.9155,2.9425,1,3,1,3.0374,1.0364
0.91563,2.9426,1,3,1,3.0372,1.0362
0.91575,2.9427,1,3,1,3.0371,1.036
0.91588,2.9427,1,3,1,3.0369,1.0358
0.916,2.9428,1,3,1,3.0367,1.0357
0.91613,2.9429,1,3,1,3.0365,1.0356
0.91625,2.9429,1,3,1,3.0363,1.0355
0.91638,2.943,1,3,1,3.0361,1.0354
0.9165,2.943,1,3,1,3.036,1.0353
0.91663,2.9431,1,3,1,3.0359,1.0352
0.91675,2.9432,1,3,1,3.0358,1.0351
0.91688,2.9432,1,3,1,3.0357,1.035
0.917,2.9433,1,3,1,3.0356,1.0349
0.91713,2.9434,1,3,1,3.0355,1.0348
0.91725,2.9434,1,3,1,3.0355,1.0347
0.91738,2.9435,1,3,1,3.0353,1.0346
0.9175,2.9435,1,3,1,3.0352,1.0344
0.91763,2.9436,1,3,1,3.0351,1.0343
0.91775,2.9437,1,3,1,3.035,1.0341
0.91788,2.9437,1,3,1,3.0349,1.0339
0.918,2.9438,1,3,1,3.0347,1.0338
0.91813,2.9438,1,3,1,3.0346,1.0336
0.91825,2.9439,1,3,1,3.0344,1.0334
0.91838,2.944,1,3,1,3.0342,1.0331
0.9185,2.944,1,3,1,3.0341,1.033
0.91863,2.9441,1,3,1,3.0339,1.0329
0.91875,2.9441,1,3,1,3.0337,1.0329
0.91888,2.9442,1,3,1,3.0335,1.0328
0.919,2.9443,1,3,1,3.0333,1.0327
0.91913,2.9443,1,3,1,3.0332,1.0326
0.91925,2.9444,1,3,1,3.0332,1.0325
0.91938,2.9445,1,3,1,3.0331,1.0324
0.9195,2.9445,1,3,1,3.033,1.0323
0.91963,2.9446,1,3,1,3.0329,1.0322
0.91975,2.9446,1,3,1,3.0328,1.032
0.91988,2.9447,1,3,1,3.0327,1.0319
0.92,2.9448,1,3,1,3.0326,1.0318
0.92013,2.9448,1,3,1,3.0325,1.0316
0.92025,2.9449,1,3,1,3.0323,1.0315
0.92038,2.9449,1,3,1,3.0322,1.0313
0.9205,2.945,1,3,1,3.0321,1.0311
0.92063,2.9451,1,3,1,3.0319,1.0309
0.92075,2.9451,1,3,1,3.0318,1.0307
0.92088,2.9452,1,3,1,3.0316,1.0305
0.921,2.9452,1,3,1,3.0314,1.0304
0.92113,2.9453,1,3,1,3.0312,1.0303
0.92125,2.9454,1,3,1,3.031,1.0302
0.92138,2.9454,1,3,1,3.0308,1.0301
0.9215,2.9455,1,3,1,3.0307,1.0301
0.92163,2.9455,1,3,1,3.0306,1.03
0.92175,2.9456,1,3,1,3.0305,1.0299
0.92188,2.9457,1,3,1,3.0304,1.0298
0.922,2.9457,1,3,1,3.0304,1.0296
0.92213,2.9458,1,3,1,3.0303,1.0295
0.92225,2.9458,1,3,1,3.0302,1.0294
0.92238,2.9459,1,3,1,3.0301,1.0293
0.9225,2.9459,1,3,1,3.03,1.0291
0.92263,2.946,1,3,1,3.0298,1.029
0.92275,2.9461,1,3,1,3.0297,1.0288
0.92288,2.9461,1,3,1,3.0296,1.0286
0.923,2.9462,1,3,1,3.0294,1.0285
0.92313,2.9462,1,3,1,3.0293,1.0283
0.92325,2.9463,1,3,1,3.0291,1.0281
0.92338,2.9464,1,3,1,3.0289,1.0278
0.9235,2.9464,1,3,1,3.0288,1.0278
0.92363,2.9465,1,3,1,3.0286,1.0277
0.92375,2.9465,1,3,1,3.0284,1.0276
0.92388,2.9466,1,3,1,3.0281,1.0275
0.924,2.9467,1,3,1,3.0281,1.0274
0.92413,2.9467,1,3,1,3.028,1.0273
0.92425,2.9468,1,3,1,3.0279,1.0272
0.92438,2.9468,1,3,1,3.0278,1.0271
0.9245,2.9469,1,3,1,3.0277,1.027
0.92463,2.9469,1,3,1,3.0276,1.0269
0.92475,2.947,1,3,1,3.0275,1.0268
0.92488,2.9471,1,3,1,3.0274,1.0266
0.925,2.9471,1,3,1,3.0273,1.0265
0.92513,2.9472,1,3,1,3.0272,1.0263
0.92525,2.9472,1,3,1,3.0271,1.0262
0.92538,2.9473,1,3,1,3.0269,1.026
0.9255,2.9473,1,3,1,3.0268,1.0258
0.92563,2.9474,1,3,1,3.0266,1.0256
0.92575,2.9475,1,3,1,3.0265,1.0254
0.92588,2.9475,1,3,1,3.0263,1.0252
0.926,2.9476,1,3,1,3.0261,1.0252
0.92613,2.9476,1,3,1,3.0259,1.0251
0.92625,2.9477,1,3,1,3.0257,1.025
0.92638,2.9477,1,3,1,3.0255,1.0249
0.9265,2.9478,1,3,1,3.0254,1.0248
0.92663,2.9479,1,3,1,3.0254,1.0247
0.92675,2.9479,1,3,1,3.0253,1.0246
0.92688,2.948,1,3,1,3.0252,1.0245
0.927,2.948,1,3,1,3.0251,1.0244
0.92713,2.9481,1,3,1,3.025,1.0243
0.92725,2.9481,1,3,1,3.0249,1.0242
0.92738,2.9482,1,3,1,3.0248,1.024
0.9275,2.9483,1,3,1,3.0247,1.0239
0.92763,2.9483,1,3,1,3.0246,1.0237
0.92775,2.9484,1,3,1,3.0245,1.0235
0.92788,2.9484,1,3,1,3.0243,1.0234
0.928,2.9485,1,3,1,3.0242,1.0232
0.92813,2.9485,1,3,1,3.024,1.023
0.92825,2.9486,1,3,1,3.0239,1.0228
0.92838,2.9487,1,3,1,3.0237,1.0226
0.9285,2.9487,1,3,1,3.0235,1.0226
0.92863,2.9488,1,3,1,3.0233,1.0225
0.92875,2.9488,1,3,1,3.0231,1.0224
0.92888,2.9489,1,3,1,3.0229,1.0223
0.929,2.9489,1,3,1,3.0229,1.0222
0.92913,2.949,1,3,1,3.0228,1.0221
0.92925,2.949,1,3,1,3.0227,1.022
0.92938,2.9491,1,3,1,3.0226,1.0219
0.9295,2.9492,1,3,1,3.0225,1.0218
0.92963,2.9492,1,3,1,3.0224,1.0217
0.92975,2.9493,1,3,1,3.0223,1.0215
0.92988,2.9493,1,3,1,3.0222,1.0214
0.93,2.9494,1,3,1,3.0221,1.0213
0.93013,2.9494,1,3,1,3.022,1.0211
0.93025,2.9495,1,3,1,3.0218,1.0209
0.93038,2.9495,1,3,1,3.0217,1.0207
0.9305,2.9496,1,3,1,3.0216,1.0206
0.93063,2.9497,1,3,1,3.0214,1.0204
0.93075,2.9497,1,3,1,3.0212,1.0201
0.93088,2.9498,1,3,1,3.0211,1.02
0.931,2.9498,1,3,1,3.0209,1.02
0.93113,2.9499,1,3,1,3.0207,1.0199
0.93125,2.9499,1,3,1,3.0205,1.0198
0.93138,2.95,1,3,1,3.0203,1.0197
0.9315,2.95,1,3,1,3.0203,1.0196
0.93163,2.9501,1,3,1,3.0202,1.0195
0.93175,2.9502,1,3,1,3.0201,1.0194
0.93188,2.9502,1,3,1,3.02,1.0193
0.932,2.9503,1,3,1,3.0199,1.0192
0.93213,2.9503,1,3,1,3.0198,1.0191
0.93225,2.9504,1,3,1,3.0197,1.0189
0.93238,2.9504,1,3,1,3.0196,1.0188
0.9325,2.9505,1,3,1,3.0195,1.0186
0.93263,2.9505,1,3,1,3.0194,1.0185
0.93275,2.9506,1,3,1,3.0192,1.0183
0.93288,2.9506,1,3,1,3.0191,1.0181
0.933,2.9507,1,3,1,3.019,1.0179
0.93313,2.9507,1,3,1,3.0188,1.0177
0.93325,2.9508,1,3,1,3.0186,1.0175
0.93338,2.9509,1,3,1,3.0184,1.0175
0.9335,2.9509,1,3,1,3.0182,1.0174
0.93363,2.951,1,3,1,3.018,1.0173
0.93375,2.951,1,3,1,3.0178,1.0172
0.93388,2.9511,1,3,1,3.0178,1.0172
0.934,2.9511,1,3,1,3.0177,1.0171
0.93413,2.9512,1,3,1,3.0176,1.017
0.93425,2.9512,1,3,1,3.0175,1.0169
0.93438,2.9513,1,3,1,3.0175,1.0167
0.9345,2.9513,1,3,1,3.0174,1.0166
0.93463,2.9514,1,3,1,3.0173,1.0165
0.93475,2.9514,1,3,1,3.0172,1.0164
0.93488,2.9515,1,3,1,3.017,1.0162
0.935,2.9516,1,3,1,3.0169,1.0161
0.93513,2.9516,1,3,1,3.0168,1.0159
0.93525,2.9517,1,3,1,3.0167,1.0157
0.93538,2.9517,1,3,1,3.0165,1.0155
0.9355,2.9518,1,3,1,3.0164,1.0153
0.93563,2.9518,1,3,1,3.0162,1.0151
0.93575,2.9519,1,3,1,3.016,1.015
0.93588,2.9519,1,3,1,3.0158,1.0149
0.936,2.952,1,3,1,3.0156,1.0148
0.93613,2.952,1,3,1,3.0154,1.0148
0.93625,2.9521,1,3,1,3.0153,1.0147
0.93638,2.9521,1,3,1,3.0152,1.0146
0.9365,2.9522,1,3,1,3.0151,1.0145
0.93663,2.9522,1,3,1,3.0151,1.0144
0.93675,2.9523,1,3,1,3.015,1.0143
0.93688,2.9523,1,3,1,3.0149,1.0142
0.937,2.9524,1,3,1,3.0148,1.014
0.93713,2.9524,1,3,1,3.0147,1.0139
0.93725,2.9525,1,3,1,3.0146,1.0138
0.93738,2.9526,1,3,1,3.0145,1.0136
0.9375,2.9526,1,3,1,3.0143,1.0135
0.93763,2.9527,1,3,1,3.0142,1.0133
0.93775,2.9527,1,3,1,3.0141,1.0131
0.93788,2.9528,1,3,1,3.0139,1.0129
0.938,2.9528,1,3,1,3.0138,1.0127
0.93813,2.9529,1,3,1,3.0136,1.0125
0.93825,2.9529,1,3,1,3.0134,1.0124
0.93838,2.953,1,3,1,3.0132,1.0124
0.9385,2.953,1,3,1,3.013,1.0123
0.93863,2.9531,1,3,1,3.0128,1.0122
0.93875,2.9531,1,3,1,3.0127,1.0121
0.93888,2.9532,1,3,1,3.0127,1.012
0.939,2.9532,1,3,1,3.0126,1.0119
0.93913,2.9533,1,3,1,3.0125,1.0118
0.93925,2.9533,1,3,1,3.0124,1.0117
0.93938,2.9534,1,3,1,3.0123,1.0116
0.9395,2.9534,1,3,1,3.0122,1.0115
0.93963,2.9535,1,3,1,3.0121,1.0113
0.93975,2.9535,1,3,1,3.012,1.0112
0.93988,2.9536,1,3,1,3.0119,1.011
0.94,2.9536,1,3,1,3.0118,1.0109
0.94013,2.9537,1,3,1,3.0116,1.0107
0.94025,2.9537,1,3,1,3.0115,1.0105
0.94038,2.9538,1,3,1,3.0113,1.0103
0.9405,2.9538,1,3,1,3.0112,1.0101
0.94063,2.9539,1,3,1,3.011,1.01
0.94075,2.9539,1,3,1,3.0108,1.0099
0.94088,2.954,1,3,1,3.0106,1.0098
0.941,2.954,1,3,1,3.0104,1.0098
0.94113,2.9541,1,3,1,3.0103,1.0097
0.94125,2.9541,1,3,1,3.0102,1.0096
0.94138,2.9542,1,3,1,3.0101,1.0095
0.9415,2.9542,1,3,1,3.0101,1.0094
0.94163,2.9543,1,3,1,3.01,1.0093
0.94175,2.9543,1,3,1,3.0099,1.0092
0.94188,2.9544,1,3,1,3.0098,1.009
0.942,2.9544,1,3,1,3.0097,1.0089
0.94213,2.9545,1,3,1,3.0096,1.0088
0.94225,2.9545,1,3,1,3.0095,1.0086
0.94238,2.9546,1,3,1,3.0093,1.0085
0.9425,2.9546,1,3,1,3.0092,1.0083
0.94263,2.9547,1,3,1,3.0091,1.0081
0.94275,2.9547,1,3,1,3.0089,1.0079
0.94288,2.9548,1,3,1,3.0088,1.0077
0.943,2.9548,1,3,1,3.0086,1.0075
0.94313,2.9549,1,3,1,3.0084,1.0075
0.94325,2.9549,1,3,1,3.0083,1.0074
0.94338,2.955,1,3,1,3.0081,1.0073
0.9435,2.955,1,3,1,3.0078,1.0072
0.94363,2.9551,1,3,1,3.0078,1.0072
0.94375,2.9551,1,3,1,3.0077,1.0071
0.94388,2.9552,1,3,1,3.0076,1.007
0.944,2.9552,1,3,1,3.0075,1.0069
0.94413,2.9553,1,3,1,3.0075,1.0068
0.94425,2.9553,1,3,1,3.0074,1.0066
0.94438,2.9554,1,3,1,3.0073,1.0065
0.9445,2.9554,1,3,1,3.0072,1.0064
0.94463,2.9555,1,3,1,3.0071,1.0062
0.94475,2.9555,1,3,1,3.0069,1.0061
0.94488,2.9556,1,3,1,3.0068,1.0059
0.945,2.9556,1,3,1,3.0067,1.0058
0.94513,2.9557,1,3,1,3.0065,1.0056
0.94525,2.9557,1,3,1,3.0064,1.0054
0.94538,2.9558,1,3,1,3.0062,1.0052
0.9455,2.9558,1,3,1,3.0061,1.0051
0.94563,2.9559,1,3,1,3.0059,1.005
0.94575,2.9559,1,3,1,3.0057,1.0049
0.94588,2.956,1,3,1,3.0055,1.0049
0.946,2.956,1,3,1,3.0054,1.0048
0.94613,2.9561,1,3,1,3.0053,1.0047
0.94625,2.9561,1,3,1,3.0052,1.0046
0.94638,2.9562,1,3,1,3.0051,1.0045
0.9465,2.9562,1,3,1,3.0051,1.0044
0.94663,2.9563,1,3,1,3.005,1.0043
0.94675,2.9563,1,3,1,3.0049,1.0042
0.94688,2.9564,1,3,1,3.0048,1.0041
0.947,2.9564,1,3,1,3.0047,1.0039
0.94713,2.9565,1,3,1,3.0046,1.0038
0.94725,2.9565,1,3,1,3.0045,1.0036
0.94738,2.9565,1,3,1,3.0043,1.0035
0.9475,2.9566,1,3,1,3.0042,1.0033
0.94763,2.9566,1,3,1,3.0041,1.0031
0.94775,2.9567,1,3,1,3.0039,1.0029
0.94788,2.9567,1,3,1,3.0037,1.0028
0.948,2.9568,1,3,1,3.0036,1.0027
0.94813,2.9568,1,3,1,3.0034,1.0026
0.94825,2.9569,1,3,1,3.0032,1.0026
0.94838,2.9569,1,3,1,3.003,1.0025
0.9485,2.957,1,3,1,3.003,1.0024
0.94863,2.957,1,3,1,3.0029,1.0024
0.94875,2.9571,1,3,1,3.0028,1.0023
0.94888,2.9571,1,3,1,3.0028,1.0022
0.949,2.9572,1,3,1,3.0027,1.0021
0.94913,2.9572,1,3,1,3.0026,1.002
0.94925,2.9573,1,3,1,3.0025,1.0019
0.94938,2.9573,1,3,1,3.0024,1.0018
0.9495,2.9574,1,3,1,3.0023,1.0016
0.94963,2.9574,1,3,1,3.0022,1.0015
0.94975,2.9574,1,3,1,3.0021,1.0014
0.94988,2.9575,1,3,1,3.002,1.0012
0.95,2.9575,1,3,1,3.0019,1.0011
0.95013,2.9576,1,3,1,3.0017,1.0009
0.95025,2.9576,1,3,1,3.0016,1.0007
0.95038,2.9577,1,3,1,3.0014,1.0007
0.9505,2.9577,1,3,1,3.0013,1.0007
0.95063,2.9578,1,3,1,3.0011,1.0006
0.95075,2.9578,1,3,1,3.0009,1.0006
0.95088,2.9579,1,3,1,3.0009,1.0005
0.951,2.9579,1,3,1,3.0008,1.0005
0.95113,2.958,1,3,1,3.0008,1.0005
0.95125,2.958,1,3,1,3.0007,1.0004
0.95138,2.9581,1,3,1,3.0007,1.0003
0.9515,2.9581,1,3,1,3.0006,1.0003
0.95163,2.9581,1,3,1,3.0006,1.0002
0.95175,2.9582,1,3,1,3.0005,1.0002
0.95188,2.9582,1,3,1,3.0004,1.0001
0.952,2.9583,1,3,1,3.0004,1
0.95213,2.9583,1,3,1,3.0003,1
0.95225,2.9584,1,3,1,3.0002,1
0.95238,2.9584,1,3,1,3.0001,1
0.9525,2.9585,1,3,1,3.0001,1
0.95263,2.9585,1,3,1,3,1
0.95275,2.9586,1,3,1,3,1
0.95288,2.9586,1,3,1,3,1
0.953,2.9587,1,3,1,3,1
0.95313,2.9587,1,3,1,3,1
0.95325,2.9587,1,3,1,3,1
0.95338,2.9588,1,3,1,3,1
0.9535,2.9588,1,3,1,3,1
0.95363,2.9589,1,3,1,3,1
0.95375,2.9589,1,3,1,3,1
0.95388,2.959,1,3,1,3,1
0.954,2.959,1,3,1,3,1
0.95413,2.9591,1,3,1,3,1
0.95425,2.9591,1,3,1,3,1
0.95438,2.9592,1,3,1,3,1
0.9545,2.9592,1,3,1,3,1
0.95463,2.9592,1,3,1,3,1
0.95475,2.9593,1,3,1,3,1
0.95488,2.9593,1,3,1,3,1
0.955,2.9594,1,3,1,3,1
0.95513,2.9594,1,3,1,3,1
0.95525,2.9595,1,3,1,3,1
0.95538,2.9595,1,3,1,3,1
0.9555,2.9596,1,3,1,3,1
0.95563,2.9596,1,3,1,3,1
0.95575,2.9596,1,3,1,3,1
0.95588,2.9597,1,3,1,3,1
0.956,2.9597,1,3,1,3,1
0.95613,2.9598,1,3,1,3,1
0.95625,2.9598,1,3,1,3,1
0.95638,2.9599,1,3,1,3,1
0.9565,2.9599,1,3,1,3,1
0.95663,2.96,1,3,1,3,1
0.95675,2.96,1,3,1,3,1
0.95688,2.96,1,3,1,3,1
0.957,2.9601,1,3,1,3,1
0.95713,2.9601,1,3,1,3,1
0.95725,2.9602,1,3,1,3,1
0.95738,2.9602,1,3,1,3,1
0.9575,2.9603,1,3,1,3,1
0.95763,2.9603,1,3,1,3,1
0.95775,2.9604,1,3,1,3,1
0.95788,2.9604,1,3,1,3,1
0.958,2.9604,1,3,1,3,1
0.95813,2.9605,1,3,1,3,1
0.95825,2.9605,1,3,1,3,1
0.95838,2.9606,1,3,1,3,1
0.9585,2.9606,1,3,1,3,1
0.95863,2.9607,1,3,1,3,1
0.95875,2.9607,1,3,1,3,1
0.95888,2.9607,1,3,1,3,1
0.959,2.9608,1,3,1,3,1
0.95913,2.9608,1,3,1,3,1
0.95925,2.9609,1,3,1,3,1
0.95938,2.9609,1,3,1,3,1
0.9595,2.961,1,3,1,3,1
0.95963,2.961,1,3,1,3,1
0.95975,2.961,1,3,1,3,1
0.95988,2.9611,1,3,1,3,1
0.96,2.9611,1,3,1,3,1
0.96013,2.9612,1,3,1,3,1
0.96025,2.9612,1,3,1,3,1
0.96038,2.9613,1,3,1,3,1
0.9605,2.9613,1,3,1,3,1
0.96063,2.9613,1,3,1,3,1
0.96075,2.9614,1,3,1,3,1
0.96088,2.9614,1,3,1,3,1
0.961,2.9615,1,3,1,3,1
0.96113,2.9615,1,3,1,3,1
0.96125,2.9616,1,3,1,3,1
0.96138,2.9616,1,3,1,3,1
0.9615,2.9616,1,3,1,3,1
0.96163,2.9617,1,3,1,3,1
0.96175,2.9617,1,3,1,3,1
0.96188,2.9618,1,3,1,3,1
0.962,2.9618,1,3,1,3,1
0.96213,2.9619,1,3,1,3,1
0.96225,2.9619,1,3,1,3,1
0.96238,2.9619,1,3,1,3,1
0.9625,2.962,1,3,1,3,1
0.96263,2.962,1,3,1,3,1
0.96275,2.9621,1,3,1,3,1
0.96288,2.9621,1,3,1,3,1
0.963,2.9622,1,3,1,3,1
0.96313,2.9622,1,3,1,3,1
0.96325,2.9622,1,3,1,3,1
0.96338,2.9623,1,3,1,3,1
0.9635,2.9623,1,3,1,3,1
0.96363,2.9624,1,3,1,3,1
0.96375,2.9624,1,3,1,3,1
0.96388,2.9624,1,3,1,3,1
0.964,2.9625,1,3,1,3,1
0.96413,2.9625,1,3,1,3,1
0.96425,2.9626,1,3,1,3,1
0.96438,2.9626,1,3,1,3,1
0.9645,2.9627,1,3,1,3,1
0.96463,2.9627,1,3,1,3,1
0.96475,2.9627,1,3,1,3,1
0.96488,2.9628,1,3,1,3,1
0.965,2.9628,1,3,1,3,1
0.96513,2.9629,1,3,1,3,1
0.96525,2.9629,1,3,1,3,1
0.96538,2.9629,1,3,1,3,1
0.9655,2.963,1,3,1,3,1
0.96563,2.963,1,3,1,3,1
0.96575,2.9631,1,3,1,3,1
0.96588,2.9631,1,3,1,3,1
0.966,2.9631,1,3,1,3,1
0.96613,2.9632,1,3,1,3,1
0.96625,2.9632,1,3,1,3,1
0.96638,2.9633,1,3,1,3,1
0.9665,2.9633,1,3,1,3,1
0.96663,2.9633,1,3,1,3,1
0.96675,2.9634,1,3,1,3,1
0.96688,2.9634,1,3,1,3,1
0.967,2.9635,1,3,1,3,1
0.96713,2.9635,1,3,1,3,1
0.96725,2.9635,1,3,1,3,1
0.96738,2.9636,1,3,1,3,1
0.9675,2.9636,1,3,1,3,1
0.96763,2.9637,1,3,1,3,1
0.96775,2.9637,1,3,1,3,1
0.96788,2.9638,1,3,1,3,1
0.968,2.9638,1,3,1,3,1
0.96813,2.9638,1,3,1,3,1
0.96825,2.9639,1,3,1,3,1
0.96838,2.9639,1,3,1,3,1
0.9685,2.964,1,3,1,3,1
0.96863,2.964,1,3,1,3,1
0.96875,2.964,1,3,1,3,1
0.96888,2.9641,1,3,1,3,1
0.969,2.9641,1,3,1,3,1
0.96913,2.9642,1,3,1,3,1
0.96925,2.9642,1,3,1,3,1
0.96938,2.9642,1,3,1,3,1
0.9695,2.9643,1,3,1,3,1
0.96963,2.9643,1,3,1,3,1
0.96975,2.9643,1,3,1,3,1
0.96988,2.9644,1,3,1,3,1
0.97,2.9644,1,3,1,3,1
0.97013,2.9645,1,3,1,3,1
0.97025,2.9645,1,3,1,3,1
0.97038,2.9645,1,3,1,3,1
0.9705,2.9646,1,3,1,3,1
0.97063,2.9646,1,3,1,3,1
0.97075,2.9647,1,3,1,3,1
0.97088,2.9647,1,3,1,3,1
0.971,2.9647,1,3,1,3,1
0.97113,2.9648,1,3,1,3,1
0.97125,2.9648,1,3,1,3,1
0.97138,2.9649,1,3,1,3,1
0.9715,2.9649,1,3,1,3,1
0.97163,2.9649,1,3,1,3,1
0.97175,2.965,1,3,1,3,1
0.97188,2.965,1,3,1,3,1
0.972,2.9651,1,3,1,3,1
0.97213,2.9651,1,3,1,3,1
0.97225,2.9651,1,3,1,3,1
0.97238,2.9652,1,3,1,3,1
0.9725,2.9652,1,3,1,3,1
0.97263,2.9652,1,3,1,3,1
0.97275,2.9653,1,3,1,3,1
0.97288,2.9653,1,3,1,3,1
0.973,2.9654,1,3,1,3,1
0.97313,2.9654,1,3,1,3,1
0.97325,2.9654,1,3,1,3,1
0.97338,2.9655,1,3,1,3,1
0.9735,2.9655,1,3,1,3,1
0.97363,2.9656,1,3,1,3,1
0.97375,2.9656,1,3,1,3,1
0.97388,2.9656,1,3,1,3,1
0.974,2.9657,1,3,1,3,1
0.97413,2.9657,1,3,1,3,1
0.97425,2.9657,1,3,1,3,1
0.97438,2.9658,1,3,1,3,1
0.9745,2.9658,1,3,1,3,1
0.97463,2.9659,1,3,1,3,1
0.97475,2.9659,1,3,1,3,1
0.97488,2.9659,1,3,1,3,1
0.975,2.966,1,3,1,3,1
0.97513,2.966,1,3,1,3,1
0.97525,2.966,1,3,1,3,1
0.97538,2.9661,1,3,1,3,1
0.9755,2.9661,1,3,1,3,1
0.97563,2.9662,1,3,1,3,1
0.97575,2.9662,1,3,1,3,1
0.97588,2.9662,1,3,1,3,1
0.976,2.9663,1,3,1,3,1
0.97613,2.9663,1,3,1,3,1
0.97625,2.9663,1,3,1,3,1
0.97638,2.9664,1,3,1,3,1
0.9765,2.9664,1,3,1,3,1
0.97663,2.9665,1,3,1,3,1
0.97675,2.9665,1,3,1,3,1
0.97688,2.9665,1,3,1,3,1
0.977,2.9666,1,3,1,3,1
0.97713,2.9666,1,3,1,3,1
0.97725,2.9666,1,3,1,3,1
0.97738,2.9667,1,3,1,3,1
0.9775,2.9667,1,3,1,3,1
0.97763,2.9668,1,3,1,3,1
0.97775,2.9668,1,3,1,3,1
0.97788,2.9668,1,3,1,3,1
0.978,2.9669,1,3,1,3,1
0.97813,2.9669,1,3,1,3,1
0.97825,2.9669,1,3,1,3,1
0.97838,2.967,1,3,1,3,1
0.9785,2.967,1,3,1,3,1
0.97863,2.9671,1,3,1,3,1
0.97875,2.9671,1,3,1,3,1
0.97888,2.9671,1,3,1,3,1
0.979,2.9672,1,3,1,3,1
0.97913,2.9672,1,3,1,3,1
0.97925,2.9672,1,3,1,3,1
0.97938,2.9673,1,3,1,3,1
0.9795,2.9673,1,3,1,3,1
0.97963,2.9673,1,3,1,3,1
0.97975,2.9674,1,3,1,3,1
0.97988,2.9674,1,3,1,3,1
0.98,2.9675,1,3,1,3,1
0.98013,2.9675,1,3,1,3,1
0.98025,2.9675,1,3,1,3,1
0.98038,2.9676,1,3,1,3,1
0.9805,2.9676,1,3,1,3,1
0.98063,2.9676,1,3,1,3,1
0.98075,2.9677,1,3,1,3,1
0.98088,2.9677,1,3,1,3,1
0.981,2.9677,1,3,1,3,1
0.98113,2.9678,1,3,1,3,1
0.98125,2.9678,1,3,1,3,1
0.98138,2.9678,1,3,1,3,1
0.9815,2.9679,1,3,1,3,1
0.98163,2.9679,1,3,1,3,1
0.98175,2.968,1,3,1,3,1
0.98188,2.968,1,3,1,3,1
0.982,2.968,1,3,1,3,1
0.98213,2.9681,1,3,1,3,1
0.98225,2.9681,1,3,1,3,1
0.98238,2.9681,1,3,1,3,1
0.9825,2.9682,1,3,1,3,1
0.98263,2.9682,1,3,1,3,1
0.98275,2.9682,1,3,1,3,1
0.98288,2.9683,1,3,1,3,1
0.983,2.9683,1,3,1,3,1
0.98313,2.9683,1,3,1,3,1
0.98325,2.9684,1,3,1,3,1
0.98338,2.9684,1,3,1,3,1
0.9835,2.9684,1,3,1,3,1
0.98363,2.9685,1,3,1,3,1
0.98375,2.9685,1,3,1,3,1
0.98388,2.9686,1,3,1,3,1
0.984,2.9686,1,3,1,3,1
0.98413,2.9686,1,3,1,3,1
0.98425,2.9687,1,3,1,3,1
0.98438,2.9687,1,3,1,3,1
0.9845,2.9687,1,3,1,3,1
0.98463,2.9688,1,3,1,3,1
0.98475,2.9688,1,3,1,3,1
0.98488,2.9688,1,3,1,3,1
0.985,2.9689,1,3,1,3,1
0.98513,2.9689,1,3,1,3,1
0.98525,2.9689,1,3,1,3,1
0.98538,2.969,1,3,1,3,1
0.9855,2.969,1,3,1,3,1
0.98563,2.969,1,3,1,3,1
0.98575,2.9691,1,3,1,3,1
0.98588,2.9691,1,3,1,3,1
0.986,2.9691,1,3,1,3,1
0.98613,2.9692,1,3,1,3,1
0.98625,2.9692,1,3,1,3,1
0.98638,2.9692,1,3,1,3,1
0.9865,2.9693,1,3,1,3,1
0.98663,2.9693,1,3,1,3,1
0.98675,2.9694,1,3,1,3,1
0.98688,2.9694,1,3,1,3,1
0.987,2.9694,1,3,1,3,1
0.98713,2.9695,1,3,1,3,1
0.98725,2.9695,1,3,1,3,1
0.98738,2.9695,1,3,1,3,1
0.9875,2.9696,1,3,1,3,1
0.98763,2.9696,1,3,1,3,1
0.98775,2.9696,1,3,1,3,1
0.98788,2.9697,1,3,1,3,1
0.988,2.9697,1,3,1,3,1
0.98813,2.9697,1,3,1,3,1
0.98825,2.9698,1,3,1,3,1
0.98838,2.9698,1,3,1,3,1
0.9885,2.9698,1,3,1,3,1
0.98863,2.9699,1,3,1,3,1
0.98875,2.9699,1,3,1,3,1
0.98888,2.9699,1,3,1,3,1
0.989,2.97,1,3,1,3,1
0.98913,2.97,1,3,1,3,1
0.98925,2.97,1,3,1,3,1
0.98938,2.9701,1,3,1,3,1
0.9895,2.9701,1,3,1,3,1
0.98963,2.9701,1,3,1,3,1
0.98975,2.9702,1,3,1,3,1
0.98988,2.9702,1,3,1,3,1
0.99,2.9702,1,3,1,3,1
0.99013,2.9703,1,3,1,3,1
0.99025,2.9703,1,3,1,3,1
0.99038,2.9703,1,3,1,3,1
0.9905,2.9704,1,3,1,3,1
0.99063,2.9704,1,3,1,3,1
0.99075,2.9704,1,3,1,3,1
0.99088,2.9705,1,3,1,3,1
0.991,2.9705,1,3,1,3,1
0.99113,2.9705,1,3,1,3,1
0.99125,2.9706,1,3,1,3,1
0.99138,2.9706,1,3,1,3,1
0.9915,2.9706,1,3,1,3,1
0.99163,2.9707,1,3,1,3,1
0.99175,2.9707,1,3,1,3,1
0.99188,2.9707,1,3,1,3,1
0.992,2.9708,1,3,1,3,1
0.99213,2.9708,1,3,1,3,1
0.99225,2.9708,1,3,1,3,1
0.99238,2.9708,1,3,1,3,1
0.9925,2.9709,1,3,1,3,1
0.99263,2.9709,1,3,1,3,1
0.99275,2.9709,1,3,1,3,1
0.99288,2.971,1,3,1,3,1
0.993,2.971,1,3,1,3,1
0.99313,2.971,1,3,1,3,1
0.99325,2.9711,1,3,1,3,1
0.99338,2.9711,1,3,1,3,1
0.9935,2.9711,1,3,1,3,1
0.99363,2.9712,1,3,1,3,1
0.99375,2.9712,1,3,1,3,1
0.99388,2.9712,1,3,1,3,1
0.994,2.9713,1,3,1,3,1
0.99413,2.9713,1,3,1,3,1
0.99425,2.9713,1,3,1,3,1
0.99438,2.9714,1,3,1,3,1
0.9945,2.9714,1,3,1,3,1
0.99463,2.9714,1,3,1,3,1
0.99475,2.9715,1,3,1,3,1
0.99488,2.9715,1,3,1,3,1
0.995,2.9715,1,3,1,3,1
0.99513,2.9716,1,3,1,3,1
0.99525,2.9716,1,3,1,3,1
0.99538,2.9716,1,3,1,3,1
0.9955,2.9717,1,3,1,3,1
0.99563,2.9717,1,3,1,3,1
0.99575,2.9717,1,3,1,3,1
0.99588,2.9717,1,3,1,3,1
0.996,2.9718,1,3,1,3,1
0.99613,2.9718,1,3,1,3,1
0.99625,2.9718,1,3,1,3,1
0.99638,2.9719,1,3,1,3,1
0.9965,2.9719,1,3,1,3,1
0.99663,2.9719,1,3,1,3,1
0.99675,2.972,1,3,1,3,1
0.99688,2.972,1,3,1,3,1
0.997,2.972,1,3,1,3,1
0.99713,2.9721,1,3,1,3,1
0.99725,2.9721,1,3,1,3,1
0.99738,2.9721,1,3,1,3,1
0.9975,2.9722,1,3,1,3,1
0.99763,2.9722,1,3,1,3,1
0.99775,2.9722,1,3,1,3,1
0.99788,2.9722,1,3,1,3,1
0.998,2.9723,1,3,1,3,1
0.99813,2.9723,1,3,1,3,1
0.99825,2.9723,1,3,1,3,1
0.99838,2.9724,1,3,1,3,1
0.9985,2.9724,1,3,1,3,1
0.99863,2.9724,1,3,1,3,1
0.99875,2.9725,1,3,1,3,1
0.99888,2.9725,1,3,1,3,1
0.999,2.9725,1,3,1,3,1
0.99913,2.9726,1,3,1,3,1
0.99925,2.9726,1,3,1,3,1
0.99938,2.9726,1,3,1,3,1
0.9995,2.9726,1,3,1,3,1
0.99963,2.9727,1,3,1,3,1
0.99975,2.9727,1,3,1,3,1
0.99988,2.9727,1,3,1,3,1

